Co-Training an Observer and an Evading Target

Reinforcement learning (RL) is already widely applied to applications such as robotics, but it is only sparsely used in sensor management. In this paper, we apply the popular Proximal Policy Optimization (PPO) approach to a multi-agent UAV tracking scenario. While recorded data of real scenarios can accurately reflect the real world, the required amount of data is not always available. Simulation data, however, is typically cheap to generate, but the utilized target behavior is often naive and only vaguely represents the real world. In this paper, we utilize multi-agent RL to jointly generate protagonistic and antagonistic policies and overcome the data generation problem, as the policies are generated on-the-fly and adapt continuously. This way, we are able to clearly outperform baseline methods and robustly generate competitive policies. In addition, we investigate explainable artificial intelligence (XAI) by interpreting feature saliency and generating an easy-to-read decision tree as a simplified policy.

==> images/0_g0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901820in}{0.856240in}}%
\pgfpathcurveto{\pgfqpoint{0.885063in}{0.866051in}}{\pgfqpoint{0.864576in}{0.869086in}}{\pgfqpoint{0.844871in}{0.864678in}}%
\pgfpathcurveto{\pgfqpoint{0.825166in}{0.860270in}}{\pgfqpoint{0.807852in}{0.848778in}}{\pgfqpoint{0.796742in}{0.832734in}}%
\pgfpathcurveto{\pgfqpoint{0.785632in}{0.816689in}}{\pgfqpoint{0.781633in}{0.797402in}}{\pgfqpoint{0.785626in}{0.779120in}}%
\pgfpathcurveto{\pgfqpoint{0.789619in}{0.760838in}}{\pgfqpoint{0.801278in}{0.745053in}}{\pgfqpoint{0.818035in}{0.735243in}}%
\pgfpathcurveto{\pgfqpoint{0.834792in}{0.725432in}}{\pgfqpoint{0.855279in}{0.722397in}}{\pgfqpoint{0.874984in}{0.726805in}}%
\pgfpathcurveto{\pgfqpoint{0.894689in}{0.731213in}}{\pgfqpoint{0.912003in}{0.742705in}}{\pgfqpoint{0.923113in}{0.758749in}}%
\pgfpathcurveto{\pgfqpoint{0.934223in}{0.774794in}}{\pgfqpoint{0.938222in}{0.794081in}}{\pgfqpoint{0.934229in}{0.812363in}}%
\pgfpathcurveto{\pgfqpoint{0.930236in}{0.830645in}}{\pgfqpoint{0.918577in}{0.846430in}}{\pgfqpoint{0.901820in}{0.856240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.070511in}{-0.037243in}}{\pgfqpoint{0.057541in}{0.036120in}}{%
\pgfpathmoveto{\pgfqpoint{-0.070511in}{0.003236in}}%
\pgfpathlineto{\pgfqpoint{-0.068780in}{0.010768in}}%
\pgfpathlineto{\pgfqpoint{-0.028301in}{0.036120in}}%
\pgfpathlineto{\pgfqpoint{-0.020559in}{0.023758in}}%
\pgfpathlineto{\pgfqpoint{-0.044556in}{0.008729in}}%
\pgfpathlineto{\pgfqpoint{0.057541in}{-0.014732in}}%
\pgfpathlineto{\pgfqpoint{0.054270in}{-0.028965in}}%
\pgfpathlineto{\pgfqpoint{-0.047827in}{-0.005504in}}%
\pgfpathlineto{\pgfqpoint{-0.032798in}{-0.029501in}}%
\pgfpathlineto{\pgfqpoint{-0.045159in}{-0.037243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836180in}{0.787108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859927in}{0.795741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055895in}{-0.038627in}}{\pgfqpoint{0.069892in}{0.033953in}}{%
\pgfpathmoveto{\pgfqpoint{0.069892in}{-0.009869in}}%
\pgfpathlineto{\pgfqpoint{0.067458in}{-0.017205in}}%
\pgfpathlineto{\pgfqpoint{0.024769in}{-0.038627in}}%
\pgfpathlineto{\pgfqpoint{0.018227in}{-0.025591in}}%
\pgfpathlineto{\pgfqpoint{0.043535in}{-0.012891in}}%
\pgfpathlineto{\pgfqpoint{-0.055895in}{0.020092in}}%
\pgfpathlineto{\pgfqpoint{-0.051297in}{0.033953in}}%
\pgfpathlineto{\pgfqpoint{0.048133in}{0.000970in}}%
\pgfpathlineto{\pgfqpoint{0.035433in}{0.026278in}}%
\pgfpathlineto{\pgfqpoint{0.048469in}{0.032820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886036in}{1.091642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.089764in}{1.166399in}}%
\pgfpathlineto{\pgfqpoint{0.886036in}{1.091642in}}%
\pgfpathlineto{\pgfqpoint{1.089764in}{0.786449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322953in,y=1.214735in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle0\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.545098,0.954902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.850980,0.649020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.866667,0.633333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.531373,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.733333,0.766667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.911765,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_g10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787524in}{0.933045in}}%
\pgfpathcurveto{\pgfqpoint{0.777905in}{0.928750in}}{\pgfqpoint{0.771610in}{0.919079in}}{\pgfqpoint{0.770026in}{0.906161in}}%
\pgfpathcurveto{\pgfqpoint{0.768443in}{0.893243in}}{\pgfqpoint{0.771699in}{0.878133in}}{\pgfqpoint{0.779079in}{0.864159in}}%
\pgfpathcurveto{\pgfqpoint{0.786458in}{0.850186in}}{\pgfqpoint{0.797359in}{0.838489in}}{\pgfqpoint{0.809379in}{0.831645in}}%
\pgfpathcurveto{\pgfqpoint{0.821399in}{0.824801in}}{\pgfqpoint{0.833558in}{0.823369in}}{\pgfqpoint{0.843177in}{0.827664in}}%
\pgfpathcurveto{\pgfqpoint{0.852797in}{0.831959in}}{\pgfqpoint{0.859092in}{0.841631in}}{\pgfqpoint{0.860675in}{0.854549in}}%
\pgfpathcurveto{\pgfqpoint{0.862259in}{0.867467in}}{\pgfqpoint{0.859003in}{0.882577in}}{\pgfqpoint{0.851623in}{0.896550in}}%
\pgfpathcurveto{\pgfqpoint{0.844243in}{0.910524in}}{\pgfqpoint{0.833343in}{0.922221in}}{\pgfqpoint{0.821323in}{0.929065in}}%
\pgfpathcurveto{\pgfqpoint{0.809303in}{0.935908in}}{\pgfqpoint{0.797144in}{0.937340in}}{\pgfqpoint{0.787524in}{0.933045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046355in}{-0.048554in}}{\pgfqpoint{0.043818in}{0.064762in}}{%
\pgfpathmoveto{\pgfqpoint{0.028074in}{0.064762in}}%
\pgfpathlineto{\pgfqpoint{0.034500in}{0.060468in}}%
\pgfpathlineto{\pgfqpoint{0.043818in}{0.013623in}}%
\pgfpathlineto{\pgfqpoint{0.029512in}{0.010778in}}%
\pgfpathlineto{\pgfqpoint{0.023988in}{0.038549in}}%
\pgfpathlineto{\pgfqpoint{-0.034213in}{-0.048554in}}%
\pgfpathlineto{\pgfqpoint{-0.046355in}{-0.040440in}}%
\pgfpathlineto{\pgfqpoint{0.011846in}{0.046663in}}%
\pgfpathlineto{\pgfqpoint{-0.015926in}{0.041139in}}%
\pgfpathlineto{\pgfqpoint{-0.018771in}{0.055444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837967in}{0.885881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836180in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{0.824278in}{0.791959in}}%
\pgfpathlineto{\pgfqpoint{0.814369in}{0.799724in}}%
\pgfpathlineto{\pgfqpoint{0.813790in}{0.811683in}}%
\pgfpathlineto{\pgfqpoint{0.813318in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{0.820175in}{0.833823in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{0.845790in}}%
\pgfpathlineto{\pgfqpoint{0.818430in}{0.857691in}}%
\pgfpathlineto{\pgfqpoint{0.819677in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{0.830734in}{0.875927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815351in}{0.880355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055174in}{-0.058392in}}{\pgfqpoint{0.058376in}{0.031576in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050905in}{-0.048897in}}%
\pgfpathlineto{\pgfqpoint{-0.055174in}{-0.042455in}}%
\pgfpathlineto{\pgfqpoint{-0.045679in}{0.004354in}}%
\pgfpathlineto{\pgfqpoint{-0.031385in}{0.001455in}}%
\pgfpathlineto{\pgfqpoint{-0.037014in}{-0.026295in}}%
\pgfpathlineto{\pgfqpoint{0.050308in}{0.031576in}}%
\pgfpathlineto{\pgfqpoint{0.058376in}{0.019403in}}%
\pgfpathlineto{\pgfqpoint{-0.028946in}{-0.038469in}}%
\pgfpathlineto{\pgfqpoint{-0.001196in}{-0.044098in}}%
\pgfpathlineto{\pgfqpoint{-0.004095in}{-0.058392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905692in}{0.866280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886036in}{1.091642in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.078735in}}%
\pgfpathlineto{\pgfqpoint{0.942219in}{1.061775in}}%
\pgfpathlineto{\pgfqpoint{0.965075in}{1.040468in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{0.987666in}{0.955989in}}%
\pgfpathlineto{\pgfqpoint{0.973562in}{0.929017in}}%
\pgfpathlineto{\pgfqpoint{0.956014in}{0.903811in}}%
\pgfpathlineto{\pgfqpoint{0.932823in}{0.882813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679389in}{0.157405in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{0.866280in}}%
\pgfpathlineto{\pgfqpoint{-0.011395in}{0.963449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322953in,y=1.214735in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle20\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.635294,0.864706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.813725,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.723529,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.539216,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.743137,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.952941,0.547059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_g20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701999in}{1.115746in}}%
\pgfpathcurveto{\pgfqpoint{0.662135in}{1.100268in}}{\pgfqpoint{0.631574in}{1.068708in}}{\pgfqpoint{0.617046in}{1.028016in}}%
\pgfpathcurveto{\pgfqpoint{0.602519in}{0.987323in}}{\pgfqpoint{0.605212in}{0.940822in}}{\pgfqpoint{0.624531in}{0.898752in}}%
\pgfpathcurveto{\pgfqpoint{0.643851in}{0.856683in}}{\pgfqpoint{0.678220in}{0.822480in}}{\pgfqpoint{0.720070in}{0.803677in}}%
\pgfpathcurveto{\pgfqpoint{0.761919in}{0.784874in}}{\pgfqpoint{0.807832in}{0.783006in}}{\pgfqpoint{0.847696in}{0.798484in}}%
\pgfpathcurveto{\pgfqpoint{0.887561in}{0.813962in}}{\pgfqpoint{0.918122in}{0.845523in}}{\pgfqpoint{0.932649in}{0.886215in}}%
\pgfpathcurveto{\pgfqpoint{0.947176in}{0.926907in}}{\pgfqpoint{0.944484in}{0.973409in}}{\pgfqpoint{0.925164in}{1.015478in}}%
\pgfpathcurveto{\pgfqpoint{0.905844in}{1.057548in}}{\pgfqpoint{0.871475in}{1.091750in}}{\pgfqpoint{0.829626in}{1.110553in}}%
\pgfpathcurveto{\pgfqpoint{0.787776in}{1.129356in}}{\pgfqpoint{0.741863in}{1.131224in}}{\pgfqpoint{0.701999in}{1.115746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063973in}{-0.055556in}}{\pgfqpoint{0.061363in}{0.018126in}}{%
\pgfpathmoveto{\pgfqpoint{-0.061433in}{-0.034759in}}%
\pgfpathlineto{\pgfqpoint{-0.063973in}{-0.027460in}}%
\pgfpathlineto{\pgfqpoint{-0.043176in}{0.015537in}}%
\pgfpathlineto{\pgfqpoint{-0.030046in}{0.009186in}}%
\pgfpathlineto{\pgfqpoint{-0.042375in}{-0.016304in}}%
\pgfpathlineto{\pgfqpoint{0.056563in}{0.018126in}}%
\pgfpathlineto{\pgfqpoint{0.061363in}{0.004333in}}%
\pgfpathlineto{\pgfqpoint{-0.037575in}{-0.030097in}}%
\pgfpathlineto{\pgfqpoint{-0.012085in}{-0.042426in}}%
\pgfpathlineto{\pgfqpoint{-0.018436in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805805in}{0.843080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836180in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{0.824278in}{0.791959in}}%
\pgfpathlineto{\pgfqpoint{0.814369in}{0.799724in}}%
\pgfpathlineto{\pgfqpoint{0.813790in}{0.811683in}}%
\pgfpathlineto{\pgfqpoint{0.813318in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{0.820175in}{0.833823in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{0.845790in}}%
\pgfpathlineto{\pgfqpoint{0.818430in}{0.857691in}}%
\pgfpathlineto{\pgfqpoint{0.819677in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{0.830734in}{0.875927in}}%
\pgfpathlineto{\pgfqpoint{0.837967in}{0.885881in}}%
\pgfpathlineto{\pgfqpoint{0.848019in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{0.860078in}{0.898001in}}%
\pgfpathlineto{\pgfqpoint{0.871709in}{0.892622in}}%
\pgfpathlineto{\pgfqpoint{0.870742in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{0.862817in}{0.871186in}}%
\pgfpathlineto{\pgfqpoint{0.851897in}{0.864668in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{0.857397in}}%
\pgfpathlineto{\pgfqpoint{0.829690in}{0.852468in}}%
\pgfpathlineto{\pgfqpoint{0.818101in}{0.847014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774848in}{0.957115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.070574in}{-0.038493in}}{\pgfqpoint{0.057931in}{0.035313in}}{%
\pgfpathmoveto{\pgfqpoint{-0.070574in}{0.001260in}}%
\pgfpathlineto{\pgfqpoint{-0.069054in}{0.008838in}}%
\pgfpathlineto{\pgfqpoint{-0.029301in}{0.035313in}}%
\pgfpathlineto{\pgfqpoint{-0.021216in}{0.023173in}}%
\pgfpathlineto{\pgfqpoint{-0.044783in}{0.007478in}}%
\pgfpathlineto{\pgfqpoint{0.057931in}{-0.013115in}}%
\pgfpathlineto{\pgfqpoint{0.055060in}{-0.027434in}}%
\pgfpathlineto{\pgfqpoint{-0.047654in}{-0.006841in}}%
\pgfpathlineto{\pgfqpoint{-0.031959in}{-0.030408in}}%
\pgfpathlineto{\pgfqpoint{-0.044099in}{-0.038493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584368in}{0.849746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886036in}{1.091642in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.078735in}}%
\pgfpathlineto{\pgfqpoint{0.942219in}{1.061775in}}%
\pgfpathlineto{\pgfqpoint{0.965075in}{1.040468in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{0.987666in}{0.955989in}}%
\pgfpathlineto{\pgfqpoint{0.973562in}{0.929017in}}%
\pgfpathlineto{\pgfqpoint{0.956014in}{0.903811in}}%
\pgfpathlineto{\pgfqpoint{0.932823in}{0.882813in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{0.866280in}}%
\pgfpathlineto{\pgfqpoint{0.875501in}{0.855099in}}%
\pgfpathlineto{\pgfqpoint{0.843630in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{0.811212in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{0.844563in}}%
\pgfpathlineto{\pgfqpoint{0.746241in}{0.842650in}}%
\pgfpathlineto{\pgfqpoint{0.713744in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{0.681207in}{0.840186in}}%
\pgfpathlineto{\pgfqpoint{0.648669in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.616280in}{0.843862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.011395in}{0.548963in}}%
\pgfpathlineto{\pgfqpoint{0.584368in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{0.236044in}{1.251589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322953in,y=1.214735in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle40\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.505882,0.994118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.829412,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.900000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.611765,0.888235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.556863,0.943137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.945098,0.554902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_g30.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606642in}{1.337506in}}%
\pgfpathcurveto{\pgfqpoint{0.525603in}{1.308690in}}{\pgfqpoint{0.461328in}{1.249057in}}{\pgfqpoint{0.427972in}{1.171741in}}%
\pgfpathcurveto{\pgfqpoint{0.394616in}{1.094426in}}{\pgfqpoint{0.394904in}{1.005740in}}{\pgfqpoint{0.428771in}{0.925216in}}%
\pgfpathcurveto{\pgfqpoint{0.462638in}{0.844693in}}{\pgfqpoint{0.527319in}{0.778905in}}{\pgfqpoint{0.608570in}{0.742343in}}%
\pgfpathcurveto{\pgfqpoint{0.689821in}{0.705780in}}{\pgfqpoint{0.781008in}{0.701428in}}{\pgfqpoint{0.862047in}{0.730245in}}%
\pgfpathcurveto{\pgfqpoint{0.943086in}{0.759062in}}{\pgfqpoint{1.007361in}{0.818695in}}{\pgfqpoint{1.040717in}{0.896010in}}%
\pgfpathcurveto{\pgfqpoint{1.074073in}{0.973326in}}{\pgfqpoint{1.073785in}{1.062011in}}{\pgfqpoint{1.039918in}{1.142535in}}%
\pgfpathcurveto{\pgfqpoint{1.006051in}{1.223059in}}{\pgfqpoint{0.941370in}{1.288846in}}{\pgfqpoint{0.860119in}{1.325409in}}%
\pgfpathcurveto{\pgfqpoint{0.778868in}{1.361971in}}{\pgfqpoint{0.687681in}{1.366323in}}{\pgfqpoint{0.606642in}{1.337506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.067163in}{-0.042249in}}{\pgfqpoint{0.051620in}{0.042303in}}{%
\pgfpathmoveto{\pgfqpoint{-0.067163in}{0.021712in}}%
\pgfpathlineto{\pgfqpoint{-0.063507in}{0.028521in}}%
\pgfpathlineto{\pgfqpoint{-0.017776in}{0.042303in}}%
\pgfpathlineto{\pgfqpoint{-0.013567in}{0.028338in}}%
\pgfpathlineto{\pgfqpoint{-0.040678in}{0.020168in}}%
\pgfpathlineto{\pgfqpoint{0.051620in}{-0.029382in}}%
\pgfpathlineto{\pgfqpoint{0.044713in}{-0.042249in}}%
\pgfpathlineto{\pgfqpoint{-0.047586in}{0.007301in}}%
\pgfpathlineto{\pgfqpoint{-0.039415in}{-0.019810in}}%
\pgfpathlineto{\pgfqpoint{-0.053381in}{-0.024019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679835in}{0.848756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836180in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{0.824278in}{0.791959in}}%
\pgfpathlineto{\pgfqpoint{0.814369in}{0.799724in}}%
\pgfpathlineto{\pgfqpoint{0.813790in}{0.811683in}}%
\pgfpathlineto{\pgfqpoint{0.813318in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{0.820175in}{0.833823in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{0.845790in}}%
\pgfpathlineto{\pgfqpoint{0.818430in}{0.857691in}}%
\pgfpathlineto{\pgfqpoint{0.819677in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{0.830734in}{0.875927in}}%
\pgfpathlineto{\pgfqpoint{0.837967in}{0.885881in}}%
\pgfpathlineto{\pgfqpoint{0.848019in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{0.860078in}{0.898001in}}%
\pgfpathlineto{\pgfqpoint{0.871709in}{0.892622in}}%
\pgfpathlineto{\pgfqpoint{0.870742in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{0.862817in}{0.871186in}}%
\pgfpathlineto{\pgfqpoint{0.851897in}{0.864668in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{0.857397in}}%
\pgfpathlineto{\pgfqpoint{0.829690in}{0.852468in}}%
\pgfpathlineto{\pgfqpoint{0.818101in}{0.847014in}}%
\pgfpathlineto{\pgfqpoint{0.805805in}{0.843080in}}%
\pgfpathlineto{\pgfqpoint{0.793411in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{0.780708in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{0.834735in}}%
\pgfpathlineto{\pgfqpoint{0.754922in}{0.833600in}}%
\pgfpathlineto{\pgfqpoint{0.741907in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{0.728909in}{0.833964in}}%
\pgfpathlineto{\pgfqpoint{0.716031in}{0.835717in}}%
\pgfpathlineto{\pgfqpoint{0.703433in}{0.838737in}}%
\pgfpathlineto{\pgfqpoint{0.691306in}{0.843094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734345in}{1.033876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060593in}{-0.025505in}}{\pgfqpoint{0.068712in}{0.049459in}}{%
\pgfpathmoveto{\pgfqpoint{0.068010in}{0.018892in}}%
\pgfpathlineto{\pgfqpoint{0.068712in}{0.011196in}}%
\pgfpathlineto{\pgfqpoint{0.038145in}{-0.025505in}}%
\pgfpathlineto{\pgfqpoint{0.026938in}{-0.016171in}}%
\pgfpathlineto{\pgfqpoint{0.045058in}{0.005587in}}%
\pgfpathlineto{\pgfqpoint{-0.059267in}{-0.003927in}}%
\pgfpathlineto{\pgfqpoint{-0.060593in}{0.010616in}}%
\pgfpathlineto{\pgfqpoint{0.043732in}{0.020130in}}%
\pgfpathlineto{\pgfqpoint{0.021974in}{0.038251in}}%
\pgfpathlineto{\pgfqpoint{0.031309in}{0.049459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524514in}{1.039462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886036in}{1.091642in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.078735in}}%
\pgfpathlineto{\pgfqpoint{0.942219in}{1.061775in}}%
\pgfpathlineto{\pgfqpoint{0.965075in}{1.040468in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{0.987666in}{0.955989in}}%
\pgfpathlineto{\pgfqpoint{0.973562in}{0.929017in}}%
\pgfpathlineto{\pgfqpoint{0.956014in}{0.903811in}}%
\pgfpathlineto{\pgfqpoint{0.932823in}{0.882813in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{0.866280in}}%
\pgfpathlineto{\pgfqpoint{0.875501in}{0.855099in}}%
\pgfpathlineto{\pgfqpoint{0.843630in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{0.811212in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{0.844563in}}%
\pgfpathlineto{\pgfqpoint{0.746241in}{0.842650in}}%
\pgfpathlineto{\pgfqpoint{0.713744in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{0.681207in}{0.840186in}}%
\pgfpathlineto{\pgfqpoint{0.648669in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.616280in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{0.584368in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{0.553454in}{0.859110in}}%
\pgfpathlineto{\pgfqpoint{0.524263in}{0.872348in}}%
\pgfpathlineto{\pgfqpoint{0.497694in}{0.889635in}}%
\pgfpathlineto{\pgfqpoint{0.474784in}{0.910892in}}%
\pgfpathlineto{\pgfqpoint{0.456908in}{0.935902in}}%
\pgfpathlineto{\pgfqpoint{0.446640in}{0.964302in}}%
\pgfpathlineto{\pgfqpoint{0.448773in}{0.994165in}}%
\pgfpathlineto{\pgfqpoint{0.465072in}{1.020069in}}%
\pgfpathlineto{\pgfqpoint{0.492100in}{1.036744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752669in}{1.251589in}}%
\pgfpathlineto{\pgfqpoint{0.524514in}{1.039462in}}%
\pgfpathlineto{\pgfqpoint{1.089764in}{0.676933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322953in,y=1.214735in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle60\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.519608,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.790196,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.576471,0.923529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.590196,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.633333,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.741176,0.758824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_g40.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607937in}{0.958869in}}%
\pgfpathcurveto{\pgfqpoint{0.601976in}{0.963320in}}{\pgfqpoint{0.594100in}{0.965144in}}{\pgfqpoint{0.586043in}{0.963941in}}%
\pgfpathcurveto{\pgfqpoint{0.577986in}{0.962738in}}{\pgfqpoint{0.570406in}{0.958605in}}{\pgfqpoint{0.564973in}{0.952452in}}%
\pgfpathcurveto{\pgfqpoint{0.559540in}{0.946300in}}{\pgfqpoint{0.556697in}{0.938630in}}{\pgfqpoint{0.557069in}{0.931133in}}%
\pgfpathcurveto{\pgfqpoint{0.557442in}{0.923635in}}{\pgfqpoint{0.561001in}{0.916922in}}{\pgfqpoint{0.566962in}{0.912471in}}%
\pgfpathcurveto{\pgfqpoint{0.572923in}{0.908021in}}{\pgfqpoint{0.580799in}{0.906196in}}{\pgfqpoint{0.588856in}{0.907400in}}%
\pgfpathcurveto{\pgfqpoint{0.596913in}{0.908603in}}{\pgfqpoint{0.604492in}{0.912736in}}{\pgfqpoint{0.609926in}{0.918889in}}%
\pgfpathcurveto{\pgfqpoint{0.615359in}{0.925041in}}{\pgfqpoint{0.618202in}{0.932711in}}{\pgfqpoint{0.617829in}{0.940208in}}%
\pgfpathcurveto{\pgfqpoint{0.617456in}{0.947706in}}{\pgfqpoint{0.613897in}{0.954419in}}{\pgfqpoint{0.607937in}{0.958869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045245in}{-0.044874in}}{\pgfqpoint{0.061944in}{0.049837in}}{%
\pgfpathmoveto{\pgfqpoint{0.061944in}{-0.033841in}}%
\pgfpathlineto{\pgfqpoint{0.057084in}{-0.039850in}}%
\pgfpathlineto{\pgfqpoint{0.009586in}{-0.044874in}}%
\pgfpathlineto{\pgfqpoint{0.008052in}{-0.030369in}}%
\pgfpathlineto{\pgfqpoint{0.036210in}{-0.027391in}}%
\pgfpathlineto{\pgfqpoint{-0.045245in}{0.038482in}}%
\pgfpathlineto{\pgfqpoint{-0.036062in}{0.049837in}}%
\pgfpathlineto{\pgfqpoint{0.045394in}{-0.016036in}}%
\pgfpathlineto{\pgfqpoint{0.042415in}{0.012123in}}%
\pgfpathlineto{\pgfqpoint{0.056920in}{0.013657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648617in}{0.926395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836180in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{0.824278in}{0.791959in}}%
\pgfpathlineto{\pgfqpoint{0.814369in}{0.799724in}}%
\pgfpathlineto{\pgfqpoint{0.813790in}{0.811683in}}%
\pgfpathlineto{\pgfqpoint{0.813318in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{0.820175in}{0.833823in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{0.845790in}}%
\pgfpathlineto{\pgfqpoint{0.818430in}{0.857691in}}%
\pgfpathlineto{\pgfqpoint{0.819677in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{0.830734in}{0.875927in}}%
\pgfpathlineto{\pgfqpoint{0.837967in}{0.885881in}}%
\pgfpathlineto{\pgfqpoint{0.848019in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{0.860078in}{0.898001in}}%
\pgfpathlineto{\pgfqpoint{0.871709in}{0.892622in}}%
\pgfpathlineto{\pgfqpoint{0.870742in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{0.862817in}{0.871186in}}%
\pgfpathlineto{\pgfqpoint{0.851897in}{0.864668in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{0.857397in}}%
\pgfpathlineto{\pgfqpoint{0.829690in}{0.852468in}}%
\pgfpathlineto{\pgfqpoint{0.818101in}{0.847014in}}%
\pgfpathlineto{\pgfqpoint{0.805805in}{0.843080in}}%
\pgfpathlineto{\pgfqpoint{0.793411in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{0.780708in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{0.834735in}}%
\pgfpathlineto{\pgfqpoint{0.754922in}{0.833600in}}%
\pgfpathlineto{\pgfqpoint{0.741907in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{0.728909in}{0.833964in}}%
\pgfpathlineto{\pgfqpoint{0.716031in}{0.835717in}}%
\pgfpathlineto{\pgfqpoint{0.703433in}{0.838737in}}%
\pgfpathlineto{\pgfqpoint{0.691306in}{0.843094in}}%
\pgfpathlineto{\pgfqpoint{0.679835in}{0.848756in}}%
\pgfpathlineto{\pgfqpoint{0.669113in}{0.855546in}}%
\pgfpathlineto{\pgfqpoint{0.659085in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{0.650065in}{0.871813in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{0.881134in}}%
\pgfpathlineto{\pgfqpoint{0.635005in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{0.628957in}{0.901892in}}%
\pgfpathlineto{\pgfqpoint{0.627566in}{0.913794in}}%
\pgfpathlineto{\pgfqpoint{0.629045in}{0.925688in}}%
\pgfpathlineto{\pgfqpoint{0.638494in}{0.933923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587449in}{0.935670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037399in}{-0.070283in}}{\pgfqpoint{0.035099in}{0.056792in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006517in}{-0.070283in}}%
\pgfpathlineto{\pgfqpoint{-0.013960in}{-0.068204in}}%
\pgfpathlineto{\pgfqpoint{-0.037399in}{-0.026587in}}%
\pgfpathlineto{\pgfqpoint{-0.024690in}{-0.019430in}}%
\pgfpathlineto{\pgfqpoint{-0.010795in}{-0.044101in}}%
\pgfpathlineto{\pgfqpoint{0.017396in}{0.056792in}}%
\pgfpathlineto{\pgfqpoint{0.031462in}{0.052862in}}%
\pgfpathlineto{\pgfqpoint{0.003270in}{-0.048032in}}%
\pgfpathlineto{\pgfqpoint{0.027942in}{-0.034136in}}%
\pgfpathlineto{\pgfqpoint{0.035099in}{-0.046845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602744in}{0.788373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886036in}{1.091642in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.078735in}}%
\pgfpathlineto{\pgfqpoint{0.942219in}{1.061775in}}%
\pgfpathlineto{\pgfqpoint{0.965075in}{1.040468in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{0.987666in}{0.955989in}}%
\pgfpathlineto{\pgfqpoint{0.973562in}{0.929017in}}%
\pgfpathlineto{\pgfqpoint{0.956014in}{0.903811in}}%
\pgfpathlineto{\pgfqpoint{0.932823in}{0.882813in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{0.866280in}}%
\pgfpathlineto{\pgfqpoint{0.875501in}{0.855099in}}%
\pgfpathlineto{\pgfqpoint{0.843630in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{0.811212in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{0.844563in}}%
\pgfpathlineto{\pgfqpoint{0.746241in}{0.842650in}}%
\pgfpathlineto{\pgfqpoint{0.713744in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{0.681207in}{0.840186in}}%
\pgfpathlineto{\pgfqpoint{0.648669in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.616280in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{0.584368in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{0.553454in}{0.859110in}}%
\pgfpathlineto{\pgfqpoint{0.524263in}{0.872348in}}%
\pgfpathlineto{\pgfqpoint{0.497694in}{0.889635in}}%
\pgfpathlineto{\pgfqpoint{0.474784in}{0.910892in}}%
\pgfpathlineto{\pgfqpoint{0.456908in}{0.935902in}}%
\pgfpathlineto{\pgfqpoint{0.446640in}{0.964302in}}%
\pgfpathlineto{\pgfqpoint{0.448773in}{0.994165in}}%
\pgfpathlineto{\pgfqpoint{0.465072in}{1.020069in}}%
\pgfpathlineto{\pgfqpoint{0.492100in}{1.036744in}}%
\pgfpathlineto{\pgfqpoint{0.524514in}{1.039462in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{1.027558in}}%
\pgfpathlineto{\pgfqpoint{0.582455in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{0.604276in}{0.990216in}}%
\pgfpathlineto{\pgfqpoint{0.620777in}{0.964420in}}%
\pgfpathlineto{\pgfqpoint{0.628518in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{0.629428in}{0.905435in}}%
\pgfpathlineto{\pgfqpoint{0.623665in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.618344in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{0.611503in}{0.817197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.915407in}{0.157405in}}%
\pgfpathlineto{\pgfqpoint{0.602744in}{0.788373in}}%
\pgfpathlineto{\pgfqpoint{-0.011395in}{0.403428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322953in,y=1.214735in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle80\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.519608,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.584314,0.915686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.690196,0.809804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.519608,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.711765,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_g50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366074in}{0.935857in}}%
\pgfpathcurveto{\pgfqpoint{0.388435in}{0.908574in}}{\pgfqpoint{0.422363in}{0.891054in}}{\pgfqpoint{0.460388in}{0.887155in}}%
\pgfpathcurveto{\pgfqpoint{0.498412in}{0.883256in}}{\pgfqpoint{0.537427in}{0.893295in}}{\pgfqpoint{0.568841in}{0.915063in}}%
\pgfpathcurveto{\pgfqpoint{0.600255in}{0.936831in}}{\pgfqpoint{0.621502in}{0.968550in}}{\pgfqpoint{0.627904in}{1.003234in}}%
\pgfpathcurveto{\pgfqpoint{0.634305in}{1.037917in}}{\pgfqpoint{0.625339in}{1.072735in}}{\pgfqpoint{0.602978in}{1.100017in}}%
\pgfpathcurveto{\pgfqpoint{0.580618in}{1.127299in}}{\pgfqpoint{0.546689in}{1.144820in}}{\pgfqpoint{0.508665in}{1.148719in}}%
\pgfpathcurveto{\pgfqpoint{0.470641in}{1.152618in}}{\pgfqpoint{0.431625in}{1.142579in}}{\pgfqpoint{0.400212in}{1.120811in}}%
\pgfpathcurveto{\pgfqpoint{0.368798in}{1.099043in}}{\pgfqpoint{0.347550in}{1.067324in}}{\pgfqpoint{0.341149in}{1.032640in}}%
\pgfpathcurveto{\pgfqpoint{0.334747in}{0.997956in}}{\pgfqpoint{0.343714in}{0.963139in}}{\pgfqpoint{0.366074in}{0.935857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039923in}{-0.069248in}}{\pgfqpoint{0.036705in}{0.054714in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013674in}{-0.069248in}}%
\pgfpathlineto{\pgfqpoint{-0.020865in}{-0.066417in}}%
\pgfpathlineto{\pgfqpoint{-0.039923in}{-0.022621in}}%
\pgfpathlineto{\pgfqpoint{-0.026549in}{-0.016802in}}%
\pgfpathlineto{\pgfqpoint{-0.015251in}{-0.042765in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.054714in}}%
\pgfpathlineto{\pgfqpoint{0.036705in}{0.049365in}}%
\pgfpathlineto{\pgfqpoint{-0.001661in}{-0.048114in}}%
\pgfpathlineto{\pgfqpoint{0.024302in}{-0.036816in}}%
\pgfpathlineto{\pgfqpoint{0.030122in}{-0.050190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634819in}{0.809725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836180in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{0.824278in}{0.791959in}}%
\pgfpathlineto{\pgfqpoint{0.814369in}{0.799724in}}%
\pgfpathlineto{\pgfqpoint{0.813790in}{0.811683in}}%
\pgfpathlineto{\pgfqpoint{0.813318in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{0.820175in}{0.833823in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{0.845790in}}%
\pgfpathlineto{\pgfqpoint{0.818430in}{0.857691in}}%
\pgfpathlineto{\pgfqpoint{0.819677in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{0.830734in}{0.875927in}}%
\pgfpathlineto{\pgfqpoint{0.837967in}{0.885881in}}%
\pgfpathlineto{\pgfqpoint{0.848019in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{0.860078in}{0.898001in}}%
\pgfpathlineto{\pgfqpoint{0.871709in}{0.892622in}}%
\pgfpathlineto{\pgfqpoint{0.870742in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{0.862817in}{0.871186in}}%
\pgfpathlineto{\pgfqpoint{0.851897in}{0.864668in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{0.857397in}}%
\pgfpathlineto{\pgfqpoint{0.829690in}{0.852468in}}%
\pgfpathlineto{\pgfqpoint{0.818101in}{0.847014in}}%
\pgfpathlineto{\pgfqpoint{0.805805in}{0.843080in}}%
\pgfpathlineto{\pgfqpoint{0.793411in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{0.780708in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{0.834735in}}%
\pgfpathlineto{\pgfqpoint{0.754922in}{0.833600in}}%
\pgfpathlineto{\pgfqpoint{0.741907in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{0.728909in}{0.833964in}}%
\pgfpathlineto{\pgfqpoint{0.716031in}{0.835717in}}%
\pgfpathlineto{\pgfqpoint{0.703433in}{0.838737in}}%
\pgfpathlineto{\pgfqpoint{0.691306in}{0.843094in}}%
\pgfpathlineto{\pgfqpoint{0.679835in}{0.848756in}}%
\pgfpathlineto{\pgfqpoint{0.669113in}{0.855546in}}%
\pgfpathlineto{\pgfqpoint{0.659085in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{0.650065in}{0.871813in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{0.881134in}}%
\pgfpathlineto{\pgfqpoint{0.635005in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{0.628957in}{0.901892in}}%
\pgfpathlineto{\pgfqpoint{0.627566in}{0.913794in}}%
\pgfpathlineto{\pgfqpoint{0.629045in}{0.925688in}}%
\pgfpathlineto{\pgfqpoint{0.638494in}{0.933923in}}%
\pgfpathlineto{\pgfqpoint{0.648617in}{0.926395in}}%
\pgfpathlineto{\pgfqpoint{0.652583in}{0.914993in}}%
\pgfpathlineto{\pgfqpoint{0.652117in}{0.903030in}}%
\pgfpathlineto{\pgfqpoint{0.653842in}{0.891164in}}%
\pgfpathlineto{\pgfqpoint{0.653316in}{0.879203in}}%
\pgfpathlineto{\pgfqpoint{0.652017in}{0.867292in}}%
\pgfpathlineto{\pgfqpoint{0.649793in}{0.855497in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{0.843794in}}%
\pgfpathlineto{\pgfqpoint{0.643627in}{0.832245in}}%
\pgfpathlineto{\pgfqpoint{0.639587in}{0.820864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484526in}{1.017937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066267in}{-0.053582in}}{\pgfqpoint{0.061499in}{0.019518in}}{%
\pgfpathmoveto{\pgfqpoint{-0.064423in}{-0.028843in}}%
\pgfpathlineto{\pgfqpoint{-0.066267in}{-0.021338in}}%
\pgfpathlineto{\pgfqpoint{-0.041528in}{0.019518in}}%
\pgfpathlineto{\pgfqpoint{-0.029052in}{0.011964in}}%
\pgfpathlineto{\pgfqpoint{-0.043718in}{-0.012257in}}%
\pgfpathlineto{\pgfqpoint{0.058014in}{0.012740in}}%
\pgfpathlineto{\pgfqpoint{0.061499in}{-0.001442in}}%
\pgfpathlineto{\pgfqpoint{-0.040233in}{-0.026440in}}%
\pgfpathlineto{\pgfqpoint{-0.016011in}{-0.041105in}}%
\pgfpathlineto{\pgfqpoint{-0.023566in}{-0.053582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396628in}{0.576140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886036in}{1.091642in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.078735in}}%
\pgfpathlineto{\pgfqpoint{0.942219in}{1.061775in}}%
\pgfpathlineto{\pgfqpoint{0.965075in}{1.040468in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{0.987666in}{0.955989in}}%
\pgfpathlineto{\pgfqpoint{0.973562in}{0.929017in}}%
\pgfpathlineto{\pgfqpoint{0.956014in}{0.903811in}}%
\pgfpathlineto{\pgfqpoint{0.932823in}{0.882813in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{0.866280in}}%
\pgfpathlineto{\pgfqpoint{0.875501in}{0.855099in}}%
\pgfpathlineto{\pgfqpoint{0.843630in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{0.811212in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{0.844563in}}%
\pgfpathlineto{\pgfqpoint{0.746241in}{0.842650in}}%
\pgfpathlineto{\pgfqpoint{0.713744in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{0.681207in}{0.840186in}}%
\pgfpathlineto{\pgfqpoint{0.648669in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.616280in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{0.584368in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{0.553454in}{0.859110in}}%
\pgfpathlineto{\pgfqpoint{0.524263in}{0.872348in}}%
\pgfpathlineto{\pgfqpoint{0.497694in}{0.889635in}}%
\pgfpathlineto{\pgfqpoint{0.474784in}{0.910892in}}%
\pgfpathlineto{\pgfqpoint{0.456908in}{0.935902in}}%
\pgfpathlineto{\pgfqpoint{0.446640in}{0.964302in}}%
\pgfpathlineto{\pgfqpoint{0.448773in}{0.994165in}}%
\pgfpathlineto{\pgfqpoint{0.465072in}{1.020069in}}%
\pgfpathlineto{\pgfqpoint{0.492100in}{1.036744in}}%
\pgfpathlineto{\pgfqpoint{0.524514in}{1.039462in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{1.027558in}}%
\pgfpathlineto{\pgfqpoint{0.582455in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{0.604276in}{0.990216in}}%
\pgfpathlineto{\pgfqpoint{0.620777in}{0.964420in}}%
\pgfpathlineto{\pgfqpoint{0.628518in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{0.629428in}{0.905435in}}%
\pgfpathlineto{\pgfqpoint{0.623665in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.618344in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{0.611503in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{0.602744in}{0.788373in}}%
\pgfpathlineto{\pgfqpoint{0.592138in}{0.760079in}}%
\pgfpathlineto{\pgfqpoint{0.579675in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{0.565293in}{0.705585in}}%
\pgfpathlineto{\pgfqpoint{0.548857in}{0.679753in}}%
\pgfpathlineto{\pgfqpoint{0.530151in}{0.655262in}}%
\pgfpathlineto{\pgfqpoint{0.508887in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{0.484808in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{0.457849in}{0.595699in}}%
\pgfpathlineto{\pgfqpoint{0.428235in}{0.583282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.064696in}{0.157405in}}%
\pgfpathlineto{\pgfqpoint{0.396628in}{0.576140in}}%
\pgfpathlineto{\pgfqpoint{-0.011395in}{0.761578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322953in,y=1.214735in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle100\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.754902,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.894118,0.605882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,1.000000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.568627,0.931373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.588235,0.911765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,1.000000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_g60.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549204in}{0.748517in}}%
\pgfpathcurveto{\pgfqpoint{0.545689in}{0.748665in}}{\pgfqpoint{0.542217in}{0.746771in}}{\pgfqpoint{0.539552in}{0.743253in}}%
\pgfpathcurveto{\pgfqpoint{0.536887in}{0.739735in}}{\pgfqpoint{0.535248in}{0.734880in}}{\pgfqpoint{0.534994in}{0.729758in}}%
\pgfpathcurveto{\pgfqpoint{0.534740in}{0.724636in}}{\pgfqpoint{0.535893in}{0.719664in}}{\pgfqpoint{0.538199in}{0.715939in}}%
\pgfpathcurveto{\pgfqpoint{0.540505in}{0.712213in}}{\pgfqpoint{0.543776in}{0.710036in}}{\pgfqpoint{0.547291in}{0.709889in}}%
\pgfpathcurveto{\pgfqpoint{0.550806in}{0.709742in}}{\pgfqpoint{0.554278in}{0.711636in}}{\pgfqpoint{0.556943in}{0.715154in}}%
\pgfpathcurveto{\pgfqpoint{0.559608in}{0.718672in}}{\pgfqpoint{0.561247in}{0.723526in}}{\pgfqpoint{0.561501in}{0.728648in}}%
\pgfpathcurveto{\pgfqpoint{0.561755in}{0.733771in}}{\pgfqpoint{0.560601in}{0.738742in}}{\pgfqpoint{0.558295in}{0.742468in}}%
\pgfpathcurveto{\pgfqpoint{0.555989in}{0.746194in}}{\pgfqpoint{0.552719in}{0.748370in}}{\pgfqpoint{0.549204in}{0.748517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.064263in}{-0.055356in}}{\pgfqpoint{0.061406in}{0.017519in}}{%
\pgfpathmoveto{\pgfqpoint{-0.061802in}{-0.034100in}}%
\pgfpathlineto{\pgfqpoint{-0.064263in}{-0.026774in}}%
\pgfpathlineto{\pgfqpoint{-0.043007in}{0.015998in}}%
\pgfpathlineto{\pgfqpoint{-0.029946in}{0.009507in}}%
\pgfpathlineto{\pgfqpoint{-0.042547in}{-0.015850in}}%
\pgfpathlineto{\pgfqpoint{0.056754in}{0.017519in}}%
\pgfpathlineto{\pgfqpoint{0.061406in}{0.003676in}}%
\pgfpathlineto{\pgfqpoint{-0.037895in}{-0.029693in}}%
\pgfpathlineto{\pgfqpoint{-0.012538in}{-0.042294in}}%
\pgfpathlineto{\pgfqpoint{-0.019030in}{-0.055356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540958in}{0.732763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836180in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{0.824278in}{0.791959in}}%
\pgfpathlineto{\pgfqpoint{0.814369in}{0.799724in}}%
\pgfpathlineto{\pgfqpoint{0.813790in}{0.811683in}}%
\pgfpathlineto{\pgfqpoint{0.813318in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{0.820175in}{0.833823in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{0.845790in}}%
\pgfpathlineto{\pgfqpoint{0.818430in}{0.857691in}}%
\pgfpathlineto{\pgfqpoint{0.819677in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{0.830734in}{0.875927in}}%
\pgfpathlineto{\pgfqpoint{0.837967in}{0.885881in}}%
\pgfpathlineto{\pgfqpoint{0.848019in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{0.860078in}{0.898001in}}%
\pgfpathlineto{\pgfqpoint{0.871709in}{0.892622in}}%
\pgfpathlineto{\pgfqpoint{0.870742in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{0.862817in}{0.871186in}}%
\pgfpathlineto{\pgfqpoint{0.851897in}{0.864668in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{0.857397in}}%
\pgfpathlineto{\pgfqpoint{0.829690in}{0.852468in}}%
\pgfpathlineto{\pgfqpoint{0.818101in}{0.847014in}}%
\pgfpathlineto{\pgfqpoint{0.805805in}{0.843080in}}%
\pgfpathlineto{\pgfqpoint{0.793411in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{0.780708in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{0.834735in}}%
\pgfpathlineto{\pgfqpoint{0.754922in}{0.833600in}}%
\pgfpathlineto{\pgfqpoint{0.741907in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{0.728909in}{0.833964in}}%
\pgfpathlineto{\pgfqpoint{0.716031in}{0.835717in}}%
\pgfpathlineto{\pgfqpoint{0.703433in}{0.838737in}}%
\pgfpathlineto{\pgfqpoint{0.691306in}{0.843094in}}%
\pgfpathlineto{\pgfqpoint{0.679835in}{0.848756in}}%
\pgfpathlineto{\pgfqpoint{0.669113in}{0.855546in}}%
\pgfpathlineto{\pgfqpoint{0.659085in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{0.650065in}{0.871813in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{0.881134in}}%
\pgfpathlineto{\pgfqpoint{0.635005in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{0.628957in}{0.901892in}}%
\pgfpathlineto{\pgfqpoint{0.627566in}{0.913794in}}%
\pgfpathlineto{\pgfqpoint{0.629045in}{0.925688in}}%
\pgfpathlineto{\pgfqpoint{0.638494in}{0.933923in}}%
\pgfpathlineto{\pgfqpoint{0.648617in}{0.926395in}}%
\pgfpathlineto{\pgfqpoint{0.652583in}{0.914993in}}%
\pgfpathlineto{\pgfqpoint{0.652117in}{0.903030in}}%
\pgfpathlineto{\pgfqpoint{0.653842in}{0.891164in}}%
\pgfpathlineto{\pgfqpoint{0.653316in}{0.879203in}}%
\pgfpathlineto{\pgfqpoint{0.652017in}{0.867292in}}%
\pgfpathlineto{\pgfqpoint{0.649793in}{0.855497in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{0.843794in}}%
\pgfpathlineto{\pgfqpoint{0.643627in}{0.832245in}}%
\pgfpathlineto{\pgfqpoint{0.639587in}{0.820864in}}%
\pgfpathlineto{\pgfqpoint{0.634819in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{0.629279in}{0.798892in}}%
\pgfpathlineto{\pgfqpoint{0.622878in}{0.788468in}}%
\pgfpathlineto{\pgfqpoint{0.615511in}{0.778598in}}%
\pgfpathlineto{\pgfqpoint{0.607103in}{0.769458in}}%
\pgfpathlineto{\pgfqpoint{0.597709in}{0.761170in}}%
\pgfpathlineto{\pgfqpoint{0.587484in}{0.753760in}}%
\pgfpathlineto{\pgfqpoint{0.576658in}{0.747110in}}%
\pgfpathlineto{\pgfqpoint{0.565214in}{0.741401in}}%
\pgfpathlineto{\pgfqpoint{0.553300in}{0.736576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548247in}{0.729203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547406in}{0.737312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.061125in}{-0.023144in}}{\pgfqpoint{0.067906in}{0.051267in}}{%
\pgfpathmoveto{\pgfqpoint{0.066738in}{0.022983in}}%
\pgfpathlineto{\pgfqpoint{0.067906in}{0.015343in}}%
\pgfpathlineto{\pgfqpoint{0.039622in}{-0.023144in}}%
\pgfpathlineto{\pgfqpoint{0.027869in}{-0.014507in}}%
\pgfpathlineto{\pgfqpoint{0.044637in}{0.008310in}}%
\pgfpathlineto{\pgfqpoint{-0.058919in}{-0.007515in}}%
\pgfpathlineto{\pgfqpoint{-0.061125in}{0.006921in}}%
\pgfpathlineto{\pgfqpoint{0.042430in}{0.022746in}}%
\pgfpathlineto{\pgfqpoint{0.019614in}{0.039514in}}%
\pgfpathlineto{\pgfqpoint{0.028251in}{0.051267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433531in}{0.741389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886036in}{1.091642in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.078735in}}%
\pgfpathlineto{\pgfqpoint{0.942219in}{1.061775in}}%
\pgfpathlineto{\pgfqpoint{0.965075in}{1.040468in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{0.987666in}{0.955989in}}%
\pgfpathlineto{\pgfqpoint{0.973562in}{0.929017in}}%
\pgfpathlineto{\pgfqpoint{0.956014in}{0.903811in}}%
\pgfpathlineto{\pgfqpoint{0.932823in}{0.882813in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{0.866280in}}%
\pgfpathlineto{\pgfqpoint{0.875501in}{0.855099in}}%
\pgfpathlineto{\pgfqpoint{0.843630in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{0.811212in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{0.844563in}}%
\pgfpathlineto{\pgfqpoint{0.746241in}{0.842650in}}%
\pgfpathlineto{\pgfqpoint{0.713744in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{0.681207in}{0.840186in}}%
\pgfpathlineto{\pgfqpoint{0.648669in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.616280in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{0.584368in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{0.553454in}{0.859110in}}%
\pgfpathlineto{\pgfqpoint{0.524263in}{0.872348in}}%
\pgfpathlineto{\pgfqpoint{0.497694in}{0.889635in}}%
\pgfpathlineto{\pgfqpoint{0.474784in}{0.910892in}}%
\pgfpathlineto{\pgfqpoint{0.456908in}{0.935902in}}%
\pgfpathlineto{\pgfqpoint{0.446640in}{0.964302in}}%
\pgfpathlineto{\pgfqpoint{0.448773in}{0.994165in}}%
\pgfpathlineto{\pgfqpoint{0.465072in}{1.020069in}}%
\pgfpathlineto{\pgfqpoint{0.492100in}{1.036744in}}%
\pgfpathlineto{\pgfqpoint{0.524514in}{1.039462in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{1.027558in}}%
\pgfpathlineto{\pgfqpoint{0.582455in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{0.604276in}{0.990216in}}%
\pgfpathlineto{\pgfqpoint{0.620777in}{0.964420in}}%
\pgfpathlineto{\pgfqpoint{0.628518in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{0.629428in}{0.905435in}}%
\pgfpathlineto{\pgfqpoint{0.623665in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.618344in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{0.611503in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{0.602744in}{0.788373in}}%
\pgfpathlineto{\pgfqpoint{0.592138in}{0.760079in}}%
\pgfpathlineto{\pgfqpoint{0.579675in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{0.565293in}{0.705585in}}%
\pgfpathlineto{\pgfqpoint{0.548857in}{0.679753in}}%
\pgfpathlineto{\pgfqpoint{0.530151in}{0.655262in}}%
\pgfpathlineto{\pgfqpoint{0.508887in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{0.484808in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{0.457849in}{0.595699in}}%
\pgfpathlineto{\pgfqpoint{0.428235in}{0.583282in}}%
\pgfpathlineto{\pgfqpoint{0.396628in}{0.576140in}}%
\pgfpathlineto{\pgfqpoint{0.364086in}{0.575573in}}%
\pgfpathlineto{\pgfqpoint{0.333102in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{0.309714in}{0.605554in}}%
\pgfpathlineto{\pgfqpoint{0.298076in}{0.633503in}}%
\pgfpathlineto{\pgfqpoint{0.302436in}{0.663161in}}%
\pgfpathlineto{\pgfqpoint{0.321725in}{0.687267in}}%
\pgfpathlineto{\pgfqpoint{0.344140in}{0.708966in}}%
\pgfpathlineto{\pgfqpoint{0.371212in}{0.725580in}}%
\pgfpathlineto{\pgfqpoint{0.401356in}{0.736868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.919361in}{1.251589in}}%
\pgfpathlineto{\pgfqpoint{0.433531in}{0.741389in}}%
\pgfpathlineto{\pgfqpoint{1.089764in}{0.372801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322953in,y=1.214735in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle120\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.782353,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.790196,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.641176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.645098,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.854902,0.645098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.907843,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_g70.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415508in}{0.752888in}}%
\pgfpathcurveto{\pgfqpoint{0.396880in}{0.750120in}}{\pgfqpoint{0.380290in}{0.740201in}}{\pgfqpoint{0.369390in}{0.725317in}}%
\pgfpathcurveto{\pgfqpoint{0.358491in}{0.710433in}}{\pgfqpoint{0.354172in}{0.691798in}}{\pgfqpoint{0.357385in}{0.673516in}}%
\pgfpathcurveto{\pgfqpoint{0.360598in}{0.655234in}}{\pgfqpoint{0.371081in}{0.638799in}}{\pgfqpoint{0.386524in}{0.627829in}}%
\pgfpathcurveto{\pgfqpoint{0.401968in}{0.616859in}}{\pgfqpoint{0.421112in}{0.612251in}}{\pgfqpoint{0.439739in}{0.615019in}}%
\pgfpathcurveto{\pgfqpoint{0.458367in}{0.617787in}}{\pgfqpoint{0.474957in}{0.627705in}}{\pgfqpoint{0.485857in}{0.642589in}}%
\pgfpathcurveto{\pgfqpoint{0.496756in}{0.657474in}}{\pgfqpoint{0.501075in}{0.676109in}}{\pgfqpoint{0.497862in}{0.694390in}}%
\pgfpathcurveto{\pgfqpoint{0.494649in}{0.712672in}}{\pgfqpoint{0.484166in}{0.729107in}}{\pgfqpoint{0.468723in}{0.740077in}}%
\pgfpathcurveto{\pgfqpoint{0.453279in}{0.751047in}}{\pgfqpoint{0.434135in}{0.755656in}}{\pgfqpoint{0.415508in}{0.752888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathcurveto{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.056855in}{-0.037302in}}{\pgfqpoint{0.070307in}{0.035268in}}{%
\pgfpathmoveto{\pgfqpoint{0.070307in}{-0.006263in}}%
\pgfpathlineto{\pgfqpoint{0.068254in}{-0.013713in}}%
\pgfpathlineto{\pgfqpoint{0.026723in}{-0.037302in}}%
\pgfpathlineto{\pgfqpoint{0.019519in}{-0.024620in}}%
\pgfpathlineto{\pgfqpoint{0.044140in}{-0.010635in}}%
\pgfpathlineto{\pgfqpoint{-0.056855in}{0.017191in}}%
\pgfpathlineto{\pgfqpoint{-0.052975in}{0.031270in}}%
\pgfpathlineto{\pgfqpoint{0.048019in}{0.003444in}}%
\pgfpathlineto{\pgfqpoint{0.034035in}{0.028065in}}%
\pgfpathlineto{\pgfqpoint{0.046718in}{0.035268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557394in}{0.699286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836180in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{0.824278in}{0.791959in}}%
\pgfpathlineto{\pgfqpoint{0.814369in}{0.799724in}}%
\pgfpathlineto{\pgfqpoint{0.813790in}{0.811683in}}%
\pgfpathlineto{\pgfqpoint{0.813318in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{0.820175in}{0.833823in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{0.845790in}}%
\pgfpathlineto{\pgfqpoint{0.818430in}{0.857691in}}%
\pgfpathlineto{\pgfqpoint{0.819677in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{0.830734in}{0.875927in}}%
\pgfpathlineto{\pgfqpoint{0.837967in}{0.885881in}}%
\pgfpathlineto{\pgfqpoint{0.848019in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{0.860078in}{0.898001in}}%
\pgfpathlineto{\pgfqpoint{0.871709in}{0.892622in}}%
\pgfpathlineto{\pgfqpoint{0.870742in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{0.862817in}{0.871186in}}%
\pgfpathlineto{\pgfqpoint{0.851897in}{0.864668in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{0.857397in}}%
\pgfpathlineto{\pgfqpoint{0.829690in}{0.852468in}}%
\pgfpathlineto{\pgfqpoint{0.818101in}{0.847014in}}%
\pgfpathlineto{\pgfqpoint{0.805805in}{0.843080in}}%
\pgfpathlineto{\pgfqpoint{0.793411in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{0.780708in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{0.834735in}}%
\pgfpathlineto{\pgfqpoint{0.754922in}{0.833600in}}%
\pgfpathlineto{\pgfqpoint{0.741907in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{0.728909in}{0.833964in}}%
\pgfpathlineto{\pgfqpoint{0.716031in}{0.835717in}}%
\pgfpathlineto{\pgfqpoint{0.703433in}{0.838737in}}%
\pgfpathlineto{\pgfqpoint{0.691306in}{0.843094in}}%
\pgfpathlineto{\pgfqpoint{0.679835in}{0.848756in}}%
\pgfpathlineto{\pgfqpoint{0.669113in}{0.855546in}}%
\pgfpathlineto{\pgfqpoint{0.659085in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{0.650065in}{0.871813in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{0.881134in}}%
\pgfpathlineto{\pgfqpoint{0.635005in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{0.628957in}{0.901892in}}%
\pgfpathlineto{\pgfqpoint{0.627566in}{0.913794in}}%
\pgfpathlineto{\pgfqpoint{0.629045in}{0.925688in}}%
\pgfpathlineto{\pgfqpoint{0.638494in}{0.933923in}}%
\pgfpathlineto{\pgfqpoint{0.648617in}{0.926395in}}%
\pgfpathlineto{\pgfqpoint{0.652583in}{0.914993in}}%
\pgfpathlineto{\pgfqpoint{0.652117in}{0.903030in}}%
\pgfpathlineto{\pgfqpoint{0.653842in}{0.891164in}}%
\pgfpathlineto{\pgfqpoint{0.653316in}{0.879203in}}%
\pgfpathlineto{\pgfqpoint{0.652017in}{0.867292in}}%
\pgfpathlineto{\pgfqpoint{0.649793in}{0.855497in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{0.843794in}}%
\pgfpathlineto{\pgfqpoint{0.643627in}{0.832245in}}%
\pgfpathlineto{\pgfqpoint{0.639587in}{0.820864in}}%
\pgfpathlineto{\pgfqpoint{0.634819in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{0.629279in}{0.798892in}}%
\pgfpathlineto{\pgfqpoint{0.622878in}{0.788468in}}%
\pgfpathlineto{\pgfqpoint{0.615511in}{0.778598in}}%
\pgfpathlineto{\pgfqpoint{0.607103in}{0.769458in}}%
\pgfpathlineto{\pgfqpoint{0.597709in}{0.761170in}}%
\pgfpathlineto{\pgfqpoint{0.587484in}{0.753760in}}%
\pgfpathlineto{\pgfqpoint{0.576658in}{0.747110in}}%
\pgfpathlineto{\pgfqpoint{0.565214in}{0.741401in}}%
\pgfpathlineto{\pgfqpoint{0.553300in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{0.540958in}{0.732763in}}%
\pgfpathlineto{\pgfqpoint{0.528329in}{0.729857in}}%
\pgfpathlineto{\pgfqpoint{0.515533in}{0.727650in}}%
\pgfpathlineto{\pgfqpoint{0.503135in}{0.723995in}}%
\pgfpathlineto{\pgfqpoint{0.493034in}{0.716443in}}%
\pgfpathlineto{\pgfqpoint{0.493116in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.506108in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{0.519016in}{0.705261in}}%
\pgfpathlineto{\pgfqpoint{0.532006in}{0.704462in}}%
\pgfpathlineto{\pgfqpoint{0.544843in}{0.702466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427624in}{0.683953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037783in}{-0.049257in}}{\pgfqpoint{0.058434in}{0.055396in}}{%
\pgfpathmoveto{\pgfqpoint{0.055037in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.049198in}{-0.049257in}}%
\pgfpathlineto{\pgfqpoint{0.001556in}{-0.045860in}}%
\pgfpathlineto{\pgfqpoint{0.002593in}{-0.031311in}}%
\pgfpathlineto{\pgfqpoint{0.030837in}{-0.033325in}}%
\pgfpathlineto{\pgfqpoint{-0.037783in}{0.045830in}}%
\pgfpathlineto{\pgfqpoint{-0.026748in}{0.055396in}}%
\pgfpathlineto{\pgfqpoint{0.041872in}{-0.023759in}}%
\pgfpathlineto{\pgfqpoint{0.043885in}{0.004485in}}%
\pgfpathlineto{\pgfqpoint{0.058434in}{0.003448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706715in}{0.591852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886036in}{1.091642in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.078735in}}%
\pgfpathlineto{\pgfqpoint{0.942219in}{1.061775in}}%
\pgfpathlineto{\pgfqpoint{0.965075in}{1.040468in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{0.987666in}{0.955989in}}%
\pgfpathlineto{\pgfqpoint{0.973562in}{0.929017in}}%
\pgfpathlineto{\pgfqpoint{0.956014in}{0.903811in}}%
\pgfpathlineto{\pgfqpoint{0.932823in}{0.882813in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{0.866280in}}%
\pgfpathlineto{\pgfqpoint{0.875501in}{0.855099in}}%
\pgfpathlineto{\pgfqpoint{0.843630in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{0.811212in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{0.844563in}}%
\pgfpathlineto{\pgfqpoint{0.746241in}{0.842650in}}%
\pgfpathlineto{\pgfqpoint{0.713744in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{0.681207in}{0.840186in}}%
\pgfpathlineto{\pgfqpoint{0.648669in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.616280in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{0.584368in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{0.553454in}{0.859110in}}%
\pgfpathlineto{\pgfqpoint{0.524263in}{0.872348in}}%
\pgfpathlineto{\pgfqpoint{0.497694in}{0.889635in}}%
\pgfpathlineto{\pgfqpoint{0.474784in}{0.910892in}}%
\pgfpathlineto{\pgfqpoint{0.456908in}{0.935902in}}%
\pgfpathlineto{\pgfqpoint{0.446640in}{0.964302in}}%
\pgfpathlineto{\pgfqpoint{0.448773in}{0.994165in}}%
\pgfpathlineto{\pgfqpoint{0.465072in}{1.020069in}}%
\pgfpathlineto{\pgfqpoint{0.492100in}{1.036744in}}%
\pgfpathlineto{\pgfqpoint{0.524514in}{1.039462in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{1.027558in}}%
\pgfpathlineto{\pgfqpoint{0.582455in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{0.604276in}{0.990216in}}%
\pgfpathlineto{\pgfqpoint{0.620777in}{0.964420in}}%
\pgfpathlineto{\pgfqpoint{0.628518in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{0.629428in}{0.905435in}}%
\pgfpathlineto{\pgfqpoint{0.623665in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.618344in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{0.611503in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{0.602744in}{0.788373in}}%
\pgfpathlineto{\pgfqpoint{0.592138in}{0.760079in}}%
\pgfpathlineto{\pgfqpoint{0.579675in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{0.565293in}{0.705585in}}%
\pgfpathlineto{\pgfqpoint{0.548857in}{0.679753in}}%
\pgfpathlineto{\pgfqpoint{0.530151in}{0.655262in}}%
\pgfpathlineto{\pgfqpoint{0.508887in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{0.484808in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{0.457849in}{0.595699in}}%
\pgfpathlineto{\pgfqpoint{0.428235in}{0.583282in}}%
\pgfpathlineto{\pgfqpoint{0.396628in}{0.576140in}}%
\pgfpathlineto{\pgfqpoint{0.364086in}{0.575573in}}%
\pgfpathlineto{\pgfqpoint{0.333102in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{0.309714in}{0.605554in}}%
\pgfpathlineto{\pgfqpoint{0.298076in}{0.633503in}}%
\pgfpathlineto{\pgfqpoint{0.302436in}{0.663161in}}%
\pgfpathlineto{\pgfqpoint{0.321725in}{0.687267in}}%
\pgfpathlineto{\pgfqpoint{0.344140in}{0.708966in}}%
\pgfpathlineto{\pgfqpoint{0.371212in}{0.725580in}}%
\pgfpathlineto{\pgfqpoint{0.401356in}{0.736868in}}%
\pgfpathlineto{\pgfqpoint{0.433531in}{0.741389in}}%
\pgfpathlineto{\pgfqpoint{0.465903in}{0.738280in}}%
\pgfpathlineto{\pgfqpoint{0.496529in}{0.728148in}}%
\pgfpathlineto{\pgfqpoint{0.526859in}{0.717290in}}%
\pgfpathlineto{\pgfqpoint{0.556234in}{0.704402in}}%
\pgfpathlineto{\pgfqpoint{0.584564in}{0.689668in}}%
\pgfpathlineto{\pgfqpoint{0.611753in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.655157in}}%
\pgfpathlineto{\pgfqpoint{0.662310in}{0.635564in}}%
\pgfpathlineto{\pgfqpoint{0.685395in}{0.614466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.001395in}{0.167405in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.089764in}{0.536251in}}%
\pgfpathlineto{\pgfqpoint{0.706715in}{0.591852in}}%
\pgfpathlineto{\pgfqpoint{0.713436in}{0.157405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{0.167405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001395in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.241589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322953in,y=1.214735in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle140\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.509804,0.990196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.617647,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.302260in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.700000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.647059,0.852941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.511765,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.774510,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.125554in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{0.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_i0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903215in}{0.688835in}}%
\pgfpathcurveto{\pgfqpoint{0.886458in}{0.698645in}}{\pgfqpoint{0.865971in}{0.701681in}}{\pgfqpoint{0.846266in}{0.697273in}}%
\pgfpathcurveto{\pgfqpoint{0.826561in}{0.692865in}}{\pgfqpoint{0.809247in}{0.681373in}}{\pgfqpoint{0.798137in}{0.665328in}}%
\pgfpathcurveto{\pgfqpoint{0.787027in}{0.649284in}}{\pgfqpoint{0.783028in}{0.629997in}}{\pgfqpoint{0.787021in}{0.611715in}}%
\pgfpathcurveto{\pgfqpoint{0.791014in}{0.593432in}}{\pgfqpoint{0.802673in}{0.577648in}}{\pgfqpoint{0.819430in}{0.567838in}}%
\pgfpathcurveto{\pgfqpoint{0.836187in}{0.558027in}}{\pgfqpoint{0.856674in}{0.554992in}}{\pgfqpoint{0.876379in}{0.559400in}}%
\pgfpathcurveto{\pgfqpoint{0.896084in}{0.563808in}}{\pgfqpoint{0.913398in}{0.575300in}}{\pgfqpoint{0.924508in}{0.591344in}}%
\pgfpathcurveto{\pgfqpoint{0.935618in}{0.607388in}}{\pgfqpoint{0.939617in}{0.626676in}}{\pgfqpoint{0.935624in}{0.644958in}}%
\pgfpathcurveto{\pgfqpoint{0.931631in}{0.663240in}}{\pgfqpoint{0.919972in}{0.679024in}}{\pgfqpoint{0.903215in}{0.688835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.070511in}{-0.037243in}}{\pgfqpoint{0.057541in}{0.036120in}}{%
\pgfpathmoveto{\pgfqpoint{-0.070511in}{0.003236in}}%
\pgfpathlineto{\pgfqpoint{-0.068780in}{0.010768in}}%
\pgfpathlineto{\pgfqpoint{-0.028301in}{0.036120in}}%
\pgfpathlineto{\pgfqpoint{-0.020559in}{0.023758in}}%
\pgfpathlineto{\pgfqpoint{-0.044556in}{0.008729in}}%
\pgfpathlineto{\pgfqpoint{0.057541in}{-0.014732in}}%
\pgfpathlineto{\pgfqpoint{0.054270in}{-0.028965in}}%
\pgfpathlineto{\pgfqpoint{-0.047827in}{-0.005504in}}%
\pgfpathlineto{\pgfqpoint{-0.032798in}{-0.029501in}}%
\pgfpathlineto{\pgfqpoint{-0.045159in}{-0.037243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837575in}{0.619703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861322in}{0.628336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055895in}{-0.038627in}}{\pgfqpoint{0.069892in}{0.033953in}}{%
\pgfpathmoveto{\pgfqpoint{0.069892in}{-0.009869in}}%
\pgfpathlineto{\pgfqpoint{0.067458in}{-0.017205in}}%
\pgfpathlineto{\pgfqpoint{0.024769in}{-0.038627in}}%
\pgfpathlineto{\pgfqpoint{0.018227in}{-0.025591in}}%
\pgfpathlineto{\pgfqpoint{0.043535in}{-0.012891in}}%
\pgfpathlineto{\pgfqpoint{-0.055895in}{0.020092in}}%
\pgfpathlineto{\pgfqpoint{-0.051297in}{0.033953in}}%
\pgfpathlineto{\pgfqpoint{0.048133in}{0.000970in}}%
\pgfpathlineto{\pgfqpoint{0.035433in}{0.026278in}}%
\pgfpathlineto{\pgfqpoint{0.048469in}{0.032820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887432in}{0.924236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.091159in}{0.998993in}}%
\pgfpathlineto{\pgfqpoint{0.887432in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{1.091159in}{0.619044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324348in,y=1.047329in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle0\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.545098,0.954902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.850980,0.649020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.866667,0.633333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.531373,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.733333,0.766667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.911765,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_i10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788920in}{0.765640in}}%
\pgfpathcurveto{\pgfqpoint{0.779300in}{0.761345in}}{\pgfqpoint{0.773005in}{0.751673in}}{\pgfqpoint{0.771421in}{0.738755in}}%
\pgfpathcurveto{\pgfqpoint{0.769838in}{0.725837in}}{\pgfqpoint{0.773094in}{0.710728in}}{\pgfqpoint{0.780474in}{0.696754in}}%
\pgfpathcurveto{\pgfqpoint{0.787853in}{0.682780in}}{\pgfqpoint{0.798754in}{0.671084in}}{\pgfqpoint{0.810774in}{0.664240in}}%
\pgfpathcurveto{\pgfqpoint{0.822794in}{0.657396in}}{\pgfqpoint{0.834953in}{0.655964in}}{\pgfqpoint{0.844572in}{0.660259in}}%
\pgfpathcurveto{\pgfqpoint{0.854192in}{0.664554in}}{\pgfqpoint{0.860487in}{0.674226in}}{\pgfqpoint{0.862070in}{0.687144in}}%
\pgfpathcurveto{\pgfqpoint{0.863654in}{0.700062in}}{\pgfqpoint{0.860398in}{0.715171in}}{\pgfqpoint{0.853018in}{0.729145in}}%
\pgfpathcurveto{\pgfqpoint{0.845638in}{0.743119in}}{\pgfqpoint{0.834738in}{0.754816in}}{\pgfqpoint{0.822718in}{0.761659in}}%
\pgfpathcurveto{\pgfqpoint{0.810698in}{0.768503in}}{\pgfqpoint{0.798539in}{0.769935in}}{\pgfqpoint{0.788920in}{0.765640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046355in}{-0.048554in}}{\pgfqpoint{0.043818in}{0.064762in}}{%
\pgfpathmoveto{\pgfqpoint{0.028074in}{0.064762in}}%
\pgfpathlineto{\pgfqpoint{0.034500in}{0.060468in}}%
\pgfpathlineto{\pgfqpoint{0.043818in}{0.013623in}}%
\pgfpathlineto{\pgfqpoint{0.029512in}{0.010778in}}%
\pgfpathlineto{\pgfqpoint{0.023988in}{0.038549in}}%
\pgfpathlineto{\pgfqpoint{-0.034213in}{-0.048554in}}%
\pgfpathlineto{\pgfqpoint{-0.046355in}{-0.040440in}}%
\pgfpathlineto{\pgfqpoint{0.011846in}{0.046663in}}%
\pgfpathlineto{\pgfqpoint{-0.015926in}{0.041139in}}%
\pgfpathlineto{\pgfqpoint{-0.018771in}{0.055444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839362in}{0.718476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837575in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{0.825673in}{0.624554in}}%
\pgfpathlineto{\pgfqpoint{0.815764in}{0.632319in}}%
\pgfpathlineto{\pgfqpoint{0.815185in}{0.644278in}}%
\pgfpathlineto{\pgfqpoint{0.814713in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{0.821570in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.821228in}{0.678385in}}%
\pgfpathlineto{\pgfqpoint{0.819825in}{0.690286in}}%
\pgfpathlineto{\pgfqpoint{0.821072in}{0.702202in}}%
\pgfpathlineto{\pgfqpoint{0.832129in}{0.708522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816746in}{0.712950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055174in}{-0.058392in}}{\pgfqpoint{0.058376in}{0.031576in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050905in}{-0.048897in}}%
\pgfpathlineto{\pgfqpoint{-0.055174in}{-0.042455in}}%
\pgfpathlineto{\pgfqpoint{-0.045679in}{0.004354in}}%
\pgfpathlineto{\pgfqpoint{-0.031385in}{0.001455in}}%
\pgfpathlineto{\pgfqpoint{-0.037014in}{-0.026295in}}%
\pgfpathlineto{\pgfqpoint{0.050308in}{0.031576in}}%
\pgfpathlineto{\pgfqpoint{0.058376in}{0.019403in}}%
\pgfpathlineto{\pgfqpoint{-0.028946in}{-0.038469in}}%
\pgfpathlineto{\pgfqpoint{-0.001196in}{-0.044098in}}%
\pgfpathlineto{\pgfqpoint{-0.004095in}{-0.058392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907088in}{0.698874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887432in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{0.916797in}{0.911330in}}%
\pgfpathlineto{\pgfqpoint{0.943614in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{0.966470in}{0.873063in}}%
\pgfpathlineto{\pgfqpoint{0.983246in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{0.991368in}{0.818436in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{0.788583in}}%
\pgfpathlineto{\pgfqpoint{0.974957in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{0.957409in}{0.736406in}}%
\pgfpathlineto{\pgfqpoint{0.934218in}{0.715407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680784in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.907088in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.796044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324348in,y=1.047329in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle20\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.635294,0.864706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.813725,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.723529,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.539216,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.743137,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.952941,0.547059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_i20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703394in}{0.948341in}}%
\pgfpathcurveto{\pgfqpoint{0.663530in}{0.932863in}}{\pgfqpoint{0.632969in}{0.901302in}}{\pgfqpoint{0.618441in}{0.860610in}}%
\pgfpathcurveto{\pgfqpoint{0.603914in}{0.819918in}}{\pgfqpoint{0.606607in}{0.773416in}}{\pgfqpoint{0.625927in}{0.731347in}}%
\pgfpathcurveto{\pgfqpoint{0.645246in}{0.689278in}}{\pgfqpoint{0.679616in}{0.655075in}}{\pgfqpoint{0.721465in}{0.636272in}}%
\pgfpathcurveto{\pgfqpoint{0.763314in}{0.617469in}}{\pgfqpoint{0.809227in}{0.615601in}}{\pgfqpoint{0.849091in}{0.631079in}}%
\pgfpathcurveto{\pgfqpoint{0.888956in}{0.646557in}}{\pgfqpoint{0.919517in}{0.678117in}}{\pgfqpoint{0.934044in}{0.718810in}}%
\pgfpathcurveto{\pgfqpoint{0.948571in}{0.759502in}}{\pgfqpoint{0.945879in}{0.806003in}}{\pgfqpoint{0.926559in}{0.848073in}}%
\pgfpathcurveto{\pgfqpoint{0.907239in}{0.890142in}}{\pgfqpoint{0.872870in}{0.924345in}}{\pgfqpoint{0.831021in}{0.943148in}}%
\pgfpathcurveto{\pgfqpoint{0.789171in}{0.961951in}}{\pgfqpoint{0.743258in}{0.963819in}}{\pgfqpoint{0.703394in}{0.948341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063973in}{-0.055556in}}{\pgfqpoint{0.061363in}{0.018126in}}{%
\pgfpathmoveto{\pgfqpoint{-0.061433in}{-0.034759in}}%
\pgfpathlineto{\pgfqpoint{-0.063973in}{-0.027460in}}%
\pgfpathlineto{\pgfqpoint{-0.043176in}{0.015537in}}%
\pgfpathlineto{\pgfqpoint{-0.030046in}{0.009186in}}%
\pgfpathlineto{\pgfqpoint{-0.042375in}{-0.016304in}}%
\pgfpathlineto{\pgfqpoint{0.056563in}{0.018126in}}%
\pgfpathlineto{\pgfqpoint{0.061363in}{0.004333in}}%
\pgfpathlineto{\pgfqpoint{-0.037575in}{-0.030097in}}%
\pgfpathlineto{\pgfqpoint{-0.012085in}{-0.042426in}}%
\pgfpathlineto{\pgfqpoint{-0.018436in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807200in}{0.675674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837575in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{0.825673in}{0.624554in}}%
\pgfpathlineto{\pgfqpoint{0.815764in}{0.632319in}}%
\pgfpathlineto{\pgfqpoint{0.815185in}{0.644278in}}%
\pgfpathlineto{\pgfqpoint{0.814713in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{0.821570in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.821228in}{0.678385in}}%
\pgfpathlineto{\pgfqpoint{0.819825in}{0.690286in}}%
\pgfpathlineto{\pgfqpoint{0.821072in}{0.702202in}}%
\pgfpathlineto{\pgfqpoint{0.832129in}{0.708522in}}%
\pgfpathlineto{\pgfqpoint{0.839362in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{0.849414in}{0.726084in}}%
\pgfpathlineto{\pgfqpoint{0.861473in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{0.873104in}{0.725217in}}%
\pgfpathlineto{\pgfqpoint{0.872137in}{0.713279in}}%
\pgfpathlineto{\pgfqpoint{0.864212in}{0.703781in}}%
\pgfpathlineto{\pgfqpoint{0.853292in}{0.697263in}}%
\pgfpathlineto{\pgfqpoint{0.842950in}{0.689991in}}%
\pgfpathlineto{\pgfqpoint{0.831085in}{0.685063in}}%
\pgfpathlineto{\pgfqpoint{0.819496in}{0.679609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776243in}{0.789710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.070574in}{-0.038493in}}{\pgfqpoint{0.057931in}{0.035313in}}{%
\pgfpathmoveto{\pgfqpoint{-0.070574in}{0.001260in}}%
\pgfpathlineto{\pgfqpoint{-0.069054in}{0.008838in}}%
\pgfpathlineto{\pgfqpoint{-0.029301in}{0.035313in}}%
\pgfpathlineto{\pgfqpoint{-0.021216in}{0.023173in}}%
\pgfpathlineto{\pgfqpoint{-0.044783in}{0.007478in}}%
\pgfpathlineto{\pgfqpoint{0.057931in}{-0.013115in}}%
\pgfpathlineto{\pgfqpoint{0.055060in}{-0.027434in}}%
\pgfpathlineto{\pgfqpoint{-0.047654in}{-0.006841in}}%
\pgfpathlineto{\pgfqpoint{-0.031959in}{-0.030408in}}%
\pgfpathlineto{\pgfqpoint{-0.044099in}{-0.038493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585763in}{0.682340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887432in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{0.916797in}{0.911330in}}%
\pgfpathlineto{\pgfqpoint{0.943614in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{0.966470in}{0.873063in}}%
\pgfpathlineto{\pgfqpoint{0.983246in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{0.991368in}{0.818436in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{0.788583in}}%
\pgfpathlineto{\pgfqpoint{0.974957in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{0.957409in}{0.736406in}}%
\pgfpathlineto{\pgfqpoint{0.934218in}{0.715407in}}%
\pgfpathlineto{\pgfqpoint{0.907088in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{0.876896in}{0.687694in}}%
\pgfpathlineto{\pgfqpoint{0.845025in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{0.812607in}{0.678945in}}%
\pgfpathlineto{\pgfqpoint{0.780118in}{0.677158in}}%
\pgfpathlineto{\pgfqpoint{0.747636in}{0.675245in}}%
\pgfpathlineto{\pgfqpoint{0.715139in}{0.673581in}}%
\pgfpathlineto{\pgfqpoint{0.682602in}{0.672781in}}%
\pgfpathlineto{\pgfqpoint{0.650064in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{0.617675in}{0.676457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.010000in}{0.381558in}}%
\pgfpathlineto{\pgfqpoint{0.585763in}{0.682340in}}%
\pgfpathlineto{\pgfqpoint{0.237439in}{1.084184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324348in,y=1.047329in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle40\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.505882,0.994118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.829412,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.900000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.611765,0.888235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.556863,0.943137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.945098,0.554902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_i30.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608037in}{1.170101in}}%
\pgfpathcurveto{\pgfqpoint{0.526998in}{1.141284in}}{\pgfqpoint{0.462723in}{1.081651in}}{\pgfqpoint{0.429367in}{1.004336in}}%
\pgfpathcurveto{\pgfqpoint{0.396011in}{0.927020in}}{\pgfqpoint{0.396299in}{0.838335in}}{\pgfqpoint{0.430166in}{0.757811in}}%
\pgfpathcurveto{\pgfqpoint{0.464033in}{0.677287in}}{\pgfqpoint{0.528714in}{0.611500in}}{\pgfqpoint{0.609965in}{0.574937in}}%
\pgfpathcurveto{\pgfqpoint{0.691216in}{0.538375in}}{\pgfqpoint{0.782403in}{0.534023in}}{\pgfqpoint{0.863442in}{0.562840in}}%
\pgfpathcurveto{\pgfqpoint{0.944481in}{0.591657in}}{\pgfqpoint{1.008756in}{0.651289in}}{\pgfqpoint{1.042112in}{0.728605in}}%
\pgfpathcurveto{\pgfqpoint{1.075468in}{0.805920in}}{\pgfqpoint{1.075181in}{0.894606in}}{\pgfqpoint{1.041313in}{0.975130in}}%
\pgfpathcurveto{\pgfqpoint{1.007446in}{1.055653in}}{\pgfqpoint{0.942765in}{1.121441in}}{\pgfqpoint{0.861514in}{1.158003in}}%
\pgfpathcurveto{\pgfqpoint{0.780263in}{1.194566in}}{\pgfqpoint{0.689076in}{1.198918in}}{\pgfqpoint{0.608037in}{1.170101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.067163in}{-0.042249in}}{\pgfqpoint{0.051620in}{0.042303in}}{%
\pgfpathmoveto{\pgfqpoint{-0.067163in}{0.021712in}}%
\pgfpathlineto{\pgfqpoint{-0.063507in}{0.028521in}}%
\pgfpathlineto{\pgfqpoint{-0.017776in}{0.042303in}}%
\pgfpathlineto{\pgfqpoint{-0.013567in}{0.028338in}}%
\pgfpathlineto{\pgfqpoint{-0.040678in}{0.020168in}}%
\pgfpathlineto{\pgfqpoint{0.051620in}{-0.029382in}}%
\pgfpathlineto{\pgfqpoint{0.044713in}{-0.042249in}}%
\pgfpathlineto{\pgfqpoint{-0.047586in}{0.007301in}}%
\pgfpathlineto{\pgfqpoint{-0.039415in}{-0.019810in}}%
\pgfpathlineto{\pgfqpoint{-0.053381in}{-0.024019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681231in}{0.681351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837575in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{0.825673in}{0.624554in}}%
\pgfpathlineto{\pgfqpoint{0.815764in}{0.632319in}}%
\pgfpathlineto{\pgfqpoint{0.815185in}{0.644278in}}%
\pgfpathlineto{\pgfqpoint{0.814713in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{0.821570in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.821228in}{0.678385in}}%
\pgfpathlineto{\pgfqpoint{0.819825in}{0.690286in}}%
\pgfpathlineto{\pgfqpoint{0.821072in}{0.702202in}}%
\pgfpathlineto{\pgfqpoint{0.832129in}{0.708522in}}%
\pgfpathlineto{\pgfqpoint{0.839362in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{0.849414in}{0.726084in}}%
\pgfpathlineto{\pgfqpoint{0.861473in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{0.873104in}{0.725217in}}%
\pgfpathlineto{\pgfqpoint{0.872137in}{0.713279in}}%
\pgfpathlineto{\pgfqpoint{0.864212in}{0.703781in}}%
\pgfpathlineto{\pgfqpoint{0.853292in}{0.697263in}}%
\pgfpathlineto{\pgfqpoint{0.842950in}{0.689991in}}%
\pgfpathlineto{\pgfqpoint{0.831085in}{0.685063in}}%
\pgfpathlineto{\pgfqpoint{0.819496in}{0.679609in}}%
\pgfpathlineto{\pgfqpoint{0.807200in}{0.675674in}}%
\pgfpathlineto{\pgfqpoint{0.794806in}{0.672009in}}%
\pgfpathlineto{\pgfqpoint{0.782104in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{0.769278in}{0.667330in}}%
\pgfpathlineto{\pgfqpoint{0.756317in}{0.666195in}}%
\pgfpathlineto{\pgfqpoint{0.743303in}{0.665877in}}%
\pgfpathlineto{\pgfqpoint{0.730304in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{0.717426in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{0.704828in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{0.692701in}{0.675689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735740in}{0.866470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060593in}{-0.025505in}}{\pgfqpoint{0.068712in}{0.049459in}}{%
\pgfpathmoveto{\pgfqpoint{0.068010in}{0.018892in}}%
\pgfpathlineto{\pgfqpoint{0.068712in}{0.011196in}}%
\pgfpathlineto{\pgfqpoint{0.038145in}{-0.025505in}}%
\pgfpathlineto{\pgfqpoint{0.026938in}{-0.016171in}}%
\pgfpathlineto{\pgfqpoint{0.045058in}{0.005587in}}%
\pgfpathlineto{\pgfqpoint{-0.059267in}{-0.003927in}}%
\pgfpathlineto{\pgfqpoint{-0.060593in}{0.010616in}}%
\pgfpathlineto{\pgfqpoint{0.043732in}{0.020130in}}%
\pgfpathlineto{\pgfqpoint{0.021974in}{0.038251in}}%
\pgfpathlineto{\pgfqpoint{0.031309in}{0.049459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525909in}{0.872056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887432in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{0.916797in}{0.911330in}}%
\pgfpathlineto{\pgfqpoint{0.943614in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{0.966470in}{0.873063in}}%
\pgfpathlineto{\pgfqpoint{0.983246in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{0.991368in}{0.818436in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{0.788583in}}%
\pgfpathlineto{\pgfqpoint{0.974957in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{0.957409in}{0.736406in}}%
\pgfpathlineto{\pgfqpoint{0.934218in}{0.715407in}}%
\pgfpathlineto{\pgfqpoint{0.907088in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{0.876896in}{0.687694in}}%
\pgfpathlineto{\pgfqpoint{0.845025in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{0.812607in}{0.678945in}}%
\pgfpathlineto{\pgfqpoint{0.780118in}{0.677158in}}%
\pgfpathlineto{\pgfqpoint{0.747636in}{0.675245in}}%
\pgfpathlineto{\pgfqpoint{0.715139in}{0.673581in}}%
\pgfpathlineto{\pgfqpoint{0.682602in}{0.672781in}}%
\pgfpathlineto{\pgfqpoint{0.650064in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{0.617675in}{0.676457in}}%
\pgfpathlineto{\pgfqpoint{0.585763in}{0.682340in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{0.525658in}{0.704942in}}%
\pgfpathlineto{\pgfqpoint{0.499089in}{0.722229in}}%
\pgfpathlineto{\pgfqpoint{0.476179in}{0.743487in}}%
\pgfpathlineto{\pgfqpoint{0.458303in}{0.768497in}}%
\pgfpathlineto{\pgfqpoint{0.448035in}{0.796896in}}%
\pgfpathlineto{\pgfqpoint{0.450168in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{0.466467in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{0.493495in}{0.869338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754064in}{1.084184in}}%
\pgfpathlineto{\pgfqpoint{0.525909in}{0.872056in}}%
\pgfpathlineto{\pgfqpoint{1.091159in}{0.509528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324348in,y=1.047329in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle60\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.519608,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.790196,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.576471,0.923529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.590196,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.633333,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.741176,0.758824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_i40.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609332in}{0.791464in}}%
\pgfpathcurveto{\pgfqpoint{0.603371in}{0.795915in}}{\pgfqpoint{0.595495in}{0.797739in}}{\pgfqpoint{0.587438in}{0.796536in}}%
\pgfpathcurveto{\pgfqpoint{0.579381in}{0.795332in}}{\pgfqpoint{0.571801in}{0.791199in}}{\pgfqpoint{0.566368in}{0.785047in}}%
\pgfpathcurveto{\pgfqpoint{0.560935in}{0.778894in}}{\pgfqpoint{0.558092in}{0.771225in}}{\pgfqpoint{0.558465in}{0.763727in}}%
\pgfpathcurveto{\pgfqpoint{0.558838in}{0.756230in}}{\pgfqpoint{0.562396in}{0.749517in}}{\pgfqpoint{0.568357in}{0.745066in}}%
\pgfpathcurveto{\pgfqpoint{0.574318in}{0.740616in}}{\pgfqpoint{0.582194in}{0.738791in}}{\pgfqpoint{0.590251in}{0.739995in}}%
\pgfpathcurveto{\pgfqpoint{0.598308in}{0.741198in}}{\pgfqpoint{0.605887in}{0.745331in}}{\pgfqpoint{0.611321in}{0.751483in}}%
\pgfpathcurveto{\pgfqpoint{0.616754in}{0.757636in}}{\pgfqpoint{0.619597in}{0.765305in}}{\pgfqpoint{0.619224in}{0.772803in}}%
\pgfpathcurveto{\pgfqpoint{0.618851in}{0.780300in}}{\pgfqpoint{0.615292in}{0.787014in}}{\pgfqpoint{0.609332in}{0.791464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045245in}{-0.044874in}}{\pgfqpoint{0.061944in}{0.049837in}}{%
\pgfpathmoveto{\pgfqpoint{0.061944in}{-0.033841in}}%
\pgfpathlineto{\pgfqpoint{0.057084in}{-0.039850in}}%
\pgfpathlineto{\pgfqpoint{0.009586in}{-0.044874in}}%
\pgfpathlineto{\pgfqpoint{0.008052in}{-0.030369in}}%
\pgfpathlineto{\pgfqpoint{0.036210in}{-0.027391in}}%
\pgfpathlineto{\pgfqpoint{-0.045245in}{0.038482in}}%
\pgfpathlineto{\pgfqpoint{-0.036062in}{0.049837in}}%
\pgfpathlineto{\pgfqpoint{0.045394in}{-0.016036in}}%
\pgfpathlineto{\pgfqpoint{0.042415in}{0.012123in}}%
\pgfpathlineto{\pgfqpoint{0.056920in}{0.013657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650013in}{0.758990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837575in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{0.825673in}{0.624554in}}%
\pgfpathlineto{\pgfqpoint{0.815764in}{0.632319in}}%
\pgfpathlineto{\pgfqpoint{0.815185in}{0.644278in}}%
\pgfpathlineto{\pgfqpoint{0.814713in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{0.821570in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.821228in}{0.678385in}}%
\pgfpathlineto{\pgfqpoint{0.819825in}{0.690286in}}%
\pgfpathlineto{\pgfqpoint{0.821072in}{0.702202in}}%
\pgfpathlineto{\pgfqpoint{0.832129in}{0.708522in}}%
\pgfpathlineto{\pgfqpoint{0.839362in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{0.849414in}{0.726084in}}%
\pgfpathlineto{\pgfqpoint{0.861473in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{0.873104in}{0.725217in}}%
\pgfpathlineto{\pgfqpoint{0.872137in}{0.713279in}}%
\pgfpathlineto{\pgfqpoint{0.864212in}{0.703781in}}%
\pgfpathlineto{\pgfqpoint{0.853292in}{0.697263in}}%
\pgfpathlineto{\pgfqpoint{0.842950in}{0.689991in}}%
\pgfpathlineto{\pgfqpoint{0.831085in}{0.685063in}}%
\pgfpathlineto{\pgfqpoint{0.819496in}{0.679609in}}%
\pgfpathlineto{\pgfqpoint{0.807200in}{0.675674in}}%
\pgfpathlineto{\pgfqpoint{0.794806in}{0.672009in}}%
\pgfpathlineto{\pgfqpoint{0.782104in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{0.769278in}{0.667330in}}%
\pgfpathlineto{\pgfqpoint{0.756317in}{0.666195in}}%
\pgfpathlineto{\pgfqpoint{0.743303in}{0.665877in}}%
\pgfpathlineto{\pgfqpoint{0.730304in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{0.717426in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{0.704828in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{0.692701in}{0.675689in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.681351in}}%
\pgfpathlineto{\pgfqpoint{0.670508in}{0.688140in}}%
\pgfpathlineto{\pgfqpoint{0.660480in}{0.695775in}}%
\pgfpathlineto{\pgfqpoint{0.651461in}{0.704408in}}%
\pgfpathlineto{\pgfqpoint{0.643291in}{0.713729in}}%
\pgfpathlineto{\pgfqpoint{0.636400in}{0.723886in}}%
\pgfpathlineto{\pgfqpoint{0.630352in}{0.734486in}}%
\pgfpathlineto{\pgfqpoint{0.628961in}{0.746389in}}%
\pgfpathlineto{\pgfqpoint{0.630440in}{0.758282in}}%
\pgfpathlineto{\pgfqpoint{0.639889in}{0.766518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588844in}{0.768265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037399in}{-0.070283in}}{\pgfqpoint{0.035099in}{0.056792in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006517in}{-0.070283in}}%
\pgfpathlineto{\pgfqpoint{-0.013960in}{-0.068204in}}%
\pgfpathlineto{\pgfqpoint{-0.037399in}{-0.026587in}}%
\pgfpathlineto{\pgfqpoint{-0.024690in}{-0.019430in}}%
\pgfpathlineto{\pgfqpoint{-0.010795in}{-0.044101in}}%
\pgfpathlineto{\pgfqpoint{0.017396in}{0.056792in}}%
\pgfpathlineto{\pgfqpoint{0.031462in}{0.052862in}}%
\pgfpathlineto{\pgfqpoint{0.003270in}{-0.048032in}}%
\pgfpathlineto{\pgfqpoint{0.027942in}{-0.034136in}}%
\pgfpathlineto{\pgfqpoint{0.035099in}{-0.046845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604139in}{0.620968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887432in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{0.916797in}{0.911330in}}%
\pgfpathlineto{\pgfqpoint{0.943614in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{0.966470in}{0.873063in}}%
\pgfpathlineto{\pgfqpoint{0.983246in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{0.991368in}{0.818436in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{0.788583in}}%
\pgfpathlineto{\pgfqpoint{0.974957in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{0.957409in}{0.736406in}}%
\pgfpathlineto{\pgfqpoint{0.934218in}{0.715407in}}%
\pgfpathlineto{\pgfqpoint{0.907088in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{0.876896in}{0.687694in}}%
\pgfpathlineto{\pgfqpoint{0.845025in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{0.812607in}{0.678945in}}%
\pgfpathlineto{\pgfqpoint{0.780118in}{0.677158in}}%
\pgfpathlineto{\pgfqpoint{0.747636in}{0.675245in}}%
\pgfpathlineto{\pgfqpoint{0.715139in}{0.673581in}}%
\pgfpathlineto{\pgfqpoint{0.682602in}{0.672781in}}%
\pgfpathlineto{\pgfqpoint{0.650064in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{0.617675in}{0.676457in}}%
\pgfpathlineto{\pgfqpoint{0.585763in}{0.682340in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{0.525658in}{0.704942in}}%
\pgfpathlineto{\pgfqpoint{0.499089in}{0.722229in}}%
\pgfpathlineto{\pgfqpoint{0.476179in}{0.743487in}}%
\pgfpathlineto{\pgfqpoint{0.458303in}{0.768497in}}%
\pgfpathlineto{\pgfqpoint{0.448035in}{0.796896in}}%
\pgfpathlineto{\pgfqpoint{0.450168in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{0.466467in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{0.493495in}{0.869338in}}%
\pgfpathlineto{\pgfqpoint{0.525909in}{0.872056in}}%
\pgfpathlineto{\pgfqpoint{0.555772in}{0.860153in}}%
\pgfpathlineto{\pgfqpoint{0.583850in}{0.845017in}}%
\pgfpathlineto{\pgfqpoint{0.605671in}{0.822811in}}%
\pgfpathlineto{\pgfqpoint{0.622172in}{0.797015in}}%
\pgfpathlineto{\pgfqpoint{0.629913in}{0.767946in}}%
\pgfpathlineto{\pgfqpoint{0.630823in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{0.625060in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{0.619739in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{0.612898in}{0.649791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.916802in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.604139in}{0.620968in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.236023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324348in,y=1.047329in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle80\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.519608,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.584314,0.915686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.690196,0.809804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.519608,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.711765,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_i50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367469in}{0.768452in}}%
\pgfpathcurveto{\pgfqpoint{0.389830in}{0.741169in}}{\pgfqpoint{0.423759in}{0.723649in}}{\pgfqpoint{0.461783in}{0.719750in}}%
\pgfpathcurveto{\pgfqpoint{0.499807in}{0.715850in}}{\pgfqpoint{0.538822in}{0.725890in}}{\pgfqpoint{0.570236in}{0.747658in}}%
\pgfpathcurveto{\pgfqpoint{0.601650in}{0.769426in}}{\pgfqpoint{0.622897in}{0.801145in}}{\pgfqpoint{0.629299in}{0.835828in}}%
\pgfpathcurveto{\pgfqpoint{0.635700in}{0.870512in}}{\pgfqpoint{0.626734in}{0.905329in}}{\pgfqpoint{0.604373in}{0.932612in}}%
\pgfpathcurveto{\pgfqpoint{0.582013in}{0.959894in}}{\pgfqpoint{0.548084in}{0.977414in}}{\pgfqpoint{0.510060in}{0.981314in}}%
\pgfpathcurveto{\pgfqpoint{0.472036in}{0.985213in}}{\pgfqpoint{0.433020in}{0.975173in}}{\pgfqpoint{0.401607in}{0.953405in}}%
\pgfpathcurveto{\pgfqpoint{0.370193in}{0.931637in}}{\pgfqpoint{0.348945in}{0.899919in}}{\pgfqpoint{0.342544in}{0.865235in}}%
\pgfpathcurveto{\pgfqpoint{0.336142in}{0.830551in}}{\pgfqpoint{0.345109in}{0.795734in}}{\pgfqpoint{0.367469in}{0.768452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039923in}{-0.069248in}}{\pgfqpoint{0.036705in}{0.054714in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013674in}{-0.069248in}}%
\pgfpathlineto{\pgfqpoint{-0.020865in}{-0.066417in}}%
\pgfpathlineto{\pgfqpoint{-0.039923in}{-0.022621in}}%
\pgfpathlineto{\pgfqpoint{-0.026549in}{-0.016802in}}%
\pgfpathlineto{\pgfqpoint{-0.015251in}{-0.042765in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.054714in}}%
\pgfpathlineto{\pgfqpoint{0.036705in}{0.049365in}}%
\pgfpathlineto{\pgfqpoint{-0.001661in}{-0.048114in}}%
\pgfpathlineto{\pgfqpoint{0.024302in}{-0.036816in}}%
\pgfpathlineto{\pgfqpoint{0.030122in}{-0.050190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636214in}{0.642320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837575in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{0.825673in}{0.624554in}}%
\pgfpathlineto{\pgfqpoint{0.815764in}{0.632319in}}%
\pgfpathlineto{\pgfqpoint{0.815185in}{0.644278in}}%
\pgfpathlineto{\pgfqpoint{0.814713in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{0.821570in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.821228in}{0.678385in}}%
\pgfpathlineto{\pgfqpoint{0.819825in}{0.690286in}}%
\pgfpathlineto{\pgfqpoint{0.821072in}{0.702202in}}%
\pgfpathlineto{\pgfqpoint{0.832129in}{0.708522in}}%
\pgfpathlineto{\pgfqpoint{0.839362in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{0.849414in}{0.726084in}}%
\pgfpathlineto{\pgfqpoint{0.861473in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{0.873104in}{0.725217in}}%
\pgfpathlineto{\pgfqpoint{0.872137in}{0.713279in}}%
\pgfpathlineto{\pgfqpoint{0.864212in}{0.703781in}}%
\pgfpathlineto{\pgfqpoint{0.853292in}{0.697263in}}%
\pgfpathlineto{\pgfqpoint{0.842950in}{0.689991in}}%
\pgfpathlineto{\pgfqpoint{0.831085in}{0.685063in}}%
\pgfpathlineto{\pgfqpoint{0.819496in}{0.679609in}}%
\pgfpathlineto{\pgfqpoint{0.807200in}{0.675674in}}%
\pgfpathlineto{\pgfqpoint{0.794806in}{0.672009in}}%
\pgfpathlineto{\pgfqpoint{0.782104in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{0.769278in}{0.667330in}}%
\pgfpathlineto{\pgfqpoint{0.756317in}{0.666195in}}%
\pgfpathlineto{\pgfqpoint{0.743303in}{0.665877in}}%
\pgfpathlineto{\pgfqpoint{0.730304in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{0.717426in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{0.704828in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{0.692701in}{0.675689in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.681351in}}%
\pgfpathlineto{\pgfqpoint{0.670508in}{0.688140in}}%
\pgfpathlineto{\pgfqpoint{0.660480in}{0.695775in}}%
\pgfpathlineto{\pgfqpoint{0.651461in}{0.704408in}}%
\pgfpathlineto{\pgfqpoint{0.643291in}{0.713729in}}%
\pgfpathlineto{\pgfqpoint{0.636400in}{0.723886in}}%
\pgfpathlineto{\pgfqpoint{0.630352in}{0.734486in}}%
\pgfpathlineto{\pgfqpoint{0.628961in}{0.746389in}}%
\pgfpathlineto{\pgfqpoint{0.630440in}{0.758282in}}%
\pgfpathlineto{\pgfqpoint{0.639889in}{0.766518in}}%
\pgfpathlineto{\pgfqpoint{0.650013in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{0.653978in}{0.747588in}}%
\pgfpathlineto{\pgfqpoint{0.653512in}{0.735625in}}%
\pgfpathlineto{\pgfqpoint{0.655237in}{0.723759in}}%
\pgfpathlineto{\pgfqpoint{0.654711in}{0.711798in}}%
\pgfpathlineto{\pgfqpoint{0.653412in}{0.699886in}}%
\pgfpathlineto{\pgfqpoint{0.651188in}{0.688091in}}%
\pgfpathlineto{\pgfqpoint{0.648448in}{0.676388in}}%
\pgfpathlineto{\pgfqpoint{0.645022in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{0.640982in}{0.653459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485921in}{0.850532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066267in}{-0.053582in}}{\pgfqpoint{0.061499in}{0.019518in}}{%
\pgfpathmoveto{\pgfqpoint{-0.064423in}{-0.028843in}}%
\pgfpathlineto{\pgfqpoint{-0.066267in}{-0.021338in}}%
\pgfpathlineto{\pgfqpoint{-0.041528in}{0.019518in}}%
\pgfpathlineto{\pgfqpoint{-0.029052in}{0.011964in}}%
\pgfpathlineto{\pgfqpoint{-0.043718in}{-0.012257in}}%
\pgfpathlineto{\pgfqpoint{0.058014in}{0.012740in}}%
\pgfpathlineto{\pgfqpoint{0.061499in}{-0.001442in}}%
\pgfpathlineto{\pgfqpoint{-0.040233in}{-0.026440in}}%
\pgfpathlineto{\pgfqpoint{-0.016011in}{-0.041105in}}%
\pgfpathlineto{\pgfqpoint{-0.023566in}{-0.053582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398023in}{0.408735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887432in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{0.916797in}{0.911330in}}%
\pgfpathlineto{\pgfqpoint{0.943614in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{0.966470in}{0.873063in}}%
\pgfpathlineto{\pgfqpoint{0.983246in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{0.991368in}{0.818436in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{0.788583in}}%
\pgfpathlineto{\pgfqpoint{0.974957in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{0.957409in}{0.736406in}}%
\pgfpathlineto{\pgfqpoint{0.934218in}{0.715407in}}%
\pgfpathlineto{\pgfqpoint{0.907088in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{0.876896in}{0.687694in}}%
\pgfpathlineto{\pgfqpoint{0.845025in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{0.812607in}{0.678945in}}%
\pgfpathlineto{\pgfqpoint{0.780118in}{0.677158in}}%
\pgfpathlineto{\pgfqpoint{0.747636in}{0.675245in}}%
\pgfpathlineto{\pgfqpoint{0.715139in}{0.673581in}}%
\pgfpathlineto{\pgfqpoint{0.682602in}{0.672781in}}%
\pgfpathlineto{\pgfqpoint{0.650064in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{0.617675in}{0.676457in}}%
\pgfpathlineto{\pgfqpoint{0.585763in}{0.682340in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{0.525658in}{0.704942in}}%
\pgfpathlineto{\pgfqpoint{0.499089in}{0.722229in}}%
\pgfpathlineto{\pgfqpoint{0.476179in}{0.743487in}}%
\pgfpathlineto{\pgfqpoint{0.458303in}{0.768497in}}%
\pgfpathlineto{\pgfqpoint{0.448035in}{0.796896in}}%
\pgfpathlineto{\pgfqpoint{0.450168in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{0.466467in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{0.493495in}{0.869338in}}%
\pgfpathlineto{\pgfqpoint{0.525909in}{0.872056in}}%
\pgfpathlineto{\pgfqpoint{0.555772in}{0.860153in}}%
\pgfpathlineto{\pgfqpoint{0.583850in}{0.845017in}}%
\pgfpathlineto{\pgfqpoint{0.605671in}{0.822811in}}%
\pgfpathlineto{\pgfqpoint{0.622172in}{0.797015in}}%
\pgfpathlineto{\pgfqpoint{0.629913in}{0.767946in}}%
\pgfpathlineto{\pgfqpoint{0.630823in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{0.625060in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{0.619739in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{0.612898in}{0.649791in}}%
\pgfpathlineto{\pgfqpoint{0.604139in}{0.620968in}}%
\pgfpathlineto{\pgfqpoint{0.593533in}{0.592674in}}%
\pgfpathlineto{\pgfqpoint{0.581070in}{0.565027in}}%
\pgfpathlineto{\pgfqpoint{0.566688in}{0.538180in}}%
\pgfpathlineto{\pgfqpoint{0.550252in}{0.512348in}}%
\pgfpathlineto{\pgfqpoint{0.531547in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{0.510282in}{0.465199in}}%
\pgfpathlineto{\pgfqpoint{0.486203in}{0.445063in}}%
\pgfpathlineto{\pgfqpoint{0.459244in}{0.428294in}}%
\pgfpathlineto{\pgfqpoint{0.429630in}{0.415876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.066091in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.398023in}{0.408735in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.594172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324348in,y=1.047329in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle100\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.754902,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.894118,0.605882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,1.000000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.568627,0.931373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.588235,0.911765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,1.000000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_i60.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550599in}{0.581112in}}%
\pgfpathcurveto{\pgfqpoint{0.547084in}{0.581259in}}{\pgfqpoint{0.543612in}{0.579365in}}{\pgfqpoint{0.540947in}{0.575847in}}%
\pgfpathcurveto{\pgfqpoint{0.538282in}{0.572330in}}{\pgfqpoint{0.536643in}{0.567475in}}{\pgfqpoint{0.536389in}{0.562353in}}%
\pgfpathcurveto{\pgfqpoint{0.536135in}{0.557231in}}{\pgfqpoint{0.537288in}{0.552259in}}{\pgfqpoint{0.539595in}{0.548533in}}%
\pgfpathcurveto{\pgfqpoint{0.541901in}{0.544807in}}{\pgfqpoint{0.545171in}{0.542631in}}{\pgfqpoint{0.548686in}{0.542484in}}%
\pgfpathcurveto{\pgfqpoint{0.552201in}{0.542337in}}{\pgfqpoint{0.555673in}{0.544231in}}{\pgfqpoint{0.558338in}{0.547748in}}%
\pgfpathcurveto{\pgfqpoint{0.561003in}{0.551266in}}{\pgfqpoint{0.562642in}{0.556121in}}{\pgfqpoint{0.562896in}{0.561243in}}%
\pgfpathcurveto{\pgfqpoint{0.563150in}{0.566365in}}{\pgfqpoint{0.561997in}{0.571337in}}{\pgfqpoint{0.559690in}{0.575063in}}%
\pgfpathcurveto{\pgfqpoint{0.557384in}{0.578789in}}{\pgfqpoint{0.554114in}{0.580965in}}{\pgfqpoint{0.550599in}{0.581112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.064263in}{-0.055356in}}{\pgfqpoint{0.061406in}{0.017519in}}{%
\pgfpathmoveto{\pgfqpoint{-0.061802in}{-0.034100in}}%
\pgfpathlineto{\pgfqpoint{-0.064263in}{-0.026774in}}%
\pgfpathlineto{\pgfqpoint{-0.043007in}{0.015998in}}%
\pgfpathlineto{\pgfqpoint{-0.029946in}{0.009507in}}%
\pgfpathlineto{\pgfqpoint{-0.042547in}{-0.015850in}}%
\pgfpathlineto{\pgfqpoint{0.056754in}{0.017519in}}%
\pgfpathlineto{\pgfqpoint{0.061406in}{0.003676in}}%
\pgfpathlineto{\pgfqpoint{-0.037895in}{-0.029693in}}%
\pgfpathlineto{\pgfqpoint{-0.012538in}{-0.042294in}}%
\pgfpathlineto{\pgfqpoint{-0.019030in}{-0.055356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542354in}{0.565358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837575in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{0.825673in}{0.624554in}}%
\pgfpathlineto{\pgfqpoint{0.815764in}{0.632319in}}%
\pgfpathlineto{\pgfqpoint{0.815185in}{0.644278in}}%
\pgfpathlineto{\pgfqpoint{0.814713in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{0.821570in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.821228in}{0.678385in}}%
\pgfpathlineto{\pgfqpoint{0.819825in}{0.690286in}}%
\pgfpathlineto{\pgfqpoint{0.821072in}{0.702202in}}%
\pgfpathlineto{\pgfqpoint{0.832129in}{0.708522in}}%
\pgfpathlineto{\pgfqpoint{0.839362in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{0.849414in}{0.726084in}}%
\pgfpathlineto{\pgfqpoint{0.861473in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{0.873104in}{0.725217in}}%
\pgfpathlineto{\pgfqpoint{0.872137in}{0.713279in}}%
\pgfpathlineto{\pgfqpoint{0.864212in}{0.703781in}}%
\pgfpathlineto{\pgfqpoint{0.853292in}{0.697263in}}%
\pgfpathlineto{\pgfqpoint{0.842950in}{0.689991in}}%
\pgfpathlineto{\pgfqpoint{0.831085in}{0.685063in}}%
\pgfpathlineto{\pgfqpoint{0.819496in}{0.679609in}}%
\pgfpathlineto{\pgfqpoint{0.807200in}{0.675674in}}%
\pgfpathlineto{\pgfqpoint{0.794806in}{0.672009in}}%
\pgfpathlineto{\pgfqpoint{0.782104in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{0.769278in}{0.667330in}}%
\pgfpathlineto{\pgfqpoint{0.756317in}{0.666195in}}%
\pgfpathlineto{\pgfqpoint{0.743303in}{0.665877in}}%
\pgfpathlineto{\pgfqpoint{0.730304in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{0.717426in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{0.704828in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{0.692701in}{0.675689in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.681351in}}%
\pgfpathlineto{\pgfqpoint{0.670508in}{0.688140in}}%
\pgfpathlineto{\pgfqpoint{0.660480in}{0.695775in}}%
\pgfpathlineto{\pgfqpoint{0.651461in}{0.704408in}}%
\pgfpathlineto{\pgfqpoint{0.643291in}{0.713729in}}%
\pgfpathlineto{\pgfqpoint{0.636400in}{0.723886in}}%
\pgfpathlineto{\pgfqpoint{0.630352in}{0.734486in}}%
\pgfpathlineto{\pgfqpoint{0.628961in}{0.746389in}}%
\pgfpathlineto{\pgfqpoint{0.630440in}{0.758282in}}%
\pgfpathlineto{\pgfqpoint{0.639889in}{0.766518in}}%
\pgfpathlineto{\pgfqpoint{0.650013in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{0.653978in}{0.747588in}}%
\pgfpathlineto{\pgfqpoint{0.653512in}{0.735625in}}%
\pgfpathlineto{\pgfqpoint{0.655237in}{0.723759in}}%
\pgfpathlineto{\pgfqpoint{0.654711in}{0.711798in}}%
\pgfpathlineto{\pgfqpoint{0.653412in}{0.699886in}}%
\pgfpathlineto{\pgfqpoint{0.651188in}{0.688091in}}%
\pgfpathlineto{\pgfqpoint{0.648448in}{0.676388in}}%
\pgfpathlineto{\pgfqpoint{0.645022in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{0.640982in}{0.653459in}}%
\pgfpathlineto{\pgfqpoint{0.636214in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{0.630674in}{0.631487in}}%
\pgfpathlineto{\pgfqpoint{0.624273in}{0.621063in}}%
\pgfpathlineto{\pgfqpoint{0.616906in}{0.611192in}}%
\pgfpathlineto{\pgfqpoint{0.608498in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{0.599104in}{0.593764in}}%
\pgfpathlineto{\pgfqpoint{0.588879in}{0.586354in}}%
\pgfpathlineto{\pgfqpoint{0.578053in}{0.579705in}}%
\pgfpathlineto{\pgfqpoint{0.566609in}{0.573996in}}%
\pgfpathlineto{\pgfqpoint{0.554695in}{0.569171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549642in}{0.561798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548801in}{0.569907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.061125in}{-0.023144in}}{\pgfqpoint{0.067906in}{0.051267in}}{%
\pgfpathmoveto{\pgfqpoint{0.066738in}{0.022983in}}%
\pgfpathlineto{\pgfqpoint{0.067906in}{0.015343in}}%
\pgfpathlineto{\pgfqpoint{0.039622in}{-0.023144in}}%
\pgfpathlineto{\pgfqpoint{0.027869in}{-0.014507in}}%
\pgfpathlineto{\pgfqpoint{0.044637in}{0.008310in}}%
\pgfpathlineto{\pgfqpoint{-0.058919in}{-0.007515in}}%
\pgfpathlineto{\pgfqpoint{-0.061125in}{0.006921in}}%
\pgfpathlineto{\pgfqpoint{0.042430in}{0.022746in}}%
\pgfpathlineto{\pgfqpoint{0.019614in}{0.039514in}}%
\pgfpathlineto{\pgfqpoint{0.028251in}{0.051267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434926in}{0.573984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887432in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{0.916797in}{0.911330in}}%
\pgfpathlineto{\pgfqpoint{0.943614in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{0.966470in}{0.873063in}}%
\pgfpathlineto{\pgfqpoint{0.983246in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{0.991368in}{0.818436in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{0.788583in}}%
\pgfpathlineto{\pgfqpoint{0.974957in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{0.957409in}{0.736406in}}%
\pgfpathlineto{\pgfqpoint{0.934218in}{0.715407in}}%
\pgfpathlineto{\pgfqpoint{0.907088in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{0.876896in}{0.687694in}}%
\pgfpathlineto{\pgfqpoint{0.845025in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{0.812607in}{0.678945in}}%
\pgfpathlineto{\pgfqpoint{0.780118in}{0.677158in}}%
\pgfpathlineto{\pgfqpoint{0.747636in}{0.675245in}}%
\pgfpathlineto{\pgfqpoint{0.715139in}{0.673581in}}%
\pgfpathlineto{\pgfqpoint{0.682602in}{0.672781in}}%
\pgfpathlineto{\pgfqpoint{0.650064in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{0.617675in}{0.676457in}}%
\pgfpathlineto{\pgfqpoint{0.585763in}{0.682340in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{0.525658in}{0.704942in}}%
\pgfpathlineto{\pgfqpoint{0.499089in}{0.722229in}}%
\pgfpathlineto{\pgfqpoint{0.476179in}{0.743487in}}%
\pgfpathlineto{\pgfqpoint{0.458303in}{0.768497in}}%
\pgfpathlineto{\pgfqpoint{0.448035in}{0.796896in}}%
\pgfpathlineto{\pgfqpoint{0.450168in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{0.466467in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{0.493495in}{0.869338in}}%
\pgfpathlineto{\pgfqpoint{0.525909in}{0.872056in}}%
\pgfpathlineto{\pgfqpoint{0.555772in}{0.860153in}}%
\pgfpathlineto{\pgfqpoint{0.583850in}{0.845017in}}%
\pgfpathlineto{\pgfqpoint{0.605671in}{0.822811in}}%
\pgfpathlineto{\pgfqpoint{0.622172in}{0.797015in}}%
\pgfpathlineto{\pgfqpoint{0.629913in}{0.767946in}}%
\pgfpathlineto{\pgfqpoint{0.630823in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{0.625060in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{0.619739in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{0.612898in}{0.649791in}}%
\pgfpathlineto{\pgfqpoint{0.604139in}{0.620968in}}%
\pgfpathlineto{\pgfqpoint{0.593533in}{0.592674in}}%
\pgfpathlineto{\pgfqpoint{0.581070in}{0.565027in}}%
\pgfpathlineto{\pgfqpoint{0.566688in}{0.538180in}}%
\pgfpathlineto{\pgfqpoint{0.550252in}{0.512348in}}%
\pgfpathlineto{\pgfqpoint{0.531547in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{0.510282in}{0.465199in}}%
\pgfpathlineto{\pgfqpoint{0.486203in}{0.445063in}}%
\pgfpathlineto{\pgfqpoint{0.459244in}{0.428294in}}%
\pgfpathlineto{\pgfqpoint{0.429630in}{0.415876in}}%
\pgfpathlineto{\pgfqpoint{0.398023in}{0.408735in}}%
\pgfpathlineto{\pgfqpoint{0.365481in}{0.408168in}}%
\pgfpathlineto{\pgfqpoint{0.334497in}{0.417336in}}%
\pgfpathlineto{\pgfqpoint{0.311109in}{0.438149in}}%
\pgfpathlineto{\pgfqpoint{0.299471in}{0.466098in}}%
\pgfpathlineto{\pgfqpoint{0.303831in}{0.495756in}}%
\pgfpathlineto{\pgfqpoint{0.323120in}{0.519862in}}%
\pgfpathlineto{\pgfqpoint{0.345535in}{0.541561in}}%
\pgfpathlineto{\pgfqpoint{0.372607in}{0.558174in}}%
\pgfpathlineto{\pgfqpoint{0.402751in}{0.569463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.920756in}{1.084184in}}%
\pgfpathlineto{\pgfqpoint{0.434926in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{1.091159in}{0.205396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324348in,y=1.047329in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle120\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.782353,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.790196,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.641176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.645098,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.854902,0.645098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.907843,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/0_i70.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416903in}{0.585482in}}%
\pgfpathcurveto{\pgfqpoint{0.398276in}{0.582714in}}{\pgfqpoint{0.381685in}{0.572796in}}{\pgfqpoint{0.370785in}{0.557912in}}%
\pgfpathcurveto{\pgfqpoint{0.359886in}{0.543027in}}{\pgfqpoint{0.355567in}{0.524392in}}{\pgfqpoint{0.358780in}{0.506111in}}%
\pgfpathcurveto{\pgfqpoint{0.361993in}{0.487829in}}{\pgfqpoint{0.372476in}{0.471394in}}{\pgfqpoint{0.387919in}{0.460424in}}%
\pgfpathcurveto{\pgfqpoint{0.403363in}{0.449454in}}{\pgfqpoint{0.422507in}{0.444845in}}{\pgfqpoint{0.441134in}{0.447613in}}%
\pgfpathcurveto{\pgfqpoint{0.459762in}{0.450381in}}{\pgfqpoint{0.476352in}{0.460300in}}{\pgfqpoint{0.487252in}{0.475184in}}%
\pgfpathcurveto{\pgfqpoint{0.498151in}{0.490068in}}{\pgfqpoint{0.502470in}{0.508703in}}{\pgfqpoint{0.499257in}{0.526985in}}%
\pgfpathcurveto{\pgfqpoint{0.496044in}{0.545267in}}{\pgfqpoint{0.485561in}{0.561702in}}{\pgfqpoint{0.470118in}{0.572672in}}%
\pgfpathcurveto{\pgfqpoint{0.454674in}{0.583642in}}{\pgfqpoint{0.435531in}{0.588250in}}{\pgfqpoint{0.416903in}{0.585482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.056855in}{-0.037302in}}{\pgfqpoint{0.070307in}{0.035268in}}{%
\pgfpathmoveto{\pgfqpoint{0.070307in}{-0.006263in}}%
\pgfpathlineto{\pgfqpoint{0.068254in}{-0.013713in}}%
\pgfpathlineto{\pgfqpoint{0.026723in}{-0.037302in}}%
\pgfpathlineto{\pgfqpoint{0.019519in}{-0.024620in}}%
\pgfpathlineto{\pgfqpoint{0.044140in}{-0.010635in}}%
\pgfpathlineto{\pgfqpoint{-0.056855in}{0.017191in}}%
\pgfpathlineto{\pgfqpoint{-0.052975in}{0.031270in}}%
\pgfpathlineto{\pgfqpoint{0.048019in}{0.003444in}}%
\pgfpathlineto{\pgfqpoint{0.034035in}{0.028065in}}%
\pgfpathlineto{\pgfqpoint{0.046718in}{0.035268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558789in}{0.531881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837575in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{0.825673in}{0.624554in}}%
\pgfpathlineto{\pgfqpoint{0.815764in}{0.632319in}}%
\pgfpathlineto{\pgfqpoint{0.815185in}{0.644278in}}%
\pgfpathlineto{\pgfqpoint{0.814713in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{0.821570in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.821228in}{0.678385in}}%
\pgfpathlineto{\pgfqpoint{0.819825in}{0.690286in}}%
\pgfpathlineto{\pgfqpoint{0.821072in}{0.702202in}}%
\pgfpathlineto{\pgfqpoint{0.832129in}{0.708522in}}%
\pgfpathlineto{\pgfqpoint{0.839362in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{0.849414in}{0.726084in}}%
\pgfpathlineto{\pgfqpoint{0.861473in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{0.873104in}{0.725217in}}%
\pgfpathlineto{\pgfqpoint{0.872137in}{0.713279in}}%
\pgfpathlineto{\pgfqpoint{0.864212in}{0.703781in}}%
\pgfpathlineto{\pgfqpoint{0.853292in}{0.697263in}}%
\pgfpathlineto{\pgfqpoint{0.842950in}{0.689991in}}%
\pgfpathlineto{\pgfqpoint{0.831085in}{0.685063in}}%
\pgfpathlineto{\pgfqpoint{0.819496in}{0.679609in}}%
\pgfpathlineto{\pgfqpoint{0.807200in}{0.675674in}}%
\pgfpathlineto{\pgfqpoint{0.794806in}{0.672009in}}%
\pgfpathlineto{\pgfqpoint{0.782104in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{0.769278in}{0.667330in}}%
\pgfpathlineto{\pgfqpoint{0.756317in}{0.666195in}}%
\pgfpathlineto{\pgfqpoint{0.743303in}{0.665877in}}%
\pgfpathlineto{\pgfqpoint{0.730304in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{0.717426in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{0.704828in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{0.692701in}{0.675689in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.681351in}}%
\pgfpathlineto{\pgfqpoint{0.670508in}{0.688140in}}%
\pgfpathlineto{\pgfqpoint{0.660480in}{0.695775in}}%
\pgfpathlineto{\pgfqpoint{0.651461in}{0.704408in}}%
\pgfpathlineto{\pgfqpoint{0.643291in}{0.713729in}}%
\pgfpathlineto{\pgfqpoint{0.636400in}{0.723886in}}%
\pgfpathlineto{\pgfqpoint{0.630352in}{0.734486in}}%
\pgfpathlineto{\pgfqpoint{0.628961in}{0.746389in}}%
\pgfpathlineto{\pgfqpoint{0.630440in}{0.758282in}}%
\pgfpathlineto{\pgfqpoint{0.639889in}{0.766518in}}%
\pgfpathlineto{\pgfqpoint{0.650013in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{0.653978in}{0.747588in}}%
\pgfpathlineto{\pgfqpoint{0.653512in}{0.735625in}}%
\pgfpathlineto{\pgfqpoint{0.655237in}{0.723759in}}%
\pgfpathlineto{\pgfqpoint{0.654711in}{0.711798in}}%
\pgfpathlineto{\pgfqpoint{0.653412in}{0.699886in}}%
\pgfpathlineto{\pgfqpoint{0.651188in}{0.688091in}}%
\pgfpathlineto{\pgfqpoint{0.648448in}{0.676388in}}%
\pgfpathlineto{\pgfqpoint{0.645022in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{0.640982in}{0.653459in}}%
\pgfpathlineto{\pgfqpoint{0.636214in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{0.630674in}{0.631487in}}%
\pgfpathlineto{\pgfqpoint{0.624273in}{0.621063in}}%
\pgfpathlineto{\pgfqpoint{0.616906in}{0.611192in}}%
\pgfpathlineto{\pgfqpoint{0.608498in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{0.599104in}{0.593764in}}%
\pgfpathlineto{\pgfqpoint{0.588879in}{0.586354in}}%
\pgfpathlineto{\pgfqpoint{0.578053in}{0.579705in}}%
\pgfpathlineto{\pgfqpoint{0.566609in}{0.573996in}}%
\pgfpathlineto{\pgfqpoint{0.554695in}{0.569171in}}%
\pgfpathlineto{\pgfqpoint{0.542354in}{0.565358in}}%
\pgfpathlineto{\pgfqpoint{0.529724in}{0.562452in}}%
\pgfpathlineto{\pgfqpoint{0.516928in}{0.560245in}}%
\pgfpathlineto{\pgfqpoint{0.504530in}{0.556590in}}%
\pgfpathlineto{\pgfqpoint{0.494429in}{0.549037in}}%
\pgfpathlineto{\pgfqpoint{0.494511in}{0.537066in}}%
\pgfpathlineto{\pgfqpoint{0.507503in}{0.536295in}}%
\pgfpathlineto{\pgfqpoint{0.520411in}{0.537856in}}%
\pgfpathlineto{\pgfqpoint{0.533401in}{0.537057in}}%
\pgfpathlineto{\pgfqpoint{0.546238in}{0.535061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429019in}{0.516548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037783in}{-0.049257in}}{\pgfqpoint{0.058434in}{0.055396in}}{%
\pgfpathmoveto{\pgfqpoint{0.055037in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.049198in}{-0.049257in}}%
\pgfpathlineto{\pgfqpoint{0.001556in}{-0.045860in}}%
\pgfpathlineto{\pgfqpoint{0.002593in}{-0.031311in}}%
\pgfpathlineto{\pgfqpoint{0.030837in}{-0.033325in}}%
\pgfpathlineto{\pgfqpoint{-0.037783in}{0.045830in}}%
\pgfpathlineto{\pgfqpoint{-0.026748in}{0.055396in}}%
\pgfpathlineto{\pgfqpoint{0.041872in}{-0.023759in}}%
\pgfpathlineto{\pgfqpoint{0.043885in}{0.004485in}}%
\pgfpathlineto{\pgfqpoint{0.058434in}{0.003448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708110in}{0.424447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887432in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{0.916797in}{0.911330in}}%
\pgfpathlineto{\pgfqpoint{0.943614in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{0.966470in}{0.873063in}}%
\pgfpathlineto{\pgfqpoint{0.983246in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{0.991368in}{0.818436in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{0.788583in}}%
\pgfpathlineto{\pgfqpoint{0.974957in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{0.957409in}{0.736406in}}%
\pgfpathlineto{\pgfqpoint{0.934218in}{0.715407in}}%
\pgfpathlineto{\pgfqpoint{0.907088in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{0.876896in}{0.687694in}}%
\pgfpathlineto{\pgfqpoint{0.845025in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{0.812607in}{0.678945in}}%
\pgfpathlineto{\pgfqpoint{0.780118in}{0.677158in}}%
\pgfpathlineto{\pgfqpoint{0.747636in}{0.675245in}}%
\pgfpathlineto{\pgfqpoint{0.715139in}{0.673581in}}%
\pgfpathlineto{\pgfqpoint{0.682602in}{0.672781in}}%
\pgfpathlineto{\pgfqpoint{0.650064in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{0.617675in}{0.676457in}}%
\pgfpathlineto{\pgfqpoint{0.585763in}{0.682340in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{0.525658in}{0.704942in}}%
\pgfpathlineto{\pgfqpoint{0.499089in}{0.722229in}}%
\pgfpathlineto{\pgfqpoint{0.476179in}{0.743487in}}%
\pgfpathlineto{\pgfqpoint{0.458303in}{0.768497in}}%
\pgfpathlineto{\pgfqpoint{0.448035in}{0.796896in}}%
\pgfpathlineto{\pgfqpoint{0.450168in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{0.466467in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{0.493495in}{0.869338in}}%
\pgfpathlineto{\pgfqpoint{0.525909in}{0.872056in}}%
\pgfpathlineto{\pgfqpoint{0.555772in}{0.860153in}}%
\pgfpathlineto{\pgfqpoint{0.583850in}{0.845017in}}%
\pgfpathlineto{\pgfqpoint{0.605671in}{0.822811in}}%
\pgfpathlineto{\pgfqpoint{0.622172in}{0.797015in}}%
\pgfpathlineto{\pgfqpoint{0.629913in}{0.767946in}}%
\pgfpathlineto{\pgfqpoint{0.630823in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{0.625060in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{0.619739in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{0.612898in}{0.649791in}}%
\pgfpathlineto{\pgfqpoint{0.604139in}{0.620968in}}%
\pgfpathlineto{\pgfqpoint{0.593533in}{0.592674in}}%
\pgfpathlineto{\pgfqpoint{0.581070in}{0.565027in}}%
\pgfpathlineto{\pgfqpoint{0.566688in}{0.538180in}}%
\pgfpathlineto{\pgfqpoint{0.550252in}{0.512348in}}%
\pgfpathlineto{\pgfqpoint{0.531547in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{0.510282in}{0.465199in}}%
\pgfpathlineto{\pgfqpoint{0.486203in}{0.445063in}}%
\pgfpathlineto{\pgfqpoint{0.459244in}{0.428294in}}%
\pgfpathlineto{\pgfqpoint{0.429630in}{0.415876in}}%
\pgfpathlineto{\pgfqpoint{0.398023in}{0.408735in}}%
\pgfpathlineto{\pgfqpoint{0.365481in}{0.408168in}}%
\pgfpathlineto{\pgfqpoint{0.334497in}{0.417336in}}%
\pgfpathlineto{\pgfqpoint{0.311109in}{0.438149in}}%
\pgfpathlineto{\pgfqpoint{0.299471in}{0.466098in}}%
\pgfpathlineto{\pgfqpoint{0.303831in}{0.495756in}}%
\pgfpathlineto{\pgfqpoint{0.323120in}{0.519862in}}%
\pgfpathlineto{\pgfqpoint{0.345535in}{0.541561in}}%
\pgfpathlineto{\pgfqpoint{0.372607in}{0.558174in}}%
\pgfpathlineto{\pgfqpoint{0.402751in}{0.569463in}}%
\pgfpathlineto{\pgfqpoint{0.434926in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{0.467298in}{0.570874in}}%
\pgfpathlineto{\pgfqpoint{0.497924in}{0.560743in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{0.549885in}}%
\pgfpathlineto{\pgfqpoint{0.557629in}{0.536997in}}%
\pgfpathlineto{\pgfqpoint{0.585959in}{0.522262in}}%
\pgfpathlineto{\pgfqpoint{0.613148in}{0.505810in}}%
\pgfpathlineto{\pgfqpoint{0.639103in}{0.487752in}}%
\pgfpathlineto{\pgfqpoint{0.663706in}{0.468159in}}%
\pgfpathlineto{\pgfqpoint{0.686790in}{0.447060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.091159in}{0.368846in}}%
\pgfpathlineto{\pgfqpoint{0.708110in}{0.424447in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{-0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.074184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324348in,y=1.047329in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \scriptstyle140\,s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.509804,0.990196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.001395in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.617647,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.303655in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.700000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.647059,0.852941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.511765,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001395in}{-0.167405in}}{\pgfqpoint{1.813557in}{0.125554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.774510,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.167405in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.041851in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{-0.167405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/architecture.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{206.11387478bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41498279)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.59552503,0.22070364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_{\mathcal{A},t}$\end{tabular}}}}%
    \put(0.17563728,0.22070374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P(a_{\mathcal{A},t})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{architecture.pdf}}%
    \put(0.64487261,1.37006922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.4105917,0.21606739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.73507686,0.21408608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.3184161,1.37488464){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$o_{\mathcal{A},t}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{architecture.pdf}}%
    \put(0.22144078,0.00976019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a_{\mathcal{A},t}$\end{tabular}}}}%
    \put(0.37836956,0.00519823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.03527416,0.76165192){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Actor\end{tabular}}}}}%
    \put(0.9640862,0.76274991){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Critic\end{tabular}}}}}%
    \put(0.32321351,0.51016735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FC\\linear\end{tabular}}}}%
    \put(0.32321351,0.77478793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FC\\tanh\end{tabular}}}}%
    \put(0.32321351,1.03473018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FC\\tanh\end{tabular}}}}%
    \put(0.6817398,1.03472662){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FC\\tanh\end{tabular}}}}%
    \put(0.6817398,0.77478436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FC\\tanh\end{tabular}}}}%
    \put(0.6817398,0.51016399){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FC\\linear\end{tabular}}}}%
    \put(0.8374441,1.04762834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.8374441,1.01124065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.8374441,0.96757543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$256$\end{tabular}}}}%
    \put(0.8374441,0.78768597){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$256$\end{tabular}}}}%
    \put(0.8374441,0.75129828){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.8374441,0.70763306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$256$\end{tabular}}}}%
    \put(0.8374441,0.5230656){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$256$\end{tabular}}}}%
    \put(0.8374441,0.48667791){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.8374441,0.44301268){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.15973932,0.78768954){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$256$\end{tabular}}}}%
    \put(0.15973932,0.75130185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.15973932,0.70763662){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$256$\end{tabular}}}}%
    \put(0.15973932,0.523069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$256$\end{tabular}}}}%
    \put(0.15973932,0.48668131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.15973932,0.44301609){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.15973932,1.04763177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.15973932,1.01124408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.15973932,0.96757886){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$256$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/decision_tree.tex <==

\tikzstyle{level 1}=[sibling distance=88mm]
\tikzstyle{level 2}=[sibling distance=42.5mm]
\tikzstyle{level 3}=[sibling distance=23mm]
\tikzstyle{level 4}=[sibling distance=11mm]

\node [rounded rectangle,draw,fill={rgb,255:red,127; 
green,157; blue,225}] (0_root) 
{$\tilde{\theta}_{\mathcal{T},t} \leq 0.79$}
child { node [rounded rectangle,draw,fill={rgb,255:red,127; 
green,145; blue,237}] (1_l) 
{$\tilde{\theta}_{\mathcal{T},t} \leq -2.04$}
  child { node [rounded rectangle,draw,fill={rgb,255:red,127; green,159; blue,223}] (2_l) {$\kappa_t \leq 0.67$}
    child { node [rounded rectangle,draw,fill={rgb,255:red,127; green,153; blue,229}] (3_l) {$\omega_{\mathcal{O}, t} \leq 0.55$}
      child { node [rectangle,draw,fill={rgb,255:red,127; green,148; blue,234}] {$\times$}
      }
      child { node [circle,draw,fill={rgb,255:red,127; green,166; blue,216}] (4_r) {$\rvdots$}
      }
    }
    child { node [rectangle,draw,fill={rgb,255:red,127; green,172; blue,210}] {$\times$}
    }
  }
  child { node [rounded rectangle,draw,fill={rgb,255:red,127; green,140; blue,242}] (2_r) {$\kappa_t \leq 0.72$}
    child { node [rounded 
    rectangle,draw,fill={rgb,255:red,127; green,136; 
    blue,246}] (3_l) {$\tilde{\theta}_{\mathcal{T},t} \leq 
    0.47$}
      child { node [rectangle,draw,fill={rgb,255:red,127; green,134; blue,248}] {$\times$}
      }
      child { node [rectangle,draw,fill={rgb,255:red,127; green,147; blue,235}] {$\times$}
      }
    }
    child { node [rounded rectangle,draw,fill={rgb,255:red,127; green,149; blue,233}] (3_r) {$\omega_{\mathcal{O}, t} \leq -0.15$}
      child { node [circle,draw,fill={rgb,255:red,127; green,163; blue,219}] (4_l) {$\rvdots$}
      }
      child { node [rectangle,draw,fill={rgb,255:red,127; green,138; blue,244}] {$\times$}
      }
    }
  }
 edge from parent node[above] {true}}
child { node [rounded rectangle,draw,fill={rgb,255:red,127; green,176; blue,206}] (1_r) {$\kappa_t \leq 0.67$}
  child { node [rounded rectangle,draw,fill={rgb,255:red,127; green,168; blue,214}] (2_l) {$\omega_{\mathcal{O}, t} \leq -0.55$}
    child { node [rounded 
    rectangle,draw,fill={rgb,255:red,127; green,183; 
    blue,199}] (3_l) {$\tilde{\theta}_{\mathcal{T},t} \leq 
    2.67$}
      child { node [circle,draw,fill={rgb,255:red,127; green,191; blue,191}] (4_l) {$\rvdots$}
      }
      child { node [rectangle,draw,fill={rgb,255:red,127; green,159; blue,223}] {$\times$}
      }
    }
    child { node [rounded 
    rectangle,draw,fill={rgb,255:red,127; green,163; 
    blue,218}] (3_r) {$\tilde{\theta}_{\mathcal{T},t} \leq 
    1.41$}
      child { node [rectangle,draw,fill={rgb,255:red,127; green,154; blue,228}] {$\times$}
      }
      child { node [circle,draw,fill={rgb,255:red,127; green,167; blue,215}] (4_r) {$\rvdots$}
      }
    }
  }
  child { node [rounded rectangle,draw,fill={rgb,255:red,127; green,191; blue,191}] (2_r) {$\omega_{\mathcal{O}, t} \leq -0.15$}
    child { node [rounded rectangle,draw,fill={rgb,255:red,127; green,204; blue,178}] (3_l) {$\kappa_t \leq 0.83$}
      child { node [circle,draw,fill={rgb,255:red,127; green,180; blue,202}] (4_l) {$\rvdots$}
      }
      child { node [circle,draw,fill={rgb,255:red,127; green,221; blue,161}] (4_r) {$\rvdots$}
      }
    }
    child { node [rounded rectangle,draw,fill={rgb,255:red,127; green,181; blue,201}] (3_r) {$\kappa_t \leq 0.83$}
      child { node [rectangle,draw,fill={rgb,255:red,127; green,194; blue,188}] {$\times$}
      }
      child { node [circle,draw,fill={rgb,255:red,127; green,171; blue,211}] (4_r) {$\rvdots$}
      }
    }
  }
 edge from parent node[above] {false}}
;
\node [rectangle, draw, left color={rgb,255:red,127; green,127; blue,255}, right color={rgb,255:red,127; green,255; blue,127}, minimum width=4cm, minimum height=0.3cm, above=0.5cm of 1_l, left=3.2cm of 0_root] (gradient){};
\node [left=0.05cm of gradient] {$-1$};
\node [right=0.05cm of gradient] {$1$};
\node [above=0.001cm of gradient] {$a_{\mathcal{O},t+1}$};


==> images/obs_schematic.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'obs_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{559.54792173bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13032301)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{obs_schematic.pdf}}%
    \put(0.52207015,0.2513476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-\frac{\omega_{\mathcal{O},t}}{\tau}$\end{tabular}}}}%
    \put(0.21916162,1.05959219){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\frac{\omega_{\mathcal{T},t}}{\tau}$\end{tabular}}}}%
    \put(0.54211305,0.52902336){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde{\theta}_{\mathcal{T},t}$\end{tabular}}}}%
    \put(0.45991249,0.89029824){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_{\mathcal{O},t}$\end{tabular}}}}%
    \put(0.85069469,0.4025363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{x}_{\mathcal{O},t+1}$\end{tabular}}}}%
    \put(0.29204543,0.86711801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{x}_{\mathcal{T},t+1}$\end{tabular}}}}%
    \put(0.62161983,1.0258387){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{x}_{\mathcal{T},t}$\end{tabular}}}}%
    \put(0.90190425,0.71785853){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_{\mathcal{T},t}$\end{tabular}}}}%
    \put(0.68333229,0.77632915){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde{\mathbf{x}}_{\mathcal{T},t}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{obs_schematic.pdf}}%
    \put(0.35747088,0.16393913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{x}_{\mathcal{O},t}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{obs_schematic.pdf}}%
    \put(0.51234563,0.64065842){\rotatebox{61.366277}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde{d}_t$\end{tabular}}}}}%
    \put(0.43469607,0.63795317){\rotatebox{68.642913}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d_t$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{obs_schematic.pdf}}%
  \end{picture}%
\endgroup%


==> images/ray_tune_policy_reward_mean_POLICY_observer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487600in}{3.487600in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487600in}{3.487600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.487600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.337600in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{3.337600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.634568in}{0.677927in}}{\pgfqpoint{3.337600in}{3.232094in}}{%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.933105in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.677927in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.246413in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.600863in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{1.936063in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.251279in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.443237in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.514942in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.553196in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.571913in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.587169in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.602148in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.602751in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.609521in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.600681in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.606325in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.606489in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.608453in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.611105in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.615949in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.615390in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.616726in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.615012in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.614288in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.613632in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.609661in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.605537in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.601866in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.598684in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.596204in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.597872in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.601062in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.603288in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.606515in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.606883in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.606628in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.605762in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.604204in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.601088in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.597819in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.595950in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.591280in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.593700in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.592848in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.587487in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.588773in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.587789in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.588772in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.583977in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.586039in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.585870in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.582050in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.574476in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.565278in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.560787in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.553359in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.552070in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.550970in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.550715in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.545245in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.538063in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.528396in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.524630in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.527968in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.527290in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.531545in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.541891in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.546866in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.553786in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.551604in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.546846in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.536263in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.530450in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.524196in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.515481in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.516204in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.520227in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.528486in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.533637in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.544918in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.549976in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.556536in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.561669in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.562857in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.564213in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.563768in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.563868in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.568183in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.574561in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.585758in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.587328in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.594822in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.601554in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.599492in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.597409in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.595217in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.595279in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.588533in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.593957in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.582869in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.577511in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.568199in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.569262in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.570175in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.573471in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.577779in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.585190in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.588447in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.593432in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.582645in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.581454in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.579968in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.582585in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.586137in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.581551in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.594383in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.597614in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.593714in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.597605in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.601887in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.605438in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.603456in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.604508in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.607702in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.600324in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.595463in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.598364in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.597848in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.598538in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.594564in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.597884in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.595246in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.601530in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.603302in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.605804in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.607598in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.607905in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.610284in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.601737in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.604169in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.610234in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.612263in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.614814in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.618201in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.625809in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.634125in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.635711in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.636653in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.641779in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.640011in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.633198in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.627506in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.623364in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.620876in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.621142in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.623206in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.628075in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.621694in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.629810in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.630991in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.629714in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.627568in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.626147in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.621490in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.621413in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.623906in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.624761in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.623006in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.625643in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.623143in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.625208in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.632105in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.636936in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.631494in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.635684in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.641112in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.639487in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.639170in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.640337in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.644694in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.650313in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.650018in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.649433in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.648907in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.643477in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.639748in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.635669in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.627235in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.630731in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.627501in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.625015in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.627138in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.635326in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.634993in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.635629in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.636814in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.635271in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.634522in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.628682in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.631514in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.629404in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.627024in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.624693in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.623592in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.625565in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.632152in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.634893in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.638815in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.640551in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.642869in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.638285in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.634633in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.634538in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.631451in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.629016in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.629385in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.635417in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.638019in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.641098in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.642032in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.641704in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.638564in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.636814in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.639760in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.637990in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.636230in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.639065in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.641178in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.639223in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.641177in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.646252in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.643247in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.639620in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.634891in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.636651in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.641260in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.641823in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.639657in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.642710in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.642420in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.642623in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.643599in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.647869in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.648599in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.652228in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.654368in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.656807in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.656312in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.658758in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.657636in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.655246in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.654180in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.651982in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.650510in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.649367in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.651743in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.653738in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.650889in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.655512in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.651874in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.641910in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.634174in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.631929in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.629842in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.632213in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.636746in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.642489in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.651023in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.651971in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.647552in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.650328in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.650315in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.653555in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.654329in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.658481in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.659006in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.659907in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.663179in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.665892in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.662517in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.661123in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.664280in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.652195in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.643433in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.645829in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.642014in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.643489in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.649243in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.650372in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.654395in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.652834in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.652504in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.649370in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.648560in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{3.222261in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.217160in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{3.214198in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.213940in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.214996in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.217765in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.222483in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.224224in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.224458in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{3.223535in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{3.221716in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{3.215514in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.216355in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.215969in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{3.214803in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.217880in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.219562in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.219619in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.222002in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{3.224573in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.223538in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.226051in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.227454in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.222238in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.219073in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.219526in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.222400in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{3.223195in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.225659in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{3.229725in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{3.231414in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.232094in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{3.229382in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{3.223802in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.220084in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.223261in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{3.219862in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{3.221401in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{3.219621in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.218202in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.219225in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{3.219425in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.219833in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.218047in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.217962in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.216402in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{3.214486in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.215035in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.214514in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{3.214958in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{3.215802in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{3.218191in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{3.218146in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.217747in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{3.219961in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{3.221489in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{3.219627in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{3.217186in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{3.217695in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.217927in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{3.218448in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{3.217416in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{3.214847in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{3.218539in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.224204in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{3.224826in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.220648in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{3.223114in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.222723in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{3.221193in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{3.220135in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{3.220925in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.217063in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{3.215440in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{3.215276in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{3.213367in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{3.213957in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.220582in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{3.225442in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{3.228469in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.228665in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.226972in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.225993in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.224381in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.219549in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.215654in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{3.216448in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.216008in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{3.217374in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{3.219727in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{3.222911in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.223077in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.223423in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.223114in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.222439in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{3.221773in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.222881in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{3.218667in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{3.219712in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{3.220417in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{3.222713in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{3.222923in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.226522in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{3.226849in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{3.228441in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{3.224964in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{3.222419in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.220992in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{3.220631in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.217987in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{3.216800in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{3.215838in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{3.212900in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{3.209624in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{3.209964in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{3.206315in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{3.208316in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{3.211900in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{3.214007in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{3.212610in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{3.213162in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{3.214978in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{3.215243in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{3.211704in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{3.213393in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{3.214909in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{3.215233in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{3.213276in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{3.213346in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.212269in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{3.209383in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{3.211551in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{3.212287in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{3.212425in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{3.212191in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{3.219309in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{3.218110in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{3.218113in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{3.218055in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{3.222935in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{3.221531in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{3.218412in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{3.216421in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{3.216883in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{3.215582in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.212119in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{3.208736in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{3.203340in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{3.203464in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{3.204767in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{3.204465in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{3.204585in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{3.203101in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.208822in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{3.207405in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{3.207045in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{3.203631in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{3.209227in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{3.208964in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{3.200076in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{3.199816in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{3.199321in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{3.197948in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{3.197217in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{3.197675in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{3.199896in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{3.193171in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{3.191914in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{3.190034in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.190747in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{3.189468in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{3.190291in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{3.187067in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{3.184833in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{3.184422in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{3.183861in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{3.183020in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{3.185101in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{3.184225in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{3.183981in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{3.179162in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{3.174867in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{3.177118in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{3.172660in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{3.170049in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{3.168206in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{3.167030in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{3.162456in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{3.159239in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{3.164153in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{3.165452in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{3.168948in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{3.172729in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{3.171905in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{3.165606in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{3.162559in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{3.153086in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{3.147036in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{3.140359in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{3.144327in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{3.137611in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{3.138773in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{3.140432in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{3.138449in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{3.135098in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{3.138696in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{3.141303in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{3.138792in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{3.140686in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{3.142965in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{3.138039in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{3.137681in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{3.132391in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{3.130367in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{3.129918in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{3.131137in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{3.133578in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{3.131567in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{3.135223in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{3.133513in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{3.134257in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{3.134370in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{3.133627in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{3.131738in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{3.128650in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{3.124620in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{3.116507in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{3.113517in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{3.109590in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{3.108966in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{3.108679in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{3.113892in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{3.114547in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{3.113581in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{3.112058in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.109942in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{3.101620in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{3.097716in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{3.086983in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{3.084128in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{3.079525in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{3.076290in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{3.070202in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{3.066280in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{3.060691in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{3.055349in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{3.053159in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{3.054136in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{3.054831in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{3.052101in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{3.056925in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{3.058519in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{3.061846in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{3.062284in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{3.064320in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{3.063686in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{3.059216in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{3.054718in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{3.046805in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{3.040213in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{3.036169in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{3.032580in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{3.028737in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{3.031359in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{3.034172in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{3.035542in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{3.038310in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{3.039486in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{3.041632in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{3.038403in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{3.036247in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{3.029737in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{3.022561in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{3.012228in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.006474in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.999387in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.993715in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.982933in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.974564in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.962682in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.951824in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.938346in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.925005in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.913158in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.890764in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.878373in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.854615in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.843814in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.826846in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.805087in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.759898in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.631946in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.450303in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.091251in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.753411in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.500720in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.248318in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.933105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715931in}{0.888395in}}{\pgfqpoint{3.337600in}{1.241619in}}{%
\pgfpathmoveto{\pgfqpoint{0.715931in}{1.237487in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{1.117518in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{1.057013in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{1.009480in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{0.975566in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{0.957875in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.947528in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{0.925187in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{0.917009in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{0.914974in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{0.909822in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{0.904617in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{0.896009in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{0.900280in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{0.894774in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{0.897183in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{0.888395in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{0.898386in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{0.895979in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{0.902700in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{0.905492in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{0.903475in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{0.905565in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{0.905614in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{0.898395in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{0.901664in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{0.904321in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{0.899620in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{0.894921in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{1.115138in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{1.115138in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{1.103848in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{1.098289in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{1.103158in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{1.107265in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{1.099909in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{1.102790in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{1.103095in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.096444in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{1.109052in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{1.115372in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{1.115630in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{1.129078in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{1.115849in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{1.118812in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{1.114811in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{1.119511in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{1.116250in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{1.116857in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.114814in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{1.114656in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{1.132172in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{1.141413in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.137674in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{1.161644in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{1.185264in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{1.220491in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{1.241619in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{1.237487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715931in}{0.549691in}}{\pgfqpoint{3.337600in}{0.755187in}}{%
\pgfpathmoveto{\pgfqpoint{0.715931in}{0.755187in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{0.601627in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{0.602679in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{0.591389in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{0.580872in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.577732in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{0.557340in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{0.567224in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{0.562125in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{0.564934in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{0.554112in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.550153in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{0.559390in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{0.550753in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{0.553175in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{0.559995in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{0.556367in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{0.555418in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{0.561234in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{0.558007in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{0.559948in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{0.555716in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{0.559928in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{0.557728in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{0.559109in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{0.554392in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{0.552412in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{0.562109in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{0.733785in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{0.733785in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{0.726235in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{0.736313in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{0.735759in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{0.730212in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{0.734090in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{0.731238in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{0.731527in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{0.726771in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{0.729408in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{0.727822in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{0.734889in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{0.735056in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{0.736479in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{0.745363in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{0.746296in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{0.739066in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.742988in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{0.740460in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{0.738685in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{0.736928in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{0.736821in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{0.736590in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{0.728860in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{0.749868in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{0.746086in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{0.755187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.462587in}{3.337600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462587in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462587in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299647in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.299647in}{3.337600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299647in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299647in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136706in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.136706in}{3.337600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136706in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136706in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986084in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Env. Interactions}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337600in,y=0.287346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.875051in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{0.875051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{0.875051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.826825in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{1.259315in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{1.259315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.259315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.211089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{1.643579in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{1.643579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.643579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.595353in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{2.027843in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.027843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.027843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.979617in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{2.412107in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.412107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.412107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.363882in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{2.796371in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.796371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.796371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.748146in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{3.180635in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.180635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{3.180635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.132410in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.943646in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Observer Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.847937in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.242871in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.739058in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.424148in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.576565in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.653444in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.745752in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.770025in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.753317in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.758176in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.759229in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.743245in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.720590in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.721201in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.704892in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.697218in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.695953in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.699130in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.706976in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.718671in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.716447in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.723340in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.712103in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.715245in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.708928in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.695597in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.703004in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.706776in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.719525in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.737750in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.734537in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.665468in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.659715in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.624554in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.618286in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.618675in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.621308in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.610555in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.613159in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.628738in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.639119in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.630427in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.626489in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.593230in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.597911in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.585073in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.579172in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.575024in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.590780in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.585640in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.541245in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.537541in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.543635in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.546774in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.553603in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.572394in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.616453in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.622024in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.628639in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.638821in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.627036in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.613422in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.620760in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.634918in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.648893in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.627340in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.636954in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.638849in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.645853in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.640067in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.643674in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.661408in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.662977in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.705480in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.729944in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.745155in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.764171in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.750409in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.763266in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.746200in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.743222in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.744136in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.736671in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.761779in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.782678in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.799636in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.810690in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.809347in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.811200in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.806702in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.799180in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.805222in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.805386in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.807792in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.814791in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.832300in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.845265in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.844983in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.833529in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.811634in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.798201in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.787511in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.782749in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.764625in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.757776in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.762611in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.762695in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.771294in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.760163in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.776884in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.788695in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.796395in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.794328in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.769978in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.746716in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.736164in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.679757in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.676797in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.691321in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.702814in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.694796in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.753252in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.774674in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.811943in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.799430in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.820270in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.814416in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.810530in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.797351in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.788692in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.784254in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.788678in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.790190in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.802791in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.794891in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.811707in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.815163in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.812353in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.821426in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.826585in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.825467in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.834752in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.835334in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.838335in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.823321in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.831633in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.823105in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.827381in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.827934in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.831648in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.824611in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.829320in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.816133in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.809049in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.822040in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.825851in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.834588in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.839290in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.845280in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.849678in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.838603in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.834686in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.826360in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.824043in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.823203in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.803417in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.787274in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.784451in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.789069in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.800453in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.803594in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.809523in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.817715in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.820561in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.818967in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.828912in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.836049in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.839023in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.838574in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.844072in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.840987in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.853317in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.857982in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.862313in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.856535in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.857265in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.853631in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.843371in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.838368in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.840998in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.854969in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.860488in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.856097in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.856086in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.852459in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.852622in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.859241in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.857083in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.848842in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.846862in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.839564in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.836191in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.846552in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.839011in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.841075in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.840417in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.848467in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.853303in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.850984in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.865108in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.871959in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.877243in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.873521in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.875884in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.871772in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.854896in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.854833in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.856667in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.860872in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.870288in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.873626in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.873288in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.875028in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.867984in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.871538in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.867940in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.872581in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.873813in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.865584in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.862621in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.857341in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.855376in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.855698in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.864387in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.863801in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.856582in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.855502in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.862704in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.873077in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.846626in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.848483in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.809181in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.807629in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.804648in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.809436in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.834853in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.877360in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.882452in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.892958in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.892958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.836567in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.417986in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.701971in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.371356in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.562202in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.662561in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.643839in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.650291in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.673266in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.667774in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.647156in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.650187in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.648323in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.670254in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.687083in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.732322in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.782609in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.825959in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.831140in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.851843in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.856524in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.873196in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.883188in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.890236in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.907162in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.937537in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.968500in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.958370in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.954340in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.928026in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.915728in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.898334in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.892445in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.900995in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.886677in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.883051in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.875724in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.850397in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.831628in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.827326in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.817027in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.840284in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.866985in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.876555in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.860820in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.858694in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.861521in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.859288in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.868964in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.873999in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.911868in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.934112in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.938920in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.946889in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.950429in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.953858in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.955750in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.952362in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.956325in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.951786in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.962478in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.968685in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.976576in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{3.000277in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.987282in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.991830in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.994505in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{3.006813in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{3.034573in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{3.028180in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{3.032678in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{3.032979in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{3.034921in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{3.039180in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{3.039330in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{3.053065in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{3.064285in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{3.064700in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{3.052042in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{3.043476in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{3.038242in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{3.041296in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{3.038989in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{3.034556in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{3.037361in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{3.054470in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{3.064816in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{3.073033in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{3.066775in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{3.065324in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{3.068549in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{3.060454in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{3.064066in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{3.062966in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{3.040137in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{3.039843in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{3.043301in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{3.044194in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{3.048909in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{3.073274in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{3.079963in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{3.069366in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{3.080485in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{3.088222in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{3.074022in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{3.074180in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{3.080504in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{3.070242in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{3.065798in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.078543in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{3.082156in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{3.084510in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{3.096985in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{3.095517in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{3.078272in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{3.086545in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{3.080112in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{3.082156in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{3.089938in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.090086in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{3.094059in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{3.095762in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{3.089143in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{3.088136in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{3.079179in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{3.083103in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{3.084547in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{3.083388in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{3.073593in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{3.071996in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{3.075456in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{3.070912in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{3.073426in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{3.071725in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{3.071828in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{3.074530in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{3.071619in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{3.078167in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{3.080880in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.081599in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{3.079037in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{3.084438in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{3.085910in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{3.071141in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{3.078290in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{3.080474in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{3.097819in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{3.078842in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{3.073684in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{3.077139in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{3.071318in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{3.076542in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{3.091362in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{3.093020in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{3.083319in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{3.089645in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.090273in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{3.087170in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.086129in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{3.095913in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{3.097837in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{3.102271in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{3.109192in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{3.115620in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{3.117504in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{3.115200in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{3.122248in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.121851in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{3.123400in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.123047in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.124024in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.115067in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.110961in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{3.114684in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{3.113834in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.107176in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{3.115962in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.119840in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.122308in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.116122in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.123911in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.128092in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.125069in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{3.114165in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{3.115165in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.111376in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{3.093671in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{3.094207in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{3.096539in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.092273in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{3.108400in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{3.110388in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{3.104028in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.100858in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.107729in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.089419in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{3.086953in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{3.091063in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{3.095928in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.102083in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{3.108383in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{3.103187in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.097039in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{3.097470in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{3.080727in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{3.075254in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.073524in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{3.069926in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.084813in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.082324in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.084814in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.085258in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{3.088364in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.094290in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.095620in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{3.089869in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{3.094047in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{3.070559in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.068761in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.068544in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{3.070830in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{3.074567in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.091510in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{3.096958in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{3.092958in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.082596in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{3.089583in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.089905in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.088797in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.078429in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.086161in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.088039in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.083820in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.072878in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{3.075761in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.080591in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.068192in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.063272in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{3.062030in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.058467in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.056834in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{3.047872in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{3.049203in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.045082in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.039329in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.049595in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.047698in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.052944in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{3.061849in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.062771in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{3.066703in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.066153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.813038in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.110240in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.358444in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.280132in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.464152in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.541057in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.601774in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.603673in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.658405in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.681933in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.687502in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.667990in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.654094in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.660354in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.656453in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.639964in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.645550in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.673331in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.663755in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.677027in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.669995in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.676392in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.686150in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.695359in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.706342in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.723884in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.736934in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.739902in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.744951in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.736191in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.729912in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.719620in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.723557in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.720357in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.710929in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.711310in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.700460in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.683728in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.676911in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.674488in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.683072in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.688727in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.697608in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.708806in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.704186in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.710646in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.705742in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.697264in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.671703in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.662331in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.665662in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.672410in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.684817in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.690671in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.692743in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.705406in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.701425in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.690673in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.684633in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.687347in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.694834in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.692831in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.706972in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.715928in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.703184in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.687347in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.685428in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.693965in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.690847in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.710304in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.713888in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.723353in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.724021in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.729941in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.729662in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.717416in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.721842in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.736759in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.760265in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.789524in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.802700in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.804333in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.813870in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.807523in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.801809in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.783616in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.777944in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.765491in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.756686in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.776019in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.786972in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.784462in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.806203in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.820823in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.828983in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.840068in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.865953in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.883706in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.895319in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.901684in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.905542in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.911476in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.913938in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.907325in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.915424in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.912275in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.919361in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.908796in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.912370in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.907317in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.906697in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.896164in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.904472in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.888016in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.890809in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.891208in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.894548in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.888001in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.887724in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.898738in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.902080in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.893295in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.893553in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.905127in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.893638in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.909667in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.927312in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.927151in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.932520in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.955552in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.962410in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.973055in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.969580in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.970036in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.960853in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.962102in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.968488in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.972893in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.979735in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.993956in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{3.003049in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{3.000252in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.994216in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.993058in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.988560in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.984321in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.991238in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.991178in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.995428in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.001183in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{3.005828in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{3.013124in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{3.016491in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{3.014393in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{3.015891in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{3.020571in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{3.023438in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{3.026957in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{3.025949in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{3.022643in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{3.022027in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{3.019780in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{3.018072in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.020449in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{3.019659in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{3.023607in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{3.024537in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.024908in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{3.018363in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.016172in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{3.013958in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.007144in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.007381in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.005491in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.005104in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{3.000997in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{3.007730in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.004660in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{3.006082in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.010547in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.007767in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.008135in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.005785in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.004782in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{3.008266in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.005407in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{3.001092in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.991135in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.987510in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.996275in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.998561in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{3.004408in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.004897in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{3.003054in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.998921in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.987508in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.980125in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.983773in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.982013in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.983347in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.991365in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{3.002776in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.001730in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.994097in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.987843in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.987916in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.989440in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{3.001862in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.004203in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.004290in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.003147in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.004212in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.999604in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.999860in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{3.002145in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.997463in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.000578in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.998524in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.996519in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.997533in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.992947in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.962353in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.958322in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.960072in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.965593in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.989288in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.989202in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.993704in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.984944in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.978832in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.985542in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.982449in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.987341in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.986647in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.990945in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.994004in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.985044in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.988179in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.988548in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.991383in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.988995in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.984843in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.985950in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.982858in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.981649in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.981649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.881677in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.417365in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.651264in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{1.927357in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.262680in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.436293in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.532062in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.559154in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.532992in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.535780in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.535732in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.549523in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.552574in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.585904in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.657663in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.672978in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.669767in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.680953in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.679382in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.680820in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.689666in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.717270in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.727894in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.718247in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.736444in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.743544in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.759939in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.767049in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.788784in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.778886in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.744617in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.734761in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.727128in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.733439in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.735007in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.746062in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.769726in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.765877in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.761981in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.762051in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.768688in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.782287in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.793356in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.810472in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.813980in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.816011in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.815163in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.819609in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.820825in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.827532in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.836025in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.849719in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.852910in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.852591in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.847253in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.849330in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.837213in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.843824in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.836290in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.837619in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.843757in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.837614in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.829542in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.829589in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.818125in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.817697in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.813040in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.815262in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.820680in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.822348in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.827735in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.828375in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.812671in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.819417in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.829496in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.830047in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.868497in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.877689in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.888285in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.886010in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.886318in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.880865in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.881905in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.888576in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.885461in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.892162in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.900421in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.906775in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.910498in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.917814in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.934650in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.933634in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.931157in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.931800in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.935382in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.934983in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.943251in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.936126in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.939327in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.944446in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.941157in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.936164in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.937988in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.928525in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.937969in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.941667in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.953298in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.960530in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.969818in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.973095in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.975641in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.974983in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.970736in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.973917in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.973859in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.979922in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.977531in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.980452in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.981865in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.980598in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.981496in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.981075in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.984428in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.985733in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.983854in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.988771in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.992082in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.986316in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.987872in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.982449in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.982323in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.978067in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.978534in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.981809in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.966497in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.966855in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.961487in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.954039in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.956427in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.960164in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.959860in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.954309in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.951346in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.940355in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.944997in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.939777in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.937767in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.944895in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.945498in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.943715in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.939991in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.939314in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.935395in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.928942in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.932371in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.923352in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.925259in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.919699in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.919713in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.908851in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.910419in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.910428in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.915259in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.917683in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.923881in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.932201in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.936672in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.930328in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.927229in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.929468in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.915880in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.916940in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.923460in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.922002in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.928144in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.928365in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.934598in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.931352in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.933356in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.932838in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.935066in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.933669in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.930162in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.912721in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.909117in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.914693in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.920818in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.929523in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.925366in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.908494in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.903089in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.901046in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.892577in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.886268in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.896303in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.904193in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.905158in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.909634in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.915911in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.916191in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.903870in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.903738in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.907281in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.907774in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.914987in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.915673in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.929356in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.940074in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.941406in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.945068in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.941706in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.936667in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.926461in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.921963in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.925640in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.920994in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.951842in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.951247in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.946911in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.944896in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.940821in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.939820in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.931742in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.939217in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.937830in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.944983in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.954974in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.965449in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.967645in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.962346in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.961619in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.947483in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.949990in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.940853in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.939341in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.945921in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.942145in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.952527in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.957876in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.967463in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.965902in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.968864in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.964877in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.964805in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.953392in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.960917in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.964803in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.967442in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.966573in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.974468in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.975255in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.967705in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.969840in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.970079in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.968599in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.964823in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.974000in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.974802in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.982301in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.982301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.856838in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.007376in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.366750in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.567818in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.632142in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.656781in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.673227in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.676487in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.681772in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.691132in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.688548in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.721550in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.743962in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.759475in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.768178in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.778814in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.780042in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.779066in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.772393in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.776828in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.789664in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.814656in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.825439in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.832562in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.847991in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.856211in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.849453in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.838990in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.840267in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.835955in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.834410in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.829856in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.823023in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.826510in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.810452in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.799801in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.802759in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.797448in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.789111in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.775026in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.716786in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.697751in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.687498in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.663214in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.674442in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.676255in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.669878in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.698343in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.733481in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.749034in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.788808in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.803354in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.806296in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.816215in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.814255in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.806553in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.797192in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.774089in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.757296in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.756193in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.750561in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.764383in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.773754in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.779550in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.769580in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.743610in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.746802in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.740010in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.740590in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.736038in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.741047in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.765248in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.779010in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.788519in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.743543in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.772064in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.773123in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.759444in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.801006in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.799919in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.805660in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.817773in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.832312in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.821166in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.807118in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.811888in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.809212in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.804866in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.821269in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.819930in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.827197in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.817210in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.815734in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.801063in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.793011in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.791753in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.806844in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.803829in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.815532in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.817044in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.815997in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.800079in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.795849in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.800354in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.819380in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.822356in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.828704in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.831436in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.851130in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.863308in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.864930in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.876156in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.870557in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.832951in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.827874in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.828264in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.807574in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.799286in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.831050in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.863327in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.870742in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.903392in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.908609in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.913164in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.897537in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.895697in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.896560in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.905101in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.902308in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.901459in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.893447in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.896707in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.897951in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.910164in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.918791in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.924485in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.937147in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.934199in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.927440in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.914748in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.908288in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.909412in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.911025in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.908092in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.909874in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.910467in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.913633in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.913061in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.916235in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.918131in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.909428in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.902560in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.905347in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.904409in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.911091in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.920034in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.917744in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.927322in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.942519in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.928260in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.908150in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.912588in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.902547in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.877229in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.884304in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.918802in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.915756in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.913941in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.938971in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.933787in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.910915in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.908223in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.909905in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.916729in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.916886in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.945413in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.944494in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.944469in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.947517in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.947063in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.944232in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.928933in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.933270in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.928954in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.935356in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.925287in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.940356in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.941084in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.930092in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.929479in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.926438in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.927763in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.926571in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.928943in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.937432in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.935324in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.939074in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.934633in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.944050in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.944582in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.949353in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.958940in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.964672in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.973485in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.975044in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.975034in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.972981in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.973091in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.979270in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.984309in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.983108in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.984585in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.982104in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.975742in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.978926in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.996006in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.998991in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.998618in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.996286in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{3.001056in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{3.005527in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{3.000639in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.004484in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.002259in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.991654in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.992409in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.991682in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.962207in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.968611in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.971911in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.972669in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.976895in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.001720in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.005899in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.007051in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.010378in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{3.007954in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.008776in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.006716in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.003453in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.998045in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.998576in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.995937in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.991670in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.992314in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.987807in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.991164in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.991481in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.993535in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.999076in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.998385in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.996145in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{3.001129in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.000617in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{3.003684in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.010241in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.010241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.790767in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.110487in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.378804in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.367122in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.535516in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.638535in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.688885in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.697771in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.721778in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.752669in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.777005in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.788594in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.804729in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.847678in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.858379in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.861417in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.855130in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.838817in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.825035in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.816968in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.792978in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.721077in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.667817in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.629945in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.568793in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.558707in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.565728in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.560960in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.570453in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.566953in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.635516in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.657800in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.683327in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.696616in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.697792in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.736081in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.760141in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.768790in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.786793in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.800489in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.802284in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.799797in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.811141in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.807205in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.804529in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.810615in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.811518in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.803201in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.803379in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.786165in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.782978in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.784151in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.796500in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.804695in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.862382in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.862296in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.864428in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.868120in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.854634in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.851384in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.851006in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.844406in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.845641in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.843621in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.837158in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.834390in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.824943in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.818391in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.819094in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.813065in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.814382in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.821964in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.826439in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.828541in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.836387in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.846894in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.843658in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.841909in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.848361in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.841217in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.841137in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.852816in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.854974in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.851536in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.861398in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.862641in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.861754in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.843653in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.851125in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.854466in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.855734in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.860226in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.860944in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.879999in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.882643in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.878232in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.882741in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.890859in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.895223in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.892874in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.896289in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.898810in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.895885in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.895318in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.896465in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.889399in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.887843in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.891249in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.887404in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.895076in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.894167in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.896094in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.908491in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.907761in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.910829in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.907290in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.907956in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.915762in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.918183in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.925163in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.921854in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.926603in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.932610in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.930966in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.935842in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.930856in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.937928in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.934915in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.928171in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.930751in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.902060in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.897682in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.902394in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.901942in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.927922in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.925284in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.926998in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.927162in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.925655in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.920807in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.914412in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.915239in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.917763in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.924138in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.927192in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.923589in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.922118in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.929028in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.932957in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.930256in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.930032in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.931236in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.929464in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.932794in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.933680in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.933419in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.939550in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.946079in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.943701in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.948144in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.941647in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.940851in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.944536in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.945277in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.947339in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.946192in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.948879in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.945882in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.944850in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.941796in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.940616in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.941140in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.946711in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.948325in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.942949in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.945732in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.940802in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.931259in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.931977in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.938083in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.936381in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.929215in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.933952in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.934594in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.917548in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.916976in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.918490in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.925190in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.945692in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.943586in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.943205in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.938989in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.940743in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.935251in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.926771in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.925063in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.931090in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.931397in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.946607in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.949924in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.948965in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.949571in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.947188in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.934558in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.944799in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.939983in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.951408in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.939291in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.944013in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.944783in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.950777in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.960557in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.971393in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.947348in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.953530in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.950575in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.950315in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.953227in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.954912in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.980530in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.981509in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.980481in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.981454in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.978764in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.976780in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.976472in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.972772in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.973025in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.978560in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.978036in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.973596in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.981515in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.981110in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.971674in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.973741in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.973086in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.968896in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.971766in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.977651in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.973447in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.978499in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.973577in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.970696in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.968526in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.974879in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.972953in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.972953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.740010in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.082669in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.353391in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.390900in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.552547in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.632924in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.680873in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.699058in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.724773in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.740775in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.778261in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.795169in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.792377in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.804129in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.804800in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.797386in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.797103in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.793346in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.806290in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.809776in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.809016in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.820937in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.816020in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.822436in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.831518in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.844530in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.847170in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.852248in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.845857in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.829557in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.806578in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.803849in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.810959in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.826315in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.840988in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.828341in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.808462in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.793943in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.775965in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.776405in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.750855in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.757863in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.737471in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.744598in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.753950in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.755701in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.772185in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.771149in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.793618in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.801111in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.805542in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.796972in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.817076in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.828111in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.846117in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.849849in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.874454in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.863476in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.886700in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.913252in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.923773in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.906048in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.930360in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.928603in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.942575in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.945569in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.970775in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.980404in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.963770in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.964877in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.976960in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.985002in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.988880in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{3.016137in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{3.018299in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{3.023176in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{3.013024in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.984221in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.982717in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.985606in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.991010in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.994024in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.978505in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{3.016793in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{3.006148in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{3.016924in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{3.019277in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{3.038733in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{3.044297in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{3.057062in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{3.047795in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{3.054552in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{3.065505in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{3.048950in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{3.053349in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{3.049578in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{3.067020in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{3.066609in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{3.083310in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{3.074595in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{3.076126in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{3.064018in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{3.060008in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{3.069499in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{3.072272in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{3.080488in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{3.081360in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{3.100698in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{3.102178in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{3.107463in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{3.107124in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{3.095932in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{3.096756in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{3.100152in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{3.102046in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{3.108049in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{3.111327in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.118028in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{3.123272in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{3.121869in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{3.125177in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{3.147671in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{3.147712in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{3.149396in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{3.152423in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{3.154116in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{3.163890in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{3.166460in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{3.165175in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{3.168388in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.165467in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{3.120103in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{3.097746in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{3.101060in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.145861in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{3.147792in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{3.145476in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{3.168225in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{3.171532in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{3.170719in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{3.169433in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{3.167234in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{3.163748in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{3.162253in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{3.162839in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{3.159316in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{3.163365in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{3.161316in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{3.137607in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{3.141424in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{3.139435in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{3.115384in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{3.114798in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{3.135757in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{3.133992in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{3.155694in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{3.154557in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{3.154926in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.156885in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{3.156049in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.158306in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{3.158877in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{3.159521in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{3.162676in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.163736in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{3.140542in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{3.141292in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{3.140774in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.162720in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.165126in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.162183in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.138323in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.137770in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{3.114305in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{3.112470in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.135122in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.133061in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.154869in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.156285in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.155234in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.157525in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.158776in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{3.157381in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{3.159032in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.156338in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{3.157596in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{3.161626in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.163491in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{3.163589in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.142901in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{3.143021in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.140791in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{3.118867in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{3.119554in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{3.118826in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{3.137560in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.138909in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{3.141810in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{3.162074in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{3.165590in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{3.167982in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.164892in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{3.164349in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{3.167731in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.165985in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.164684in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.165453in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.141805in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{3.143939in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{3.145262in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{3.165910in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{3.167611in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.167711in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.165062in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{3.166451in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{3.165395in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.144221in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{3.142472in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.142055in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{3.139382in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.161690in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.159590in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.164782in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.168119in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.169134in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.163944in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.139417in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{3.139800in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.139583in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.135675in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{3.134527in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{3.132221in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.134168in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.136764in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.161970in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.139337in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.141905in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.117898in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{3.116392in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.116160in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{3.142492in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.140322in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.140322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.747282in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.092263in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.352688in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.405475in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.570258in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.669804in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.680441in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.683427in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.693434in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.716779in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.735390in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.762771in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.784206in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.821549in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.842565in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.838045in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.843989in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.843616in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.836985in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.833216in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.817236in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.816457in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.811188in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.813212in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.801809in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.786726in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.781967in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.772251in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.775791in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.781432in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.772100in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.772214in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.753112in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.748294in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.726562in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.709629in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.685206in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.690674in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.702747in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.712921in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.745288in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.770481in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.779605in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.821224in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.872017in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.893762in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.908103in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.927456in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.918330in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.904621in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.907136in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.912868in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.933699in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.949676in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.961732in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.963416in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.968243in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.968491in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.965882in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.960700in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.966036in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.974199in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.979447in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.982603in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.988161in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{3.000364in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.996924in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.998270in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.997665in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.987903in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.987352in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.984165in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.985100in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.981713in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.986474in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.995042in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.992988in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.998813in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{3.000645in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.999317in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{3.000221in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{3.011115in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{3.016886in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.983751in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.979263in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.977527in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.975103in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{3.020091in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{3.015066in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{3.016691in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{3.014791in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{3.004673in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{3.002207in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{3.006283in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{3.012481in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.998580in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{3.001952in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{3.008092in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{3.012826in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{3.013172in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{3.030715in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{3.028379in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{3.036892in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{3.041615in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{3.040638in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{3.046113in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{3.046813in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.046402in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{3.047313in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{3.023934in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{3.021285in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{3.019830in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{3.026463in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{3.025509in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{3.011899in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{3.011792in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{3.013819in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.014304in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.992831in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{3.005523in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{3.006497in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{3.006155in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{3.009493in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{3.031822in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{3.031129in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{3.028065in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{3.025644in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{3.025250in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{3.020806in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{3.011128in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.995965in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.992299in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.991102in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.987497in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.989052in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.980769in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.985586in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.985916in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.985679in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.986618in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{3.003720in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{3.004948in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{3.002885in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{3.004747in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.986823in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.987990in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.987508in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.989545in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.987773in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{3.009870in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{3.008395in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{3.008886in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.002444in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.998361in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.996415in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.996532in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.989678in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.988950in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.997419in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.973930in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.978109in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.977112in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.974881in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.001900in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{3.003154in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.006612in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.008254in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.013651in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.996262in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.993552in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.993500in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.995189in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.995713in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.994421in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.014245in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.016630in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.014339in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.013642in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.016967in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{3.019340in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{3.018502in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.021889in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.021038in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{3.001068in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{3.000120in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.001539in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{3.005557in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.981778in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{3.004400in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.006270in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{3.005675in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{3.006731in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{3.026294in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{3.030842in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{3.009524in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.008650in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{3.029590in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.029138in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{3.028212in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.028979in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.026062in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.027491in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{3.025413in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.025416in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.022139in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{3.021030in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{3.018794in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.018974in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.017907in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{3.019532in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{3.016794in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{3.019766in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.019369in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.023222in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.019308in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.020412in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.022719in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{3.022780in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.027195in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.021063in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{3.021475in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.019292in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.999900in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{3.002940in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.999002in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.018608in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.017234in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.017238in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.013696in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{3.014522in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.017585in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.017858in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.017858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.222505in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.738142in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.040998in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.303835in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.484335in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.590451in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.635983in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.696753in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.722238in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.752573in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.762177in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.785870in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.787653in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.796608in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.798665in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.796806in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.814915in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.821378in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.807886in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.812424in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.838224in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.846236in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.842768in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.875745in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.879600in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.875517in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.867888in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.871013in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.879167in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.880432in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.891561in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.898129in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.916582in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.931443in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.954235in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.972267in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.980260in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.986726in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.989906in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.997846in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.988718in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.987003in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.976564in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.961513in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.939686in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.934496in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.938449in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.951748in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.955531in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.957267in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.983694in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.982451in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.972273in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.958373in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.952386in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.942630in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.928761in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.932163in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.930330in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.934923in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.930858in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.940505in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.932193in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.916605in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.892087in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.887533in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.873501in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.862162in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.859833in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.871194in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.894292in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.894301in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.904771in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.920860in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.924845in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.930218in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.932349in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.946006in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.944435in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.947639in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.934525in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.937340in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.935840in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.943971in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.947769in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.964368in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.967038in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.964841in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.961038in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.961126in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.954999in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.946060in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.945860in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.943091in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.938047in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.931456in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.930640in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.925369in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.915004in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.922539in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.924415in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.930166in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.939179in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.951689in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.970437in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.981687in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.989335in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{3.006678in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{3.011116in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{3.026648in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{3.035765in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{3.035749in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{3.028904in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{3.032235in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{3.025251in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{3.031944in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{3.029582in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{3.029794in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.033853in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{3.038292in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{3.044850in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{3.042974in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{3.046564in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{3.052708in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{3.056629in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{3.056702in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{3.054844in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{3.058317in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{3.049004in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{3.045650in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{3.040140in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{3.042890in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{3.040532in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.046551in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{3.049646in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{3.050697in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{3.047832in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{3.049528in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{3.046781in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{3.047461in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.029140in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{3.026232in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{3.028981in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{3.029824in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{3.034982in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{3.033629in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{3.059190in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{3.058496in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{3.053178in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{3.047697in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{3.047400in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{3.045539in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{3.045612in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{3.052836in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.052419in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{3.050649in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{3.052390in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{3.056026in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{3.053718in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{3.062342in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{3.065661in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{3.047689in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{3.044291in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{3.035973in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{3.029700in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{3.029402in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{3.032775in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.057792in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.064600in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{3.062492in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{3.057039in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{3.057425in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.052222in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{3.041901in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{3.037168in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{3.035343in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{3.029069in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.023831in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{3.019424in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.022282in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.024987in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{3.029270in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{3.024377in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{3.017703in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.017966in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.005107in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.004718in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.007703in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.008457in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.010366in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.988783in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.995312in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.999007in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.997556in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.993484in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{3.001107in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{3.027336in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{3.026451in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.028648in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{3.019034in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.028349in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{3.027392in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.048517in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{3.051217in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{3.054508in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{3.058384in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{3.059185in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.053303in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{3.052678in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{3.046662in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{3.043545in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{3.025500in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.027726in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{3.028037in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{3.031168in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{3.011383in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{3.007668in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.030529in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.032833in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{3.013256in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.014414in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.039914in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.040393in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.039227in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{3.062286in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.062852in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.054630in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{3.036177in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{3.036865in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{3.033614in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.023923in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.026482in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{3.022353in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{3.042243in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.036593in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{3.037125in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.044829in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.049021in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.051614in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.057266in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.056909in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.059907in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{3.060820in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.059695in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.054599in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.055158in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{3.051929in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.055357in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{3.060051in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{3.061764in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.060605in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.973694in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.975707in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.975562in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.977433in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.977401in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.023772in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{3.060623in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.061411in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.061411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.858756in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.430029in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.699741in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.372332in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.531678in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.686605in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.688914in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.724050in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.716205in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.734951in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.725497in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.704493in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.693683in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.697142in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.694684in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.725799in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.731143in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.765707in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.774081in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.835853in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.831292in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.833696in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.816634in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.756677in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.742157in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.731258in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.730219in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.731029in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.722304in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.724173in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.720541in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.706953in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.702102in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.704475in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.716081in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.718342in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.735423in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.733254in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.726637in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.725875in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.730725in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.724002in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.722568in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.711522in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.702358in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.708085in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.703689in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.697365in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.708182in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.683862in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.678346in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.680905in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.660098in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.652732in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.663331in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.648464in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.652532in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.677875in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.687378in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.706802in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.709895in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.710139in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.717750in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.702636in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.706206in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.716203in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.709354in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.735316in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.774272in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.737291in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.739241in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.731250in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.764759in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.775273in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.823393in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.831994in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.889529in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.859921in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.857351in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.849407in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.885597in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.878398in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.912892in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.912071in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.874912in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.868497in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.876247in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.886492in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.891652in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.911355in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.948758in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.929600in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.936055in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.898521in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.922496in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.904223in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.845047in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.823475in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.796075in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.827354in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.807681in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.830346in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.839120in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.861037in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.889150in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.870979in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.867543in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.852390in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.855374in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.853288in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.870043in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.892977in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.873310in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.910108in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.905987in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.903376in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.863923in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.857417in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.860072in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.861325in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.863798in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.862407in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.909290in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.931156in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.903287in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.919905in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.916931in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.896407in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.895915in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.921781in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.902791in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.878397in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.881389in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.908003in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.906183in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.927392in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.940142in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.956804in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.960264in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.966174in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.964295in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.954872in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.958940in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.944771in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.959079in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.953990in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.949265in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.959554in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.948173in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.942342in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.938837in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.886505in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.887287in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.835044in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.841978in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.843231in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.885195in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.888561in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.883448in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.925141in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.928503in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.924807in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.915316in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.925639in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.901096in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.909642in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.893679in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.914319in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.921201in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.936373in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.982435in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.979277in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.986324in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.960647in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.958524in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.960839in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.946441in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.963135in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.961261in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.962969in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.955427in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.940235in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.965320in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.964604in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.967232in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.977855in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.956329in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.975353in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.968445in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.965404in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.965086in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.961268in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.960199in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.973340in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.972974in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.970025in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.994446in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.994503in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.987604in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.988494in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.987883in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.968051in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.969801in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.946651in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.943402in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.937468in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.955997in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.953162in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.973585in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.968237in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.967488in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.963752in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.939125in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.931480in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.934386in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.912326in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.929280in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.909578in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.913961in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.912720in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.913756in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.940416in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.965065in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.967748in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.967233in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.974544in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.974911in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.982442in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.982431in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.947900in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.949874in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.949271in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.951832in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.972532in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.960649in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.952488in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.940733in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.952460in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.952569in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.961561in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.961367in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.987796in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.989425in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.994261in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.993335in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.990726in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.989596in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.991388in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.971430in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.964793in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.961114in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.955435in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.928110in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.906149in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.922521in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.903507in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.902471in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.906447in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.949506in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.924200in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.940203in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.932631in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.929545in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.929545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.833638in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.135062in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.349020in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{1.970569in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.335736in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.487597in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.662664in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.741661in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.756757in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.756283in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.765511in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.779317in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.784815in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.784409in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.789128in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.795422in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.848326in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.853738in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.882616in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.884108in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.890464in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.883769in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.880869in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.858694in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.853914in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.828001in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.814243in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.794715in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.778885in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.749597in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.740223in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.734535in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.738066in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.785149in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.825951in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.860144in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.865895in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.867406in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.864645in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.868451in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.875359in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.887676in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.896839in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.901761in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.904592in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.911191in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.916264in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.915358in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.910825in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.901623in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.888337in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.885569in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.887978in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.886028in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.884229in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.876749in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.843845in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.839905in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.847189in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.857964in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.852846in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.866930in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.896484in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.903599in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.880804in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.890967in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.904236in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.907663in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.917851in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.942055in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.944902in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.944784in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.950679in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.944354in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.941139in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.937618in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.927587in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.924416in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.923693in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.914702in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.921402in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.925860in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.904849in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.907206in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.904048in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.904554in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.899705in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.921409in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.918356in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.922250in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.929357in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.932655in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.937244in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.937605in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.940982in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.937418in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.929090in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.925127in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.924643in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.920511in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.899523in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.901916in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.899394in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.903022in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.904467in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.922512in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.923252in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.922038in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.923590in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.917921in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.919528in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.922721in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.924134in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.922404in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.924312in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.929020in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.929400in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.927238in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.929038in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.935385in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.940258in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.945225in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.944316in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.941800in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.944170in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.945305in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.929777in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.934612in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.941015in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.933592in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.925783in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.924478in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.919625in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.909250in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.908257in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.924989in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.912470in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.907745in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.909704in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.909511in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.905575in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.909283in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.914233in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.912432in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.913098in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.910955in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.906361in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.910589in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.910576in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.912539in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.917719in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.916853in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.912949in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.912318in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.914255in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.912120in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.916570in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.922569in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.918672in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.918021in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.910378in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.910450in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.907620in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.910475in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.907888in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.913352in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.915334in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.915536in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.908743in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.914249in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.913316in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.916974in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.921073in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.917137in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.901088in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.890475in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.887006in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.886759in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.890657in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.896458in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.897626in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.874970in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.872592in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.874778in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.881831in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.881364in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.894344in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.897092in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.875554in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.878008in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.897583in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.897062in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.881137in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.890924in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.880807in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.883613in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.877953in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.893316in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.897673in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.890231in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.878446in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.883256in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.864127in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.867142in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.885220in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.899514in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.890655in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.911364in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.887847in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.885079in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.883563in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.892936in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.890912in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.915433in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.922459in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.919516in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.920875in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.921097in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.924161in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.924264in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.902138in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.886071in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.873986in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.853355in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.876500in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.895898in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.900066in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.901681in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.897578in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.897752in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.905395in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.920957in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.917608in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.918309in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.909201in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.907570in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.909714in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.908415in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.913995in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.912797in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.915479in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.912382in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.910480in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.910756in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.909058in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.905123in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.902822in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.893613in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.882697in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.879743in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.884055in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.882651in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.892104in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.888837in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.897500in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.897500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.827417in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.145188in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.413741in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.058854in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.422929in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.729263in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.772003in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.772733in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.764876in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.767048in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.796179in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.801524in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.823107in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.834872in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.836972in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.836071in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.839924in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.822486in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.827155in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.828701in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.851599in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.861402in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.865650in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.893581in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.890684in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.882479in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.849787in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.844813in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.843714in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.829743in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.824844in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.843337in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.843405in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.857570in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.874338in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.886782in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.890991in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.883181in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.880095in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.866284in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.860723in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.857021in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.855076in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.851061in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.838947in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.839468in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.833214in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.831311in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.785339in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.783203in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.770988in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.767748in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.770630in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.809357in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.827662in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.838641in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.845043in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.862309in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.863388in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.867331in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.887431in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.890960in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.892379in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.900397in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.896132in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.896885in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.885700in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.889922in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.892550in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.888678in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.888868in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.892261in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.865005in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.864602in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.870997in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.846506in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.839206in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.876996in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.876254in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.877998in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.900044in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.898286in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.900291in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.896553in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.899058in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.878665in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.880790in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.876410in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.881702in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.883003in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.899915in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.906103in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.907659in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.907901in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.911577in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.917311in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.920503in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.925660in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.928679in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.939352in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.936835in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.937640in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.944441in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.941490in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.942318in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.932592in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.930797in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.934179in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.931161in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.933858in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.943135in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.945702in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.942451in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.945399in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.926776in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.927757in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.924601in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.917319in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.913576in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.903657in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.920267in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.907780in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.880343in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.868616in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.862467in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.854697in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.852243in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.852361in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.858620in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.835943in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.830187in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.838813in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.858207in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.869488in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.891162in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.907394in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.920352in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.918569in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.910739in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.911279in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.923196in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.924140in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.919889in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.929633in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.924298in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.920624in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.920701in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.919273in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.912386in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.900149in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.902627in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.895430in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.894268in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.897685in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.918832in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.921872in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.926857in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.926289in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.916685in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.914770in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.908774in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.907327in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.901141in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.876482in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.892247in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.887901in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.892975in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.892966in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.891844in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.906156in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.903825in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.904457in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.903915in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.899522in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.896857in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.867781in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.854656in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.843555in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.812386in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.803130in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.790489in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.792746in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.810094in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.811075in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.814256in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.815392in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.811112in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.812673in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.817797in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.815746in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.807279in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.801294in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.793277in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.791035in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.766043in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.758273in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.734851in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.734982in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.732782in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.736471in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.748170in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.757030in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.779316in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.783200in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.781970in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.784069in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.777758in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.772824in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.771609in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.765711in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.764141in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.766218in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.761887in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.762500in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.764749in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.749471in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.747119in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.734826in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.732744in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.739570in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.752231in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.755837in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.758157in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.779967in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.785792in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.797858in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.807558in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.826680in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.825625in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.829331in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.836824in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.829409in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.825953in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.827540in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.825640in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.827538in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.831721in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.835741in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.840886in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.860740in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.868681in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.878885in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.874568in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.868804in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.864476in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.869907in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.871919in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.876879in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.873316in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.855864in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.838513in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.827749in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.829853in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.826420in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.850304in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.871296in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.873509in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.866636in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.861478in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.849040in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.831769in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.821619in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.821479in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.823595in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.823326in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.835030in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.838898in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.837194in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.838757in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.838757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.775881in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.117917in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.376698in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.022814in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.388630in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.570303in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.662070in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.760752in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.765505in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.772703in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.786995in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.761637in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.770369in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.796892in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.788923in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.752662in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.775835in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.776131in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.781416in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.811252in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.834502in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.841293in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.849550in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.864299in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.857216in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.861851in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.876341in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.882887in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.890807in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.892975in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.900564in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.907885in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.911647in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.923986in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.919534in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.922473in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.916932in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.917269in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.921320in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.931035in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.927343in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.927498in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.932698in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.937257in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.943685in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.975291in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.981912in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.983503in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.982913in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.977632in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.971414in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.976320in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.984328in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.994590in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.996388in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{3.004966in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{3.010335in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{3.013613in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{3.009341in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{3.014315in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{3.014539in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{3.022227in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{3.026061in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{3.032108in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{3.037595in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{3.036384in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{3.030801in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{3.038371in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{3.039320in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{3.053301in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{3.060143in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{3.055755in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{3.060622in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{3.061164in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{3.063436in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{3.062954in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{3.065717in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{3.066724in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{3.072178in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{3.079075in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{3.083795in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{3.095564in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{3.104159in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{3.102657in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{3.103903in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{3.108448in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{3.089212in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{3.098773in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{3.100787in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{3.121751in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{3.121380in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{3.117668in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{3.115821in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{3.113736in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{3.107062in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{3.102147in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{3.092198in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{3.089382in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{3.089047in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{3.067724in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{3.068354in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{3.060484in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.058079in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{3.048435in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{3.067527in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{3.068298in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{3.065888in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{3.068731in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{3.070207in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{3.079299in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{3.083195in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{3.099340in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{3.100842in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{3.094606in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.094301in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{3.085513in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{3.086395in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{3.090736in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{3.089376in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{3.089524in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{3.091839in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{3.090721in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{3.088258in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{3.080481in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{3.076759in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{3.070056in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{3.068742in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{3.069950in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{3.069011in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{3.043941in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{3.031092in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.019752in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{3.015957in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{3.015314in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{3.033744in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{3.041486in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{3.046512in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{3.040871in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{3.045084in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{3.046662in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{3.045929in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{3.041775in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{3.043272in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{3.042444in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{3.048646in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{3.047751in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{3.052388in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.055104in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{3.052885in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.057847in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{3.056480in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{3.050623in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{3.048694in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{3.052678in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.049030in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{3.041279in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{3.047621in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{3.049516in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{3.055006in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{3.057668in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.057669in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{3.062917in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.061764in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.067501in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.064501in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{3.064545in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{3.061941in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{3.055329in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.052633in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{3.047488in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.045115in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.040420in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.049160in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.049121in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.047696in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.043029in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{3.047295in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{3.044978in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.050778in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{3.028154in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{3.035803in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{3.041542in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.042357in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{3.036780in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{3.035337in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{3.030943in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.029982in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{3.022754in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.017511in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{3.038771in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.039536in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{3.037025in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{3.039942in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{3.042551in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.037415in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{3.038149in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{3.044383in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{3.048057in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{3.055699in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{3.051855in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.056780in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{3.050567in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{3.042361in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.032171in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.039302in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{3.031744in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.033364in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.041778in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.047233in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.051009in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{3.056246in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{3.059617in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{3.033173in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.032240in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.030184in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{3.020260in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{3.016311in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.031178in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.015439in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{3.014776in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.012066in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.015193in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.015215in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.008711in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.013228in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.999643in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.011401in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{3.011285in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.014300in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.027183in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.045081in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.041870in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{3.034368in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.028997in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{3.026359in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{3.025987in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.023011in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.020946in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.027322in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.024923in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.031605in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{3.017947in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.012453in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{3.011809in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.008255in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.008255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.693709in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.629551in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.400543in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.590252in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.715350in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.749541in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.798210in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.800646in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.790357in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.789334in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.785180in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.761323in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.758569in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.753802in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.766354in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.761928in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.786561in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.792386in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.790102in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.808260in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.817107in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.829978in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.827236in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.829383in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.819447in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.798852in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.792974in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.805775in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.807301in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.801333in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.813427in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.830608in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.820054in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.822757in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.820956in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.840302in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.835223in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.834917in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.838993in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.827116in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.812148in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.811707in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.804713in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.785136in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.780140in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.785156in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.783527in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.788159in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.788997in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.785883in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.781439in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.779186in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.782684in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.780919in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.797694in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.803549in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.810747in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.809135in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.792400in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.784438in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.769028in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.749164in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.735218in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.714981in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.671095in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.608090in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.588723in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.553821in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.548671in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.539588in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.533667in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.567711in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.576890in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.596896in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.621898in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.656279in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.654505in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.628910in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.607854in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.609793in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.616779in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.617179in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.639152in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.656240in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.686884in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.677292in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.636956in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.637238in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.620403in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.611272in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.595690in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.619363in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.602985in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.571333in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.551695in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.540647in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.574389in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.594990in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.687128in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.694402in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.691884in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.671453in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.672454in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.659438in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.643402in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.659068in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.694708in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.705013in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.705473in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.708576in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.745941in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.750120in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.747353in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.762041in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.752743in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.745282in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.746946in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.756866in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.753540in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.754059in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.756975in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.758268in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.756566in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.765477in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.765610in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.757522in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.761573in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.761917in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.771865in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.783410in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.784042in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.774006in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.761535in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.762385in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.748097in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.739187in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.742546in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.757305in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.747679in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.751523in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.759783in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.756084in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.747031in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.733135in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.735343in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.718503in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.708521in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.684803in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.695397in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.695899in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.706428in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.706075in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.720370in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.715214in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.724349in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.731117in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.744937in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.767852in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.775020in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.768352in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.726139in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.717533in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.702462in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.701214in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.715124in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.710856in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.699746in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.702234in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.700641in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.697384in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.688474in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.699864in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.698593in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.695195in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.700483in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.689485in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.706389in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.699263in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.701069in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.702779in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.683508in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.697434in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.707723in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.727444in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.729561in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.722619in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.742731in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.737657in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.717482in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.687819in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.695008in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.691743in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.687123in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.703552in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.715391in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.709174in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.699779in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.663809in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.658459in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.664275in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.664932in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.655721in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.680503in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.695298in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.698456in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.681908in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.694428in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.713434in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.707495in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.715418in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.728994in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.723538in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.727306in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.721298in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.729906in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.741208in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.726029in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.741684in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.731121in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.732873in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.743731in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.736737in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.736708in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.749319in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.751092in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.757544in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.760556in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.766662in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.766953in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.745795in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.730655in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.745206in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.748376in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.754602in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.737492in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.780226in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.777955in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.725480in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.723240in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.736551in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.736196in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.731705in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.745722in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.784083in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.783301in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.790856in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.802985in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.798478in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.798208in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.794703in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.795717in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.792493in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.793968in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.791535in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.793665in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.777221in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.773030in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.777875in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.757998in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.762967in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.782785in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.793225in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.793740in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.812121in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.814244in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.810470in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.813895in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.817532in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.817532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.770988in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{0.975993in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.261156in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{1.986939in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.299391in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.525878in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.697249in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.722579in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.738543in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.750915in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.769802in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.787048in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.799464in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.825858in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.844769in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.858664in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.844609in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.850505in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.839986in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.842390in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.840733in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.854813in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.844232in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.824052in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.807686in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.798163in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.797977in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.796166in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.803387in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.816410in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.817478in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.813002in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.821961in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.827328in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.830244in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.825143in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.813362in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.803508in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.790622in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.762224in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.725815in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.718485in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.719325in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.725120in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.728642in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.723553in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.713363in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.709688in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.714563in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.699972in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.696869in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.690410in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.688992in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.692256in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.687792in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.687144in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.672302in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.678144in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.686297in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.687906in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.679460in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.681976in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.699782in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.723167in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.743820in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.760061in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.766102in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.763373in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.749520in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.747056in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.736859in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.723043in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.739931in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.741688in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.737134in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.730315in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.721853in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.726866in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.719311in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.725708in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.720622in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.721828in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.734425in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.727452in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.734937in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.734793in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.733316in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.728865in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.721946in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.725000in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.729424in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.732002in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.740433in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.728552in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.726073in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.720534in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.709939in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.715747in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.704246in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.706709in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.696803in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.706381in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.712089in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.711259in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.708193in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.693237in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.683590in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.679054in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.672488in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.663444in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.666878in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.692666in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.677069in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.680971in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.698186in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.693827in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.683407in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.693312in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.699250in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.683172in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.695957in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.710112in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.716700in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.716023in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.724067in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.721248in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.722171in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.720272in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.706298in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.709111in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.725712in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.721354in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.726207in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.722180in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.719667in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.713198in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.716336in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.704247in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.712408in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.717678in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.712143in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.693993in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.700538in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.684343in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.686647in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.687545in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.690670in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.691075in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.689699in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.694708in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.693965in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.687726in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.682295in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.686743in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.717406in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.709110in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.735246in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.741134in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.740158in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.750029in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.744951in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.744106in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.744606in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.735190in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.736866in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.730338in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.731393in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.727778in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.727641in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.747545in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.751154in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.764486in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.764942in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.767475in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.758616in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.753483in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.760037in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.759846in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.741904in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.748365in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.753354in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.760456in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.761178in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.767883in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.767062in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.754533in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.749500in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.733272in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.737435in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.731625in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.734928in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.744230in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.746899in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.756022in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.759903in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.761443in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.753541in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.752345in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.741149in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.739042in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.740829in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.741211in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.743018in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.748017in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.746876in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.761870in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.770989in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.769312in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.772553in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.774568in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.764359in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.761146in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.772397in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.777273in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.762270in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.758374in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.758963in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.769407in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.765589in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.776982in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.782380in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.783290in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.776408in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.778075in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.769924in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.764162in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.754899in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.758464in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.741528in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.747790in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.749338in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.743453in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.735582in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.740099in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.735597in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.740147in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.747053in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.722958in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.729525in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.735416in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.732888in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.756791in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.762298in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.755825in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.758358in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.750936in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.745143in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.741376in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.743491in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.743954in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.737545in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.721565in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.715183in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.699938in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.695180in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.703389in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.692718in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.718811in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.739131in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.739425in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.737169in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.736739in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.744485in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.736723in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.749169in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.749169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.682711in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{0.972734in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.209624in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.292114in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.497169in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.603141in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.674187in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.716625in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.747107in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.759631in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.790229in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.793579in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.799995in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.801134in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.812823in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.821462in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.835238in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.856952in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.882406in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.896587in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.948736in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.959592in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.987810in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.984455in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.986412in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.980496in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.968794in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.966648in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.975929in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.989018in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.991859in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{3.000959in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{3.000047in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{3.006886in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{3.008515in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.999824in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.994394in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.987272in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.987016in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.999100in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{3.005003in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{3.017266in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{3.016611in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{3.033028in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{3.021498in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{3.007239in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.990828in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.983177in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.977771in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.976370in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.972113in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.975113in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.969159in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.958036in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.943953in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.935117in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.932171in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.923491in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.921226in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.920889in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.917428in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.895265in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.898135in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.903842in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.903734in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.916573in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.922700in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.917761in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.916698in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.917538in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.923708in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.914672in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.922737in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.924549in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.943324in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.964909in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.967407in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.966211in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.956633in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.940697in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.930204in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.921583in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.907191in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.902666in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.928179in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.942202in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.953348in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.961530in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.959888in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.945642in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.912388in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.916640in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.924557in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.934349in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.935863in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.946983in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.952073in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.948703in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.954372in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.944426in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.939341in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.943317in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.928006in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.932789in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.921838in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.925864in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.934823in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.934549in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.946994in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.946490in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.949681in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.961806in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.966863in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.969009in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.976557in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.979165in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.975861in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.970920in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.970866in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.973705in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.989792in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.004495in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.995668in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.993009in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.991778in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.992088in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.988092in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.976683in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.961140in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.964805in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.956532in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.951803in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.957526in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.968629in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.991480in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.953288in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.949399in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.940478in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.914428in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.907300in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.924229in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.947203in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.949054in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.959896in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.960317in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.965473in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.963690in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.968306in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.969572in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.986863in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.999747in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{3.006750in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{3.007041in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{3.005374in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.995454in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{3.002099in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{3.000293in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{3.002585in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{3.013253in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{3.023404in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{3.028337in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{3.018542in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.023800in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{3.022322in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{3.025672in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{3.045329in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.056595in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{3.052743in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{3.052056in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{3.025076in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.019112in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{3.014899in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.003091in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.000370in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.030974in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{3.036065in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{3.045123in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{3.046923in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.052402in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{3.054674in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.055538in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.054856in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.052923in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.048770in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.041341in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.042398in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{3.038408in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{3.044047in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{3.040679in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{3.047672in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{3.048138in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.047276in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{3.047880in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{3.044422in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{3.043551in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.047698in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.040005in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.045298in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{3.043249in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{3.033770in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{3.036913in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.035409in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{3.037558in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{3.041455in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{3.049800in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{3.049532in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{3.055205in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.057318in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{3.053172in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{3.054292in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{3.057993in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{3.056814in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.052671in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.053407in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{3.051014in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.045050in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.043288in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.038992in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.039579in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{3.043376in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.044623in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.037983in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{3.044688in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{3.042262in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.064527in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{3.072128in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.077679in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{3.075005in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.061424in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{3.060687in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.066454in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.063273in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.064339in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.066977in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.071326in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.069069in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.070889in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{3.074181in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.072259in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.068894in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.065058in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.067673in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{3.066605in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{3.061041in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.060205in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.057781in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.059390in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.059346in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.057323in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{3.056282in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.044933in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.044933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.733550in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.086878in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.330496in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.032182in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.408628in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.579853in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.682558in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.730382in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.752861in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.762649in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.759050in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.742492in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.742263in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.754359in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.776074in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.806097in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.831799in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.849452in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.857973in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.871633in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.853689in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.842937in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.830022in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.826232in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.815397in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.815009in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.820306in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.817269in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.823796in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.806436in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.816452in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.813228in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.819638in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.818871in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.819495in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.801708in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.797336in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.787786in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.784156in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.786945in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.797872in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.811866in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.823202in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.826200in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.835862in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.833868in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.820607in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.819962in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.815956in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.803833in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.813873in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.816282in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.826667in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.828226in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.821203in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.817713in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.819848in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.812367in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.802979in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.812206in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.812584in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.811822in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.813017in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.816787in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.826991in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.834833in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.844966in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.855613in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.861802in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.854722in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.856139in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.854385in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.849366in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.846282in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.839318in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.843488in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.840726in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.846061in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.849436in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.854263in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.852442in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.852514in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.853853in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.850318in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.852210in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.860395in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.860816in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.859798in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.868332in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.867726in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.869126in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.879655in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.880349in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.872843in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.867072in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.847003in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.841388in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.846073in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.855586in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.853353in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.860922in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.856851in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.848395in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.853341in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.853657in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.857739in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.863476in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.870965in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.876140in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.883152in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.902122in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.901769in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.906986in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.909749in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.904734in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.904220in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.895566in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.884187in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.870230in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.868536in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.868745in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.866756in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.872472in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.875453in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.875038in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.877809in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.875029in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.876573in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.875609in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.873629in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.873052in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.860004in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.859925in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.870084in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.902344in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.906386in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.905768in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.908313in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.906365in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.901298in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.899724in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.903644in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.904503in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.906490in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.915998in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.907726in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.905360in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.906909in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.910702in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.912455in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.911235in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.914721in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.913903in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.916087in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.918587in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.916029in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.916800in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.910236in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.908051in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.902296in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.902340in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.900603in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.895112in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.889323in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.887800in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.884288in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.882240in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.882729in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.890006in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.889020in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.886226in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.886705in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.882862in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.893092in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.894732in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.894469in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.892725in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.892393in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.891469in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.893088in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.889920in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.889336in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.885296in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.885872in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.880032in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.875869in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.873141in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.870914in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.868888in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.868770in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.854852in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.849237in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.844962in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.837271in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.831310in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.819754in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.813556in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.806475in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.791904in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.784069in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.788243in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.796339in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.802683in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.806341in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.813128in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.810768in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.809825in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.806808in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.806052in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.800729in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.798531in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.798163in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.792751in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.790627in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.794891in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.793558in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.795183in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.800863in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.798556in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.797755in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.797234in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.791391in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.789895in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.793916in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.784318in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.778995in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.783127in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.774731in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.786643in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.789287in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.793133in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.792226in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.789977in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.790108in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.791972in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.789108in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.790866in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.795432in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.797264in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.797811in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.797811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.837049in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.135312in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.366560in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.686113in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.060241in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.361003in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.553634in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.664019in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.719782in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.712765in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.727181in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.779441in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.806136in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.824744in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.869095in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.903727in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.915428in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.932354in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.953860in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.965780in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.980250in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.986898in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.985979in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.992618in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{3.000848in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{3.004241in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{3.008938in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{3.015898in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{3.015634in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{3.019939in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.996830in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.990728in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.939939in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.937625in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.930485in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.953828in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.972439in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{3.009723in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{3.053828in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{3.062623in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{3.064288in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{3.080463in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{3.086607in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{3.087995in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{3.095078in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{3.114015in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{3.108289in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{3.108657in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{3.111255in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{3.121612in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{3.129609in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{3.145081in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{3.154902in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{3.182984in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{3.192450in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{3.199343in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{3.206817in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{3.213332in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{3.216749in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.222845in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{3.221992in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{3.230317in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{3.230632in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{3.228488in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{3.233977in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{3.239318in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{3.243927in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{3.252039in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{3.259471in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{3.258793in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{3.255769in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{3.254146in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{3.254782in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{3.251162in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{3.246073in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{3.240696in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{3.239092in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{3.221846in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{3.220055in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{3.212758in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{3.211245in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{3.215467in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{3.213460in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{3.198470in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{3.200111in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{3.201765in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{3.207759in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{3.218564in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{3.227467in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{3.233094in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{3.234114in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{3.227471in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{3.229171in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{3.227790in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{3.224902in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{3.222137in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{3.225446in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{3.243563in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{3.270202in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{3.282510in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{3.290323in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{3.293923in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{3.309008in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{3.310880in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{3.317214in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{3.320482in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{3.324745in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{3.323085in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{3.321569in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{3.324443in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{3.323548in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{3.328589in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{3.330695in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{3.329410in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{3.330915in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{3.331521in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{3.335619in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{3.336024in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.331472in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{3.327812in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{3.326210in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{3.326079in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{3.327301in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{3.326902in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{3.325170in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{3.326021in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{3.328544in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{3.327635in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{3.335304in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.337351in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{3.334641in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{3.335956in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{3.334833in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{3.337600in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{3.334642in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{3.333894in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{3.334590in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{3.333651in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{3.334328in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{3.331635in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{3.334928in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{3.333567in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{3.334130in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{3.332503in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{3.330895in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{3.329897in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{3.327234in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{3.325807in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.322811in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{3.321571in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{3.321989in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{3.322901in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{3.321051in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{3.317907in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.317774in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{3.320524in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{3.327658in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{3.328786in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.331727in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{3.331278in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.327862in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.331051in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.330555in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{3.335496in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.333173in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.331214in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.329152in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.329647in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.325757in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{3.325517in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{3.321455in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.320806in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{3.315608in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{3.312609in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{3.311926in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.315441in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{3.315552in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.313361in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{3.314962in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.315300in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{3.312207in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{3.311545in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{3.312690in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.310628in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{3.311430in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{3.314585in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{3.313264in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{3.316629in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.318650in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{3.315003in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{3.312681in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{3.312727in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.306956in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.305771in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.307064in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.304276in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{3.302530in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.298586in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.296408in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.302008in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{3.299518in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.299814in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{3.295669in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.295049in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.296511in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.301179in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.300579in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.302541in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.302715in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.300481in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.299736in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.296101in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.293984in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.295168in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.293532in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.294782in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{3.298837in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{3.300354in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.296673in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.296235in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.288959in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.289476in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.285576in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{3.290474in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.293516in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{3.294823in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.294794in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.294794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.824271in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.004607in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.360125in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.535722in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.610658in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.637939in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.634103in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.675036in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.727075in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.745383in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.750369in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.765167in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.749870in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.752103in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.743888in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.750917in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.761844in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.781707in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.789247in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.794111in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.807487in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.810408in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.817394in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.819695in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.823884in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.840004in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.845721in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.845938in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.852232in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.842523in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.845554in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.843465in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.833766in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.841658in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.823504in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.809971in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.800143in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.788301in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.772647in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.781422in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.780639in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.789207in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.796171in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.786369in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.785430in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.765883in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.757842in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.773942in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.760044in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.766840in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.784572in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.789937in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.807110in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.829011in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.833284in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.834054in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.830369in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.814070in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.814324in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.824334in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.794624in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.773289in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.756173in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.748734in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.751749in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.771797in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.781406in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.802540in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.830290in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.848013in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.853238in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.852422in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.849803in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.856752in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.858282in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.867084in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.880690in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.886764in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.891128in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.890738in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.901013in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.914084in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.924830in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.923668in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.930160in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.939512in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.943111in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.943618in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.956224in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.954647in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.958914in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.964850in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.966279in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.959594in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.955961in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.958573in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.954070in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.951949in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.953522in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.951813in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.951326in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.949472in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.942368in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.932731in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.933365in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.931869in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.935693in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.947724in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.962823in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.964840in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.973224in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.975100in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.969740in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.970668in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.969234in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.944980in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.942216in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.939545in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.943108in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.964189in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.970044in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.971457in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.970440in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.973319in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.978936in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.978852in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.980706in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.980910in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.986189in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.986380in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.987603in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.990455in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.986000in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.979548in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.980460in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.973687in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.978197in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.979134in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.978303in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.980762in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.989118in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.990861in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.998066in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{3.002623in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.999355in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.997188in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.993445in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.987730in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.983896in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.983961in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.981682in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.979903in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.987897in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.988991in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.992118in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{3.001723in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.001740in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{3.004581in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{3.003778in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{3.004249in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{3.001868in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.004559in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{3.001538in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{3.003253in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{3.003494in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{3.005474in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.004683in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.001439in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{3.004017in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{3.001722in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.002397in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{3.000301in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.993414in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.991104in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.990652in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.985203in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.985299in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.974207in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.955831in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.946650in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.941617in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.948355in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.950933in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.959997in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.966967in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.967156in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.964986in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.967470in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.966210in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.978566in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.976305in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.977819in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.974789in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.970159in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.970331in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.979901in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.983975in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.985862in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.990854in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.978811in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.976101in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.982139in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.982213in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.977206in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.966601in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.964354in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.963477in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.964848in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.967607in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.973575in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.975031in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.978873in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.981448in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.980654in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.974786in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.976715in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.958203in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.957785in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.946492in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.936801in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.941254in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.948394in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.948424in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.949743in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.955916in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.951021in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.943994in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.939678in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.943329in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.931312in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.929747in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.933287in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.929703in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.934663in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.934037in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.940665in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.938888in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.940834in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.939041in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.937931in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.931378in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.930304in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.924244in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.924244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.830076in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.651921in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.343191in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.592106in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.719141in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.774100in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.832413in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.843839in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.900027in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.922950in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.930923in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.939396in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.949655in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.964107in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.974372in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.983822in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.980686in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.975077in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.940492in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.940179in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.941409in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.950036in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.965627in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.977688in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.981471in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.981356in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.969821in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.969779in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.958622in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.962600in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.973217in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.972099in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.975189in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.973653in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.978980in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.978811in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.975970in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.979744in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.962308in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.947373in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.937730in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.925351in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.920627in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.921309in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.920587in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.926605in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.935612in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.946544in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.959743in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.977836in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.988576in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.999365in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.997565in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{3.000916in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{3.006558in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{3.007703in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{3.007093in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{3.003030in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{3.004136in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.998520in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.999892in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.999717in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.997544in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.998578in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.989272in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.983154in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.954038in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.955326in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.954480in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.957390in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.972570in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{3.002445in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{3.002725in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{3.005740in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{3.004670in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{3.005192in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{3.000630in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.996644in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.996372in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.988932in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.987120in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.981351in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.977702in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.976067in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.969934in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.965232in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.960691in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.956999in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.955629in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.951354in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.950861in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.945871in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.957419in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.969010in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.974840in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.973098in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.977294in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.971581in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.968485in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.972841in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.972726in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.975280in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.970504in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.968128in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.966997in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.968461in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.974782in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.974250in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.975935in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.972659in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.970936in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.972284in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.972423in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.968075in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.969812in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.972868in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.967232in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.966081in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.966342in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.963608in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.959059in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.937325in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.936982in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.930192in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.927822in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.952087in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.956646in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.964244in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.964131in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.962098in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.956246in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.958967in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.958072in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.954068in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.954760in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.958088in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.957324in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.954750in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.953656in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.954305in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.948813in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.939773in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.940593in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.936784in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.944018in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.940079in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.938889in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.890043in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.887176in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.879355in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.881008in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.880177in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.899927in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.929919in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.936210in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.935576in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.937878in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.934239in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.936954in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.930874in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.934191in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.930831in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.931396in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.938829in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.937526in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.942470in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.934966in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.930414in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.928576in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.925104in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.919748in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.921878in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.925210in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.900298in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.890462in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.882095in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.841695in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.838426in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.865661in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.868443in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.866781in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.908613in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.902372in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.907331in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.907146in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.902039in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.910334in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.910325in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.916248in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.913575in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.917623in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.914433in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.904970in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.919703in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.921989in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.919366in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.933567in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.934157in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.941440in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.947990in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.951134in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.955896in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.957310in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.949681in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.947646in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.940407in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.930798in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.928769in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.930970in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.934914in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.933059in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.937749in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.931519in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.933526in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.920071in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.923591in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.925716in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.932508in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.909854in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.909606in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.926244in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.925355in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.920552in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.923942in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.924040in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.916698in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.913595in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.905401in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.907036in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.926820in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.925205in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.908709in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.910513in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.916170in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.915846in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.919430in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.919590in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.942242in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.945004in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.958127in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.956757in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.953551in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.946266in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.944123in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.944216in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.944216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.689799in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.657700in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.383052in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.518047in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.628470in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.694188in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.719236in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.726445in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.713433in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.709223in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.721459in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.724082in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.735011in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.753101in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.791322in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.818947in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.860285in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.872304in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.852427in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.858333in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.831516in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.831505in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.832675in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.854282in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.860228in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.871725in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.901472in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.895807in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.896518in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.900964in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.887196in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.876547in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.873010in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.861642in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.841428in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.834637in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.831917in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.832686in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.830768in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.834316in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.836606in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.831224in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.830887in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.814278in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.814821in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.817188in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.814026in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.820828in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.839949in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.838375in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.854991in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.860959in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.864690in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.867149in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.862989in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.864193in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.855809in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.856337in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.846077in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.844485in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.828398in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.815998in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.825186in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.831134in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.836710in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.827235in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.822852in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.793105in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.775132in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.760560in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.739423in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.728048in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.735407in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.736946in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.737357in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.746635in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.743797in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.749063in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.758396in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.743097in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.743977in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.768519in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.758511in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.754923in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.777392in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.769858in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.758238in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.757864in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.759362in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.765006in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.766378in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.765928in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.770115in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.764312in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.759949in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.757015in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.755683in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.750946in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.751271in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.748591in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.749840in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.748746in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.749117in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.746296in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.744313in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.742936in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.739414in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.740607in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.745649in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.752030in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.754846in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.763907in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.764897in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.750997in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.744649in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.742464in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.744217in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.743560in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.741749in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.737549in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.735661in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.731211in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.725072in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.725783in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.724515in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.724894in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.724235in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.725943in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.726051in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.727763in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.728436in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.734251in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.739079in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.740897in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.743523in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.730777in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.730074in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.735662in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.749857in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.753570in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.755819in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.759608in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.762231in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.761096in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.761353in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.756225in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.751935in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.751233in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.741170in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.739854in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.740766in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.738328in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.738420in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.736023in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.735039in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.735460in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.730956in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.731030in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.720730in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.717685in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.717485in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.710028in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.708618in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.707619in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.707998in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.706608in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.707955in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.705763in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.713729in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.717695in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.717911in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.716843in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.708204in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.706734in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.703375in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.704569in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.707309in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.705396in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.706542in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.708855in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.706269in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.706871in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.708970in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.708839in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.709305in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.712891in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.717938in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.718195in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.721062in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.722198in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.723480in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.727661in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.735370in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.731723in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.731294in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.737985in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.743520in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.742001in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.745003in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.741811in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.745718in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.749028in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.753578in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.757357in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.758925in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.757224in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.757456in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.753922in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.754188in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.752251in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.753523in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.753471in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.758439in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.767641in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.767181in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.769022in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.773031in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.777296in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.780609in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.781672in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.781672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.764895in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.102507in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.373597in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.697179in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.412530in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.629417in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.676577in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.740247in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.762674in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.801840in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.848293in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.842323in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.840204in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.836567in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.829672in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.824303in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.824121in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.834029in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.846897in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.848704in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.847368in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.835780in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.814260in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.767635in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.750452in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.713657in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.708339in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.708977in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.699180in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.685445in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.697159in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.718211in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.717235in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.701882in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.662176in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.647073in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.639252in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.633102in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.647275in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.657658in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.645854in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.634873in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.634418in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.612310in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.631281in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.644668in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.664842in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.681173in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.684156in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.688800in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.677451in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.630302in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.621264in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.609768in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.600497in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.576362in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.565787in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.570074in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.565077in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.548779in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.531136in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.582488in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.560860in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.586420in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.596182in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.607742in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.613593in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.604841in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.644522in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.653727in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.688931in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.687750in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.694743in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.684366in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.673630in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.683086in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.670046in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.672674in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.688459in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.711579in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.700749in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.696869in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.700394in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.711289in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.674694in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.682993in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.695619in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.696092in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.667713in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.691740in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.678626in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.688446in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.684251in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.698414in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.704950in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.700666in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.683290in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.673224in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.690205in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.701758in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.718354in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.716227in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.734304in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.764096in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.763264in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.764733in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.810466in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.823116in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.819516in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.837410in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.837671in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.821184in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.819328in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.820888in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.825871in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.832243in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.853321in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.846376in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.851350in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.851181in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.844147in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.855504in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.859354in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.861944in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.857687in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.855818in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.834603in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.838826in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.839035in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.842358in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.851811in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.840750in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.849064in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.850110in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.854002in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.850730in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.879309in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.884425in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.883947in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.858412in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.859520in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.851198in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.846166in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.843850in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.869768in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.876885in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.878202in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.893285in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.896696in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.897348in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.895333in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.894332in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.891396in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.892577in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.899661in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.905980in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.904833in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.906830in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.904447in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.900735in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.903347in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.890768in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.891242in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.889029in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.894907in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.875105in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.884443in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.888089in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.875735in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.874899in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.896083in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.894131in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.896404in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.887890in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.898483in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.887718in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.842852in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.815121in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.820895in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.796198in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.799831in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.843019in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.842791in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.840668in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.795268in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.826798in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.819630in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.814782in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.815153in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.819810in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.770099in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.752546in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.754649in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.745298in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.783177in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.787067in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.836015in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.855562in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.855930in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.866127in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.824602in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.815605in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.817036in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.801723in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.811746in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.815273in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.842918in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.851476in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.862369in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.864920in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.883508in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.878311in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.871137in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.875473in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.873562in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.873251in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.852807in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.826092in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.807323in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.752300in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.734225in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.711707in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.710653in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.754378in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.770268in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.825833in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.806306in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.880231in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.869883in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.857047in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.813615in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.779680in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.763525in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.755374in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.760462in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.792797in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.817014in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.859203in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.872783in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.875880in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.870381in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.837368in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.814936in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.785638in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.789461in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.785161in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.783235in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.802767in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.828134in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.847838in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.845990in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.850612in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.830109in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.828579in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.832000in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.775400in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.752487in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.774571in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.766408in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.756100in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.763207in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.773922in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.793503in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.771303in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.776154in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.770929in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.787242in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.811635in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.787248in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.794112in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.798819in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.779006in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.762217in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.793029in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.802169in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.805418in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.796244in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.794333in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.783914in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.746612in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.729195in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.731765in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.728069in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.728069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.822872in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.188736in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.738612in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.094516in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.403450in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.589032in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.669193in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.709765in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.725163in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.727851in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.723190in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.710570in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.705865in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.704717in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.700177in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.718540in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.734211in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.745439in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.753227in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.752610in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.726272in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.724729in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.702516in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.701003in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.703237in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.723952in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.720503in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.731387in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.738635in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.739028in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.727592in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.732890in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.750480in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.755049in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.755649in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.759638in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.747419in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.737443in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.713150in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.707444in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.697441in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.698274in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.688186in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.681093in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.672536in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.659749in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.643722in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.631911in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.624956in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.607378in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.639057in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.647619in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.670157in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.685774in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.686659in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.681489in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.681784in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.679127in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.672046in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.671079in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.671562in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.690676in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.711909in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.710555in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.694130in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.709171in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.707426in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.711027in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.717218in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.727981in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.746437in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.747695in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.737172in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.751485in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.762389in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.771246in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.790193in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.795391in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.792651in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.801083in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.812424in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.819013in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.824069in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.824857in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.827328in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.824967in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.809607in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.809416in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.812535in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.810454in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.796872in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.800999in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.802164in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.802472in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.812814in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.807750in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.806563in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.781686in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.786534in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.782915in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.785393in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.780794in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.753905in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.754298in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.723023in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.730464in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.735007in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.729583in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.726208in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.741861in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.759427in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.764952in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.762053in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.767668in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.765496in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.766930in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.735320in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.721416in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.735959in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.711545in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.731090in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.750203in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.744066in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.751611in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.750131in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.726592in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.721485in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.733704in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.740626in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.756449in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.768916in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.772147in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.772091in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.771704in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.776813in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.788784in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.793938in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.794691in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.801352in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.805567in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.808584in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.810164in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.804214in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.793636in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.790959in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.796231in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.799380in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.806830in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.812321in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.815909in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.814208in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.803175in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.810929in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.812680in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.800412in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.809655in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.812063in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.810216in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.819434in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.827121in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.816035in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.814559in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.806020in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.806008in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.797798in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.795491in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.800861in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.800451in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.801896in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.810250in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.810278in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.814893in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.825776in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.826193in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.832329in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.838967in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.838288in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.837424in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.840500in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.837848in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.833943in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.830864in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.838607in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.843019in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.842001in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.845433in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.849019in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.852102in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.857278in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.858691in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.856075in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.851092in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.850167in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.845709in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.843227in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.818596in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.824035in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.827101in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.831634in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.830445in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.826400in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.850260in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.849052in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.845966in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.846005in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.847661in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.845382in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.841653in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.848568in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.851702in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.863873in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.860431in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.860841in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.858720in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.850567in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.847509in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.851408in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.847767in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.816760in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.817608in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.814513in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.842768in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.841732in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.837000in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.830960in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.827123in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.797925in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.807730in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.821276in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.824924in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.851798in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.848952in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.841964in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.838548in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.829608in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.825383in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.831606in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.832265in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.828934in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.838241in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.835936in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.830377in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.830565in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.802970in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.808955in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.808955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.713412in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.035285in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.304286in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.030380in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.359071in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.541881in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.648272in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.720556in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.770549in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.761348in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.742462in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.727463in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.685150in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.662344in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.626438in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.609876in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.583419in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.593963in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.580128in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.574413in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.583340in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.599625in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.602131in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.595600in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.588974in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.587143in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.589304in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.601242in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.601673in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.613745in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.621372in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.637368in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.650240in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.673298in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.692277in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.716074in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.727879in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.730478in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.729596in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.733501in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.726403in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.723376in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.715646in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.710613in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.707826in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.706869in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.703809in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.698668in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.689605in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.696281in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.691322in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.707802in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.734450in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.747512in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.768338in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.778251in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.795553in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.798873in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.812458in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.846008in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.900750in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.913108in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.929179in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.934751in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.929556in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.930550in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.937808in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.942409in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.951610in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.956216in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.952947in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.952783in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.940353in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.939088in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.924064in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.916953in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.925267in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.921316in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.936317in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.928300in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.936959in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.924977in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.914027in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.909918in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.900137in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.890135in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.881432in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.880443in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.871331in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.873371in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.878371in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.898433in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.911042in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.925976in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.951327in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.959056in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.961930in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.975534in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.983903in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.980308in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.986358in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.995703in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.989838in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.986230in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.985452in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.971788in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.954738in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.936692in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.930782in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.906361in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.903942in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.900244in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.902704in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.903883in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.909721in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.923500in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.918567in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.915793in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.930081in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.936824in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.926520in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.941681in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.947613in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.935885in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.929665in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.931097in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.912940in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.918365in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.934741in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.931559in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.941386in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.939703in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.949414in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.947269in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.950534in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.952264in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.929916in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.928808in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.914774in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.905964in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.901623in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.899167in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.907648in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.909585in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.928802in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.939122in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.943136in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.949386in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.948528in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.952809in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.945140in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.959889in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.958133in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.958013in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.967591in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.960982in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.961113in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.954213in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.952989in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.958077in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.957153in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.963444in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.966970in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.980185in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.975621in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.963310in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.969396in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.963207in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.959413in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.962259in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.971345in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.977212in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.989578in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.988480in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.994793in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.994813in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.990519in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.993464in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.001418in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.002145in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{3.013683in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{3.021553in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{3.025493in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.027564in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{3.035979in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.042094in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.034251in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.031557in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.017064in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{3.009367in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{3.011972in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{3.010691in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.004231in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{3.005832in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{3.005138in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.992460in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.993119in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.995149in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.991814in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.993725in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.985639in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.985532in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.979271in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.955650in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.961785in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.959368in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.950614in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.959429in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.966557in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.966245in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.953711in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.958570in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.949530in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.951641in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.959780in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.974041in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.976451in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.973315in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.974065in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.970628in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.966973in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.963416in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.967044in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.965806in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.962777in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.965520in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.976518in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.971229in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.972290in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.972175in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.974222in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.974465in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.978273in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.980744in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.990004in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.989457in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.983929in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.986671in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.991926in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.998553in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.005532in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.992060in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.988071in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.966563in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.957961in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.961607in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.966129in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.973336in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.985050in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.988370in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.997860in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.004254in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.006552in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.012460in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.007071in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{3.008105in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.006077in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.006077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.812629in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.056401in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.658767in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.361096in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.596725in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.753300in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.795717in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.805817in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.831416in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.853292in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.865308in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.861137in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.876988in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.900966in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.917129in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.966510in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.969323in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.993014in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{3.004511in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.018949in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{3.018045in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{3.044496in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{3.054361in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{3.056053in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{3.067831in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{3.063014in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{3.063576in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{3.059158in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{3.063078in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{3.056644in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{3.059301in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{3.063939in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{3.075219in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{3.100932in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{3.104770in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{3.111519in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{3.107430in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{3.097218in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{3.088014in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{3.079817in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{3.081779in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{3.092531in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{3.091950in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{3.098556in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{3.117176in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{3.133390in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{3.145070in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{3.149837in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{3.147485in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{3.139988in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{3.116276in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{3.104847in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{3.088491in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{3.089420in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{3.093592in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{3.100354in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{3.105410in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{3.107850in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{3.118746in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{3.123140in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{3.121894in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{3.118927in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{3.131637in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{3.130184in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{3.132393in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{3.136170in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{3.134436in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{3.136357in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{3.148064in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{3.154847in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{3.152617in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{3.148196in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{3.146631in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{3.150495in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{3.149588in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{3.153308in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{3.155846in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{3.156417in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{3.156926in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{3.156161in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{3.151539in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{3.149677in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{3.132085in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{3.136085in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{3.140703in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{3.147455in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{3.142702in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{3.141657in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{3.138584in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{3.127568in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{3.123278in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{3.127689in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{3.129030in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{3.128371in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{3.135696in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{3.140778in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{3.143528in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{3.143535in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{3.147501in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{3.148590in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{3.148449in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{3.149736in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{3.147130in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{3.148130in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{3.143482in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{3.153437in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{3.159713in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{3.157727in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.157057in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{3.159304in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{3.157806in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{3.154476in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{3.157242in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{3.159203in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{3.156866in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{3.159666in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{3.158991in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{3.160790in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{3.158930in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{3.158952in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{3.160743in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{3.156745in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{3.153523in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{3.150137in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{3.148887in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{3.151129in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{3.148678in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{3.149044in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{3.157322in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{3.155870in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{3.158550in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{3.157765in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{3.145985in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{3.143770in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{3.139349in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{3.139274in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{3.139516in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.137479in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{3.140936in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{3.144647in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{3.145264in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.148132in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{3.147489in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{3.144488in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{3.148114in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.150420in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.150209in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.146713in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.144931in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.143173in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{3.144275in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.143156in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.145076in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.145258in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.147406in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.146896in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{3.147904in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{3.147457in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.148911in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{3.146197in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{3.146871in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{3.145617in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{3.147580in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{3.143609in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{3.145216in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{3.141605in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{3.141922in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.144133in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{3.142846in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.145744in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{3.147076in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{3.146180in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.138457in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{3.137245in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{3.133104in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{3.132469in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{3.122460in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.116953in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.121307in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.118519in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.117851in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.118298in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.123573in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.123886in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{3.125950in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{3.124753in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.072589in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{3.074365in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.074560in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{3.101505in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{3.099684in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.125913in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{3.121579in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.120847in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.117598in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.116601in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.118202in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.118521in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.123472in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.124521in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.121070in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.123970in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.124729in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.120772in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{3.121343in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{3.118076in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.115427in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.117007in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.116731in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.114931in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.114460in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.112836in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.112832in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{3.117094in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.118396in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.118396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.715700in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.035688in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.296196in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.632166in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.357566in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.524329in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.657001in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.705422in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.689134in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.668890in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.664244in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.669052in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.691174in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.720776in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.770569in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.782298in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.799872in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.819993in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.851811in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.860726in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.875442in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.908051in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.905448in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.910363in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.909652in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.911056in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.909993in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.907036in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.905956in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.884783in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.890595in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.892485in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.888783in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.895702in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.920146in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.932755in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.939905in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.962920in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.964478in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.954435in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.942337in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.932528in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.924968in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.929208in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.929424in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.952432in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.941164in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.940092in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.941015in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.945362in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.940427in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.943341in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.963259in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.957882in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.955121in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.943215in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.944642in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.933552in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.935217in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.940632in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.950158in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.957566in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.966682in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.972616in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.974247in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.981581in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.979829in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.985562in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.980507in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.957739in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.949421in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.953517in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.961019in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.963584in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.991644in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.984420in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.988179in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.971469in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.963040in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.942136in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.932615in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.925227in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.916807in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.919689in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.927086in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.926561in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.943999in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.961525in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.976966in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.982178in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.983631in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.983885in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.989192in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.989056in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{3.006751in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{3.002361in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{3.001735in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.995133in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.966400in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.967006in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.958790in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.953094in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.941961in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.936798in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.945045in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.939093in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.937999in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.934547in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.938625in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.940156in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.943974in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.942370in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.936110in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.937926in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.928249in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.924636in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.932756in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.928973in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.923644in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.941116in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.941875in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.944352in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.954528in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.956655in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.959992in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.957914in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.959223in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.955378in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.946350in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.935743in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.944226in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.934232in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.932937in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.925439in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.934579in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.935156in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.931568in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.938390in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.950505in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.952261in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.944041in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.948055in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.941003in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.926949in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.930060in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.924567in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.922738in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.927349in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.931322in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.940941in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.937345in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.935480in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.937567in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.938269in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.942487in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.949832in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.934608in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.937989in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.951890in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.954830in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.955800in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.958023in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.977971in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.983849in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.985194in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.991228in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.998687in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.997611in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{3.000518in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.996684in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.994691in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.996885in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.967342in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.961099in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.958653in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.962175in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.959161in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.981563in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.976356in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.976427in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.974042in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.953610in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.954595in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.962173in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.966211in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.982505in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.976761in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.975912in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.954998in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.947784in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.964208in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.984248in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.989671in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.991335in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.986790in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.997259in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.003720in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{3.001815in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.991593in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.998417in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{3.009509in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.006633in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{3.009890in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{3.024896in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{3.025422in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.028291in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{3.046338in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{3.052512in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{3.050039in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{3.053995in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{3.056356in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.061476in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{3.064297in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{3.060540in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{3.066463in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.059552in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{3.062046in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{3.070072in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{3.071224in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{3.076138in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.057161in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.061076in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{3.060254in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.061013in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.057325in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.078163in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.079377in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{3.057364in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.068716in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{3.073686in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{3.076892in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{3.075167in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.106523in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.107143in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{3.102728in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{3.100451in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.086337in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{3.081217in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{3.080714in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.063977in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{3.063366in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.064962in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.082591in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.076025in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.092604in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.079647in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{3.078847in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.079954in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.083998in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.084811in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.090088in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{3.090882in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.097682in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.091827in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{3.090876in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{3.085926in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{3.085508in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.087470in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.086736in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.091579in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.090201in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.096423in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.091736in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{3.092986in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{3.102602in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.102832in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.102832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.748639in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.062608in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.336258in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.068915in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.416639in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.583143in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.716239in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.758960in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.781051in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.784884in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.774340in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.772335in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.765968in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.723527in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.736991in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.736291in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.743114in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.760211in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.761090in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.772732in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.782500in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.770852in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.766010in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.773165in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.795274in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.808673in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.813443in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.822555in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.818411in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.806475in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.789695in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.785331in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.764111in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.765815in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.773842in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.778100in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.772747in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.790588in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.794386in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.773458in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.801529in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.818220in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.840787in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.842283in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.828636in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.819802in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.809297in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.801779in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.804568in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.802798in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.791503in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.736379in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.730367in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.731131in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.738211in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.739304in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.740322in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.722421in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.685121in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.673729in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.665259in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.662961in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.666105in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.676674in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.690969in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.701838in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.728606in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.713166in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.693156in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.664993in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.633094in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.610429in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.608108in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.599988in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.612563in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.627091in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.636304in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.638566in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.643501in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.633199in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.641825in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.694482in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.728448in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.715165in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.720553in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.733144in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.730858in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.733095in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.736818in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.748573in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.735714in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.705684in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.703618in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.710971in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.706810in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.723423in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.723893in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.752213in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.751267in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.742036in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.742663in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.725350in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.725268in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.729665in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.742713in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.751475in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.754649in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.751360in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.760828in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.763476in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.764323in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.768830in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.770774in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.771237in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.762601in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.760527in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.750422in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.754761in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.757330in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.753507in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.750144in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.751368in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.714057in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.718133in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.717732in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.723510in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.727350in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.756039in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.763695in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.762943in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.768013in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.769657in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.779092in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.785999in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.796327in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.800456in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.810522in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.808701in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.801203in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.801774in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.779804in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.782951in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.787499in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.789650in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.797968in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.814762in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.810649in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.805286in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.796021in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.784653in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.781466in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.793863in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.794904in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.788581in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.793686in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.794294in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.790233in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.795957in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.795409in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.799861in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.796807in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.794954in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.798428in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.804214in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.802007in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.804956in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.803056in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.799748in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.793848in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.793583in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.767028in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.755224in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.701533in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.726045in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.730252in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.728393in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.755715in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.750334in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.749450in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.750978in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.721254in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.726195in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.747040in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.759007in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.765766in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.800697in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.804918in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.810715in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.802424in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.814761in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.821185in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.821447in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.831183in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.830601in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.824947in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.830927in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.822732in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.829070in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.830700in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.830699in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.829370in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.825494in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.819571in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.815518in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.820936in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.814763in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.815162in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.819556in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.816881in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.818734in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.812067in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.814681in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.809217in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.800811in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.803168in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.794460in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.783254in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.788884in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.780726in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.782981in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.790840in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.791522in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.789726in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.798217in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.797372in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.790637in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.775572in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.769383in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.772962in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.782071in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.783414in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.793814in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.793173in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.795265in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.789203in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.785133in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.787965in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.783892in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.787079in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.785855in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.782279in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.783472in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.786063in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.790597in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.791866in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.780717in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.780817in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.777715in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.782391in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.780580in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.775500in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.772542in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.773959in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.778482in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.779875in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.789104in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.799348in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.793434in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.791179in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.792177in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.784989in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.789712in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.789668in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.786784in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.814665in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.811661in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.811661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.784704in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.290637in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{1.980855in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.286190in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.518248in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.610673in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.633953in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.639250in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.659396in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.669944in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.664606in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.651448in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.624587in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.621743in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.631567in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.632052in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.624173in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.645225in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.647744in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.651557in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.659514in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.651983in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.646105in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.620074in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.615135in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.613082in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.618903in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.631821in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.650065in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.676492in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.690991in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.683499in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.670144in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.646597in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.628310in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.604492in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.597199in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.588474in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.588054in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.601660in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.630222in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.643926in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.650977in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.665241in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.666163in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.668688in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.682419in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.688795in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.707472in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.739135in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.719973in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.716137in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.717043in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.705846in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.707832in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.722704in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.724393in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.717565in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.718640in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.721876in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.710420in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.711932in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.691816in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.688931in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.688508in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.681297in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.698164in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.698128in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.680345in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.685170in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.686744in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.683982in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.664301in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.651709in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.629241in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.597770in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.596949in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.614463in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.594280in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.619628in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.632879in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.621353in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.617501in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.611790in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.647505in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.648356in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.683916in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.692918in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.695387in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.699742in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.677197in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.675118in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.666127in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.640691in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.647113in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.659973in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.665958in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.669322in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.689412in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.718280in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.725931in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.726158in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.736912in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.740584in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.741737in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.748500in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.745946in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.728503in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.723352in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.720977in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.717307in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.703021in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.724295in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.727504in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.734196in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.724488in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.742097in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.745567in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.745952in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.750881in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.745085in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.741056in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.738533in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.740335in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.733937in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.712301in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.731030in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.732795in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.724547in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.723051in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.743268in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.744650in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.753843in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.757966in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.759171in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.759170in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.753595in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.751452in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.727272in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.728301in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.731234in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.736841in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.740181in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.730164in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.753147in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.751468in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.742585in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.743688in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.745949in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.755941in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.744402in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.744579in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.736874in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.733847in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.737470in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.736743in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.738557in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.746734in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.749965in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.728646in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.729351in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.720063in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.721201in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.701558in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.720706in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.723568in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.732765in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.731463in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.731420in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.746014in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.737603in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.735030in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.737297in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.732907in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.737217in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.747704in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.747150in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.745104in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.745164in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.716846in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.719440in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.719057in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.719991in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.693044in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.719851in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.714916in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.707310in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.697548in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.701021in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.718537in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.723031in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.714697in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.726466in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.731641in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.738645in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.733849in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.722970in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.733179in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.722577in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.725122in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.729783in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.740449in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.733902in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.741109in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.728521in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.737273in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.731541in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.737960in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.739307in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.745090in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.748224in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.754650in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.755705in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.755443in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.743430in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.740592in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.731661in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.731846in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.746269in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.738468in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.722057in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.735035in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.742233in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.747487in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.751213in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.749579in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.746812in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.741088in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.732973in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.736756in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.734291in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.748006in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.744947in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.744367in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.745539in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.750456in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.753386in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.760453in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.737846in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.733894in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.736063in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.713917in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.709052in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.734175in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.733967in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.741679in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.749915in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.735440in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.716306in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.713337in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.715099in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.723884in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.726208in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.767071in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.768361in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.764584in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.742209in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.740789in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.703095in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.661879in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.660868in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.718296in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.740971in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.760475in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.739740in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.745051in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.745051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.453086in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.054755in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.377528in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.583499in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.736145in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.776775in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.776060in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.769880in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.778087in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.781741in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.775921in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.775880in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.772966in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.762554in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.750107in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.742414in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.718996in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.663551in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.629119in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.621552in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.626087in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.637309in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.633548in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.613412in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.613811in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.590267in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.583314in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.581370in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.583364in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.610967in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.605784in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.625446in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.637386in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.633170in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.636577in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.659855in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.666611in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.694626in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.692419in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.676589in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.676819in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.659256in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.647701in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.658283in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.661523in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.649412in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.653601in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.663759in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.639597in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.661788in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.671911in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.671117in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.686816in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.678041in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.689126in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.672588in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.663373in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.666177in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.660696in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.652835in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.648512in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.655331in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.623626in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.614079in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.619281in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.624828in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.621911in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.620663in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.656413in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.672787in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.678721in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.706115in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.704729in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.712123in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.729773in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.752067in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.763320in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.767272in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.783947in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.790395in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.800984in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.801837in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.827700in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.833817in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.843445in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.842786in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.849568in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.849215in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.841427in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.841193in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.841646in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.835217in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.833645in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.838097in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.834671in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.832522in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.835836in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.832746in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.831445in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.833445in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.837572in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.842984in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.844937in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.861018in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.864639in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.858339in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.843585in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.845091in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.824753in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.830597in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.839844in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.858124in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.879177in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.885038in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.893606in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.888600in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.879853in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.852610in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.853715in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.837870in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.849338in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.846201in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.861389in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.915468in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.916741in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.914685in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.926189in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.930929in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.929022in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.921858in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.924272in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.923628in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.925232in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.929550in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.936929in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.940368in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.936085in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.936564in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.939316in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.933537in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.932647in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.937006in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.926964in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.928219in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.926607in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.937039in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.943491in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.958122in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.939571in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.944251in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.941500in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.944871in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.969537in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.970878in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.974438in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.978514in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.978381in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.981089in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.979148in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.980571in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.977698in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.981373in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.985333in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.980506in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.986488in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.989417in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.983504in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.989546in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.967067in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.956958in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.969033in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.953423in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.961133in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.960117in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.949531in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.955305in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.980858in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.973021in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.964278in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.959077in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.962598in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.954024in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.951913in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.965520in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.970037in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.979734in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.996686in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.994243in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.993248in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.994491in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.994380in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.990925in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.992038in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.997838in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.999273in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.004454in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.998414in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.997620in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.960879in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.960060in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.972382in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{3.019791in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.023472in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.012811in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{3.010744in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.003826in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.999657in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.000002in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.001893in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{3.006251in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.007791in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.002706in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.995834in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.992807in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.994720in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.988338in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{3.004514in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{3.002787in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.002524in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.985853in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.982372in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.981609in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.982796in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.973661in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.992250in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.993465in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.996868in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.994541in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.996289in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.000190in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.970892in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.975456in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.978330in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.982808in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.974870in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.973715in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.998227in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.998774in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.986238in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.983783in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.990658in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.992216in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.990723in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.993253in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.999775in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.976085in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.970597in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.971301in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.991617in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.991617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.844647in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.177208in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.659589in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.339041in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.501616in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.591765in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.643132in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.718695in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.737606in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.727260in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.738454in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.762102in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.792862in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.841114in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.890377in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.908616in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.916620in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.926275in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.934151in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.925134in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.940805in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.947879in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.948875in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.955083in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.966031in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.957736in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.939295in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.945130in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.954008in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.959203in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.970578in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.990254in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{3.020064in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{3.032203in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{3.031672in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{3.026432in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{3.023482in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{3.024610in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{3.017178in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{3.013676in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{3.002914in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.995768in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.992857in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.993473in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.981948in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.979751in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.972394in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.962593in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.969208in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.972731in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.972759in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.977462in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.971757in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.971283in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.967968in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.955329in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.945844in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.943398in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.929005in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.931139in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.922314in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.928612in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.936574in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.942911in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.944925in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.964194in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.957313in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.963024in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.964307in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.967796in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.968838in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.972271in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.972419in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.967853in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.967337in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.961373in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.959424in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.962737in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.963389in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.971177in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.962522in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.976873in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.976541in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.979131in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.986530in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.986240in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.983917in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.976727in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.970833in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.969300in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.969878in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.981003in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.997883in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{3.004132in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{3.015812in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{3.014099in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{3.017760in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{3.014063in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{3.019312in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{3.017789in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{3.022108in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{3.020232in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{3.021018in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{3.024318in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{3.032278in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{3.038207in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{3.047037in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{3.053269in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{3.056654in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{3.058176in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{3.063591in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{3.062908in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{3.063673in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{3.058569in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.057015in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{3.050133in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{3.053218in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{3.067489in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{3.068784in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{3.075560in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{3.074366in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{3.078617in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{3.080479in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{3.082071in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{3.080092in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{3.085650in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{3.086031in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.083903in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{3.091419in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{3.094638in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{3.095384in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{3.093165in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{3.093879in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{3.091821in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.092601in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{3.099538in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{3.115853in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{3.121001in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{3.121133in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{3.113026in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{3.113629in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{3.105959in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{3.113017in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{3.115203in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.110626in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{3.107547in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{3.112050in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{3.105897in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{3.108521in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{3.107458in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{3.099022in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{3.103543in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{3.104618in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{3.115681in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{3.115337in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{3.108265in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{3.098285in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{3.091637in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{3.090721in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{3.087215in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{3.091189in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{3.097246in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.101216in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.112915in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{3.107852in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{3.110655in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{3.111496in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{3.109083in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.110090in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{3.108548in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{3.098027in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{3.092959in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{3.083627in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{3.075949in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.051624in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.047567in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.052824in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.052991in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.057775in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{3.076017in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{3.072730in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{3.079280in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.076471in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{3.075814in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.076878in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.085873in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.084584in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.080737in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.083655in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{3.075194in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.074147in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{3.074949in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{3.085599in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.091580in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{3.096341in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{3.093318in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.092801in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{3.088786in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.085513in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{3.088668in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{3.099668in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.105242in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{3.102651in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{3.095878in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{3.091841in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{3.089706in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{3.085924in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.087728in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{3.093293in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{3.093888in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{3.099687in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{3.102106in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.102779in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.101833in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.102520in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.101236in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.083264in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{3.083819in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.090960in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.090667in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{3.092430in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{3.081389in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.082696in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{3.077705in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{3.075170in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.075423in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.086588in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.076920in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.077301in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.073989in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.069456in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.062844in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.064798in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{3.076492in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.076013in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.091231in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.091145in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{3.083905in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.084719in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.076071in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{3.070507in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{3.050338in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{3.051771in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.049988in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.056289in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.055380in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.057286in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.076648in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.080827in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{3.078146in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.080405in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.080405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.820800in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.407716in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.019564in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.361978in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.577456in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.658442in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.686452in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.673144in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.689224in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.698726in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.730862in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.758524in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.802483in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.829126in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.843724in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.844373in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.855833in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.854676in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.844371in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.839082in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.840475in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.822988in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.819270in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.806715in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.806165in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.807217in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.802593in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.808828in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.806661in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.808974in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.798946in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.811467in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.810719in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.814489in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.808393in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.780100in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.777704in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.786505in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.791768in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.783601in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.800756in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.801106in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.790118in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.788448in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.758656in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.745966in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.717004in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.696079in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.671882in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.661704in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.685052in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.701643in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.698394in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.707196in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.728478in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.718895in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.725938in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.730284in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.729424in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.732057in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.730186in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.731350in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.724340in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.727337in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.705135in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.710647in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.719057in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.718021in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.726509in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.732899in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.764382in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.774197in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.778475in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.777539in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.784952in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.780732in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.763647in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.760969in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.742873in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.745971in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.725448in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.729689in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.710214in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.718685in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.710675in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.725041in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.726069in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.744377in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.738846in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.745430in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.733423in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.734074in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.726906in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.729194in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.727239in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.721772in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.725338in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.721646in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.725196in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.715042in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.674348in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.663796in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.650185in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.657924in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.691952in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.690266in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.686716in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.689910in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.686349in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.671184in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.673373in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.678446in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.670275in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.672538in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.677636in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.694418in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.704738in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.704312in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.717099in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.716399in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.726623in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.733722in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.736938in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.727870in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.732966in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.732501in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.725283in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.726516in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.735742in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.726136in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.728348in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.732037in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.730410in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.722353in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.727585in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.731413in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.720924in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.722348in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.709692in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.712461in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.709665in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.710499in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.715456in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.715437in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.729357in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.721729in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.721082in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.724077in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.715881in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.719790in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.720881in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.717050in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.711270in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.717467in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.721755in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.720517in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.725251in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.733764in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.733878in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.742477in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.745973in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.746644in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.764049in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.762142in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.758531in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.775692in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.780918in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.778228in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.783723in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.784275in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.782833in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.771503in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.773354in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.769821in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.760232in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.752672in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.747098in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.743986in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.745917in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.741815in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.746114in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.752593in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.766674in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.771154in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.768411in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.773363in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.769867in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.768543in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.766040in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.763504in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.767382in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.768940in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.762490in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.767643in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.765623in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.765187in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.760027in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.762368in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.762288in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.773557in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.773967in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.780833in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.785871in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.781225in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.774253in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.782037in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.781212in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.785707in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.785108in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.789113in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.785556in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.775012in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.776069in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.770137in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.766900in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.766437in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.770045in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.779282in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.765280in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.770257in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.763629in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.764713in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.753742in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.753900in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.768187in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.766509in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.765978in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.761825in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.763497in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.756743in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.757637in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.752565in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.753708in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.752532in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.747037in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.749223in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.742965in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.747939in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.764071in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.784908in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.778583in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.777887in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.774148in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.774751in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.782911in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.786391in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.779441in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.786426in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.786241in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.782776in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.787619in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.795164in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.801030in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.800920in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.811917in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.803685in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.799456in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.797040in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.801794in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.800070in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.807133in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.793941in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.790417in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.785018in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.788027in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.781739in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.799313in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.799738in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.792977in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.789941in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.785718in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.785718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.763448in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.374451in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.675670in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.408833in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.587426in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.678736in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.741661in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.773882in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.826614in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.843560in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.863630in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.856602in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.869294in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.872479in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.887400in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.907797in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.912908in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.933733in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.938465in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.931835in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.934656in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.932492in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.936582in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.939995in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.943452in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.942075in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.945760in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.938537in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.940756in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.938558in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.944191in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.951082in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.950744in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.949271in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.954345in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.955008in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.952016in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.956767in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.958388in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.964233in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.965738in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.942937in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.929466in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.900007in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.856507in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.772573in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.757814in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.747615in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.753974in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.732302in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.700821in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.655559in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.624215in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.541677in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.476869in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.447285in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.468798in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.480005in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.487649in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.533207in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.568242in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.536194in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.529438in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.482594in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.413280in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.430446in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.466395in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.522225in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.525578in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.580752in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.597131in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.606448in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.620873in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.647717in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.650865in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.642457in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.635593in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.641339in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.635035in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.638720in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.663131in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.655109in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.660460in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.661724in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.666484in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.662728in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.656014in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.661978in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.662135in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.633571in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.616345in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.612169in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.621911in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.621743in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.662185in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.668168in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.670309in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.666985in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.660731in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.659550in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.659023in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.651670in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.670366in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.685222in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.680314in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.690981in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.679370in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.680197in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.683783in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.680766in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.687262in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.677858in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.682781in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.689041in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.687329in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.688357in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.701755in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.696708in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.694920in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.675787in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.682296in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.671209in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.653029in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.651046in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.651136in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.631917in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.644450in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.647979in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.668699in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.665542in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.678636in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.698875in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.689164in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.672612in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.679256in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.683790in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.629653in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.599130in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.608565in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.606803in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.608182in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.616055in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.652243in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.666656in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.642717in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.631898in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.581537in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.604363in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.613955in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.609002in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.613943in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.656138in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.670505in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.655739in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.670041in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.670066in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.682803in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.669068in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.685076in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.682559in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.676449in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.656602in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.652017in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.675068in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.680031in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.698221in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.702539in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.703628in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.711477in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.712342in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.694794in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.690954in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.712814in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.709094in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.710855in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.690054in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.711296in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.710408in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.705478in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.711653in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.710258in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.716303in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.713602in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.715570in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.735837in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.734078in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.739201in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.720754in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.723572in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.715827in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.706060in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.700467in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.682138in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.698699in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.698722in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.710365in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.715926in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.716972in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.737359in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.734293in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.734474in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.732492in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.728820in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.731148in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.736045in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.719970in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.719678in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.721076in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.725531in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.722305in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.708038in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.725000in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.698655in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.703806in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.699564in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.692781in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.705854in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.708571in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.703972in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.722189in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.720559in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.724233in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.715846in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.716136in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.718077in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.730491in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.727341in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.733971in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.739090in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.731034in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.738408in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.743577in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.751246in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.728434in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.716785in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.721303in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.714025in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.710746in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.743904in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.742090in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.724891in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.705069in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.705129in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.655783in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.654486in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.638768in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.678593in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.680962in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.696977in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.734778in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.711035in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.725113in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.710285in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.710702in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.718691in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.739270in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.738715in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.750491in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.752506in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.749107in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.746998in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.732029in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.729153in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.674720in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.646198in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.649514in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.646423in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.653214in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.682820in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.682558in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.698731in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.698231in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.695134in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.710953in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.701728in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.701728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.735951in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.273570in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.005213in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.279831in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.488811in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.623230in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.659364in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.676785in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.697034in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.705530in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.728192in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.738415in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.746019in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.774817in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.815663in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.810301in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.825352in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.827292in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.825804in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.827202in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.834030in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.843155in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.847042in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.848825in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.843763in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.846363in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.836433in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.832588in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.817862in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.813207in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.804461in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.787575in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.789943in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.785062in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.791167in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.800060in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.794916in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.787712in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.778217in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.768864in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.769269in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.766458in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.766276in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.759743in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.758832in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.762020in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.759243in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.754689in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.739445in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.711625in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.690047in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.671437in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.656351in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.659634in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.660048in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.674625in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.681217in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.683213in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.694260in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.695718in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.684602in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.703318in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.696711in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.695071in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.696293in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.720135in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.741532in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.724183in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.733484in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.733064in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.734380in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.738586in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.737684in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.754469in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.745966in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.746778in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.737392in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.747379in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.760043in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.778018in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.793539in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.799842in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.801279in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.806782in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.818394in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.827826in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.839464in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.840426in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.836775in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.828760in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.826702in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.821124in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.820958in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.828948in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.833775in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.821755in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.811747in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.805718in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.792570in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.783734in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.783733in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.780232in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.778965in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.787573in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.793463in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.796951in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.799247in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.803775in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.805869in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.801619in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.812835in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.808464in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.813110in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.796211in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.797897in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.805688in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.823115in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.832470in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.857268in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.854225in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.859918in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.856008in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.857971in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.857882in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.860552in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.853937in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.854756in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.847766in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.849659in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.853200in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.851040in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.844141in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.841937in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.842539in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.836600in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.835132in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.844845in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.872348in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.876902in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.861185in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.859181in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.861420in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.861801in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.857931in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.872508in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.867745in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.872799in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.859263in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.856306in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.862205in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.866993in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.866766in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.882371in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.891112in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.883146in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.881359in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.881127in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.885361in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.890939in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.888584in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.888159in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.886437in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.887634in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.886707in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.904635in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.909102in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.910732in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.907161in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.905033in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.886848in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.880683in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.876297in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.868589in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.853977in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.849143in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.850672in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.850904in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.857830in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.868046in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.870140in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.870072in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.867822in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.881524in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.884328in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.888868in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.890319in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.894127in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.889834in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.890171in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.892476in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.892274in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.888954in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.888127in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.888490in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.887606in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.885576in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.886549in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.889946in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.873184in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.874922in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.875073in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.873187in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.873231in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.895094in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.892651in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.895812in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.897273in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.900861in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.902627in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.907662in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.910693in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.908285in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.892481in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.891133in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.888539in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.866445in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.866204in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.864632in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.876588in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.875861in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.856761in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.875293in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.874411in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.882200in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.902590in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.898776in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.900656in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.900304in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.898045in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.897074in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.876534in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.868215in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.862770in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.879120in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.880002in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.879111in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.857563in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.854150in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.856752in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.854100in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.853039in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.853592in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.873668in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.874214in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.873883in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.869242in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.867839in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.868850in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.865056in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.846019in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.846138in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.850563in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.872775in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.876759in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.876759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.731973in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.090712in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.378250in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.405406in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.599978in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.663789in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.657117in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.679093in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.683152in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.723557in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.771007in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.789610in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.794679in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.792725in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.799247in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.815153in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.825495in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.855834in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.881188in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.900007in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.947568in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.985055in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.985781in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.991175in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{3.000582in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{3.002837in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{3.011592in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{3.037314in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{3.045970in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{3.052809in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{3.055415in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{3.054997in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{3.052012in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{3.050482in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{3.043970in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{3.046782in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{3.058871in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{3.052010in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{3.058036in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{3.056682in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{3.052541in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{3.057747in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{3.073121in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{3.084068in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{3.091204in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{3.101482in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{3.103971in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{3.107938in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{3.110363in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{3.107791in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{3.103901in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.096888in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{3.094492in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{3.087741in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{3.087440in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{3.089482in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{3.100707in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{3.117384in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{3.120239in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{3.120943in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{3.123600in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{3.116783in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{3.114640in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{3.114338in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{3.109951in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{3.107105in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{3.102846in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{3.095862in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{3.092002in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{3.090273in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{3.089689in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{3.086708in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{3.087813in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{3.101783in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{3.107146in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{3.110495in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{3.111326in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{3.095502in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{3.097197in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{3.102353in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{3.109074in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{3.108767in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{3.104463in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{3.108598in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{3.113337in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{3.119660in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{3.127369in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{3.132969in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{3.135123in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{3.140247in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{3.145279in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{3.145234in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{3.148226in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{3.146423in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{3.158330in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.169979in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{3.169518in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{3.172090in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{3.170419in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{3.171624in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{3.174107in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{3.174271in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{3.178194in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{3.177552in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{3.175433in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{3.165378in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.159739in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{3.153567in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{3.147690in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{3.142751in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{3.142721in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{3.139910in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.141567in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{3.145359in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{3.147819in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{3.156951in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{3.162309in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{3.169353in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{3.171354in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{3.170078in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{3.172384in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{3.172425in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{3.171343in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{3.162439in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{3.157362in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{3.156898in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{3.157147in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{3.158561in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{3.155437in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{3.154749in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{3.151882in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.146671in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.138566in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{3.132720in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{3.131798in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{3.129580in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.129537in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{3.126857in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{3.127851in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{3.125742in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.121221in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{3.119587in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.115032in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.115764in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.117929in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.121283in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{3.126609in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{3.128021in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.122629in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.123788in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.120758in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.126921in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.131891in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.135633in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{3.140571in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{3.133909in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{3.133999in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.135378in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{3.132528in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.137180in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{3.136666in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{3.144574in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.151367in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{3.158744in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{3.159228in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.155579in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{3.149122in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{3.143269in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{3.138938in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{3.119048in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{3.107021in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{3.105279in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.108508in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.110469in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.122329in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.125622in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.126341in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{3.122419in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.118654in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.116591in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{3.119684in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.126682in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.127473in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.135798in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{3.141780in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.141073in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{3.145505in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.148445in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.151936in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.153787in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.152481in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.153628in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.153411in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.154147in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{3.155375in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.155440in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.153415in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{3.154062in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.155737in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.160727in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.159723in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.161012in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.166685in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{3.164619in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.167791in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.166858in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.166858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.800696in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.189563in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.398184in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.031278in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.360785in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.498728in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.609284in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.643074in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.636797in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.627370in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.638790in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.618671in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.606438in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.598408in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.642649in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.653357in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.671772in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.694047in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.694794in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.693364in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.683956in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.686470in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.697902in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.698311in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.714960in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.738313in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.756758in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.763434in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.776908in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.783220in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.786493in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.785154in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.779709in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.782016in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.777670in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.785852in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.772091in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.762092in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.765117in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.764258in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.764549in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.760050in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.760129in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.765363in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.767560in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.768479in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.764604in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.763008in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.768909in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.765769in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.754488in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.751516in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.746092in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.744893in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.739440in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.755623in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.758593in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.771505in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.762408in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.767129in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.763442in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.748183in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.741064in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.729050in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.738350in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.742328in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.739788in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.738621in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.751918in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.736406in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.728060in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.726436in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.723224in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.728477in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.737197in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.738925in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.728868in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.726745in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.731315in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.733392in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.731012in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.731700in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.740593in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.744417in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.749754in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.751703in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.741768in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.737861in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.740505in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.733935in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.731106in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.732282in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.724361in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.718021in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.703643in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.699826in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.703350in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.689403in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.684203in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.695130in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.684875in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.689572in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.712204in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.723519in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.715108in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.726887in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.719129in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.710738in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.688874in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.694633in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.679764in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.676375in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.690320in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.709950in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.721602in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.720119in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.700200in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.702615in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.694846in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.697081in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.696824in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.678898in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.687043in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.689129in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.687574in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.690138in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.709660in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.694051in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.694891in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.660313in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.638031in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.637498in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.633480in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.672918in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.675780in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.697614in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.700614in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.696344in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.698255in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.715938in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.721984in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.725846in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.725464in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.732062in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.728689in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.727772in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.730524in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.724868in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.727376in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.733050in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.740055in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.742579in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.740658in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.723681in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.725264in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.701639in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.699300in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.698622in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.699513in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.697198in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.680621in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.696751in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.700690in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.718628in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.721552in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.725656in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.749565in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.745367in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.746161in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.750086in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.732384in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.726903in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.725402in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.689323in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.687382in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.690224in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.727592in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.721498in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.724598in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.743848in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.742014in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.742856in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.721787in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.690184in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.686728in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.678439in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.676613in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.688422in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.688806in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.712785in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.717912in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.720098in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.720332in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.725010in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.723892in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.727508in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.710185in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.696782in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.690806in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.687677in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.691409in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.720112in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.717076in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.691422in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.687712in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.691026in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.690238in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.657994in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.666477in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.692834in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.671239in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.674923in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.717556in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.731415in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.736439in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.758494in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.757170in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.761186in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.741955in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.738767in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.748570in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.729333in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.730566in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.738339in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.746418in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.771720in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.774852in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.782613in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.769603in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.771910in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.761815in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.763835in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.747920in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.748389in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.768732in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.775380in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.780211in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.801481in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.764959in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.769294in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.769380in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.765969in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.756180in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.773949in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.782696in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.782450in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.794152in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.784218in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.782092in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.783110in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.791524in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.792267in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.788171in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.805631in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.818296in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.817033in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.822515in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.822485in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.831922in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.831046in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.824610in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.811847in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.811530in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.802121in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.796933in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.775864in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.772525in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.774639in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.769351in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.772308in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.791194in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.791194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.637754in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.385115in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.574842in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.675535in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.718613in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.722280in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.716408in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.727522in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.754548in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.760387in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.739902in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.734362in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.704628in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.690799in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.670897in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.673901in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.679301in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.705344in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.717508in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.735618in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.764566in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.779041in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.805997in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.826374in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.840997in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.852085in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.856433in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.870176in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.874439in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.891998in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.893515in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.891398in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.881915in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.869333in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.849134in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.835679in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.827191in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.821579in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.812333in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.808891in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.789940in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.790637in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.778285in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.769553in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.762377in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.760526in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.756489in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.762039in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.769044in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.772306in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.783236in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.789291in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.791887in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.800256in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.801292in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.798679in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.800771in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.809066in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.808452in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.809781in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.802381in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.801726in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.788563in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.787840in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.784035in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.770799in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.770091in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.784142in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.784988in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.767713in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.762661in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.761182in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.740446in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.731602in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.734306in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.757321in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.760791in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.777486in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.786027in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.789513in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.787280in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.801190in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.800584in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.803147in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.801128in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.795086in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.780657in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.776090in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.763560in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.756438in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.719506in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.718698in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.656577in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.652962in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.646447in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.648475in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.654806in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.667399in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.661825in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.657949in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.658598in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.666534in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.669705in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.666989in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.668475in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.685599in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.708203in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.714894in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.712065in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.707183in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.697164in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.674280in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.670953in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.676616in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.685772in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.691593in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.711937in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.710830in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.712640in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.708315in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.711567in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.706855in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.695033in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.668920in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.667674in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.669988in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.669376in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.670342in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.690864in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.694465in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.694412in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.693153in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.690089in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.688207in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.673757in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.680523in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.665498in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.667574in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.680929in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.673617in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.677893in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.680484in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.686953in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.690104in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.695154in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.690268in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.690410in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.682224in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.680633in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.688782in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.691592in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.676866in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.687769in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.683486in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.666438in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.671066in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.682819in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.682135in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.699463in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.696275in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.697555in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.700721in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.681499in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.679545in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.658065in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.655499in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.660987in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.663022in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.710127in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.710203in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.714787in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.721850in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.723713in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.723047in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.719540in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.710516in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.695542in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.696619in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.694231in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.703486in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.695056in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.699569in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.720998in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.715183in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.717378in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.718348in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.717032in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.710128in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.707986in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.685796in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.678088in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.685043in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.686305in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.680988in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.687166in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.712895in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.721431in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.714574in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.720128in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.718583in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.713642in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.710997in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.714359in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.705071in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.726305in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.730179in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.740287in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.746704in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.743122in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.736881in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.739490in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.735553in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.715222in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.705413in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.706167in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.681240in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.687188in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.688502in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.702554in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.708790in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.706162in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.730081in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.720766in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.709048in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.695759in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.693144in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.688512in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.692288in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.702690in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.706974in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.714461in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.719111in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.717712in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.721400in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.720361in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.682244in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.682131in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.685561in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.686621in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.697907in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.705597in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.705432in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.678171in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.678146in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.692834in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.661823in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.681229in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.679693in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.679501in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.687219in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.701585in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.702857in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.705816in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.702416in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.700051in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.702912in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.687891in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.681080in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.680468in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.659323in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.675681in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.662705in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.647010in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.647010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.756411in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.308004in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.625923in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.322665in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.515734in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.629824in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.633514in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.640870in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.676016in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.672711in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.671736in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.667208in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.654012in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.635529in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.637731in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.631101in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.619285in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.599457in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.604081in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.565794in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.574219in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.575312in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.577772in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.604047in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.626846in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.645073in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.645139in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.672486in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.673110in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.667383in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.667045in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.650454in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.653812in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.653894in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.666212in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.674647in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.671166in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.677557in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.656859in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.674872in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.677775in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.669541in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.680080in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.682871in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.711869in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.722825in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.754061in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.765994in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.785173in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.771797in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.749084in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.742716in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.740583in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.761225in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.789884in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.799826in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.830025in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.848057in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.853915in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.856297in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.867094in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.873306in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.874348in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.862299in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.863470in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.891231in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.893740in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.889474in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.895070in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.892263in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.890943in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.866239in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.851845in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.844318in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.852393in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.876278in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.877265in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.852396in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.871584in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.899095in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.890715in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.888076in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.917058in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.909063in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.902664in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.901079in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.875966in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.879702in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.877967in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.871308in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.866921in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.870724in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.890653in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.887360in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.886041in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.881144in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.871956in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.842478in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.835988in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.826497in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.821847in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.809248in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.804885in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.798721in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.808996in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.806500in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.807828in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.819526in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.819029in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.810773in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.814965in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.817012in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.816943in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.813969in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.817010in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.823438in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.819104in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.812683in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.806813in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.802596in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.804739in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.813472in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.828670in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.840772in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.846017in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.863926in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.865979in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.863899in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.871719in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.873439in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.869583in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.879453in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.878600in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.886088in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.910820in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.921291in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.919805in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.923302in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.917886in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.915934in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.920176in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.916905in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.915066in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.921085in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.925601in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.925628in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.922869in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.923071in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.907486in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.904019in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.909150in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.903932in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.896986in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.900196in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.901254in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.898022in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.903785in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.904326in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.914837in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.910265in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.910197in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.912686in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.920580in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.932460in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.935079in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.939804in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.938033in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.934601in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.937373in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.936401in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.936935in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.943335in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.939540in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.950596in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.950967in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.946494in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.948585in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.953011in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.946394in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.943261in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.946962in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.946930in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.954242in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.960591in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.963603in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.969381in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.968400in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.965592in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.965376in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.967845in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.964649in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.966237in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.966324in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.974422in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.970445in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.971414in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.967546in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.946644in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.941194in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.938157in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.938689in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.940986in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.936051in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.957891in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.939244in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.932038in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.927803in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.931166in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.928575in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.932073in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.954625in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.955679in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.960331in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.956904in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.948323in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.937528in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.932598in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.912435in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.909529in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.895283in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.904678in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.910351in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.906778in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.928032in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.924601in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.925685in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.922077in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.928991in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.927674in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.950573in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.947447in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.950435in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.947820in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.950781in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.944962in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.940670in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.937384in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.937633in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.913823in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.913565in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.891645in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.884877in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.881620in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.898290in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.893694in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.876082in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.901084in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.905265in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.903798in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.917476in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.908143in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.903366in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.898024in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.881628in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.886146in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.887433in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.894149in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.893499in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.921692in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.905638in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.903146in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.907835in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.922275in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.910619in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.910872in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.910872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.395317in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{1.971520in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.314420in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.465685in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.548573in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.583720in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.672136in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.712167in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.758562in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.784018in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.823509in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.835889in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.843680in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.836655in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.821618in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.810398in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.804412in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.793063in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.794843in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.825538in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.826677in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.836041in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.832370in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.816613in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.807097in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.783337in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.768010in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.766866in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.754799in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.755967in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.755377in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.752078in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.735818in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.741513in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.732342in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.751341in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.758943in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.773902in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.777373in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.774548in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.766383in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.764994in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.729322in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.715567in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.711936in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.705724in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.707866in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.712465in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.704152in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.670387in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.659279in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.659906in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.663197in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.673088in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.708034in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.701225in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.711537in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.714392in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.719998in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.742314in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.737730in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.746467in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.745167in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.734421in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.707566in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.709802in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.710826in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.681140in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.680031in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.680438in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.676504in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.687130in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.681493in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.686623in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.671541in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.674820in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.666589in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.627558in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.635073in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.617255in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.554925in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.594621in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.600377in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.597491in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.636437in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.634619in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.657339in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.657833in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.690922in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.656378in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.669602in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.664363in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.668713in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.653338in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.681816in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.666795in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.687704in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.668862in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.638873in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.627825in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.633478in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.634188in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.608025in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.647673in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.635004in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.663631in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.679791in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.701027in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.729362in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.696196in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.684281in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.692319in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.716941in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.677020in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.716408in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.707312in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.724486in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.710331in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.760215in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.777526in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.797244in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.801080in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.782886in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.768361in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.776368in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.760524in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.761241in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.798642in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.796041in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.776026in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.796602in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.797556in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.817034in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.831884in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.811112in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.806317in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.783767in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.766463in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.766093in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.728063in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.691703in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.713277in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.710056in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.735474in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.752926in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.799615in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.820203in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.835721in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.817319in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.814123in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.795571in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.800989in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.786436in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.791712in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.792500in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.809775in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.794143in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.817197in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.834254in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.841326in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.837079in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.851934in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.823989in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.821816in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.813407in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.794425in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.804108in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.791374in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.787227in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.785745in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.794342in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.811809in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.807121in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.787043in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.796728in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.796259in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.789574in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.778168in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.798692in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.835058in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.810807in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.807543in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.827598in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.823966in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.821865in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.814921in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.835165in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.851442in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.811003in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.814613in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.829398in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.827546in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.807488in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.805921in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.846887in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.823412in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.786001in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.783328in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.783995in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.763136in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.729545in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.771242in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.773022in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.784819in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.806073in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.834099in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.831725in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.842357in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.842511in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.823366in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.825925in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.832455in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.834835in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.818921in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.820742in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.832290in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.800110in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.793852in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.797305in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.796573in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.825817in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.823565in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.826881in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.823582in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.798559in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.786302in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.786573in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.769158in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.791322in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.781770in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.776555in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.755735in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.756596in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.780525in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.783426in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.781220in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.802819in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.803308in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.805208in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.803476in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.824350in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.849197in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.812099in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.802540in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.778249in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.746876in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.783330in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.763850in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.788235in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.808245in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.770935in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.746426in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.790833in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.805493in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.802830in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.809591in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.842324in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.830529in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.829869in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.809276in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.816456in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.806886in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.804649in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.850953in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.855530in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.875114in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.869433in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.865730in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.837965in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.838468in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.831324in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.807614in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.815445in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.793704in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.795496in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.795496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.809346in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.052758in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.328456in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.296062in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.506978in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.598055in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.660647in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.712087in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.742079in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.759205in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.805192in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.817420in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.818616in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.831436in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.838890in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.843134in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.863181in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.878009in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.897398in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.900032in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.900809in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.907493in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.910356in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.921981in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.917036in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.908299in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.850699in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.833538in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.813401in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.807474in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.795530in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.799755in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.818096in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.832564in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.833466in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.832355in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.796255in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.779050in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.766835in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.757761in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.745233in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.720700in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.718670in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.727208in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.727385in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.734823in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.744612in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.746179in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.739709in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.716546in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.714723in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.707405in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.709451in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.703094in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.695096in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.698188in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.708034in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.730133in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.725363in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.733670in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.765306in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.756376in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.745625in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.722822in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.716544in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.678660in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.686158in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.677487in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.702719in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.685054in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.689654in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.707428in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.696298in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.692025in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.707037in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.696088in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.721076in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.731631in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.732265in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.738260in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.759578in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.759932in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.788615in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.795499in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.796086in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.790324in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.780351in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.781911in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.756676in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.779959in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.772853in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.812839in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.814062in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.854344in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.872346in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.897230in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.895282in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.898295in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.939463in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.922224in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.920931in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.921682in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.936879in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.923381in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.927022in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.933490in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.933665in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.930050in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.947478in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.880342in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.874626in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.850758in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.842097in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.792514in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.778231in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.823561in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.817506in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.797717in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.757606in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.808484in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.805078in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.792133in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.877726in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.892734in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.911082in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.933154in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.937518in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.914204in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.933489in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.930562in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.937741in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.942450in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.965964in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.950447in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.958917in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.962088in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.970420in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.991812in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.992472in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.968662in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.924954in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.923056in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.922611in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.905153in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.901263in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.947794in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.952130in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.951521in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.924740in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.902385in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.918618in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.871468in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.903847in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.930992in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.928430in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.950834in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.951002in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.974871in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.977638in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.978425in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.981434in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.982649in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.986807in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.988608in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.986108in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.981597in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.985516in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.965487in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.963441in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.964271in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.970371in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.970581in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.989271in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.989048in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.990338in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.993114in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.989176in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.987008in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.989497in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.987894in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.988226in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.984923in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.978067in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.975917in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.981144in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.974959in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.982127in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.985057in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.959737in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.960432in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.957001in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.957012in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.959094in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.982691in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.985412in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.991491in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.989516in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.982038in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.981291in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.973497in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.966168in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.966413in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.968285in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.963143in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.962359in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.968380in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.972420in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.971172in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.973270in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.979633in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.982894in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.989830in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.995045in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.993288in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.995455in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.996015in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.994133in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.996654in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.994303in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.993742in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.996273in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.995792in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.999169in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.996923in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.000588in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.999322in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.999311in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{3.001450in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.001814in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.000955in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.011592in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{3.015285in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.013576in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.013654in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.014425in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.012589in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.014056in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.011348in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.014994in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.013694in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.019679in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.019347in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.021995in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{3.021829in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.019922in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.021863in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{3.019507in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{3.020681in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{3.019281in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.021776in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.020146in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.015745in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.016608in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.015788in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{3.017731in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{3.015909in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.017141in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.017141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.841401in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.064974in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.651218in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.307564in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.564714in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.661424in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.677980in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.717597in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.743648in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.762354in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.764184in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.805231in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.836904in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.863789in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.866830in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.865082in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.853390in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.852583in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.849336in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.836379in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.839127in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.826826in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.819476in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.806653in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.798508in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.821312in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.820328in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.827905in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.796358in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.790063in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.780834in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.768731in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.769572in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.781232in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.771412in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.780485in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.775948in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.759093in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.746365in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.726640in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.720612in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.707174in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.700388in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.701090in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.709653in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.703729in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.683403in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.689260in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.665802in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.662285in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.652757in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.658418in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.656353in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.655948in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.657595in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.657289in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.645547in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.639712in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.627525in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.634472in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.636658in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.654648in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.667486in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.674570in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.672913in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.682525in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.681106in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.682052in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.689030in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.681422in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.670375in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.653917in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.658102in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.636450in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.637344in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.651603in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.651120in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.655366in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.666642in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.684259in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.697999in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.709174in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.713233in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.732774in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.719624in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.720476in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.718344in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.715042in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.715753in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.709280in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.706643in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.659436in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.670223in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.675601in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.678804in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.652590in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.695271in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.696810in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.678699in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.700810in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.709648in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.710968in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.717433in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.739420in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.747576in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.729600in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.739823in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.754201in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.744961in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.748914in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.760116in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.786144in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.771208in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.748025in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.738098in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.715335in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.687646in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.706810in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.693243in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.712094in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.716546in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.752219in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.749712in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.770037in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.765524in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.762633in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.764713in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.770489in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.787747in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.801825in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.859997in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.867916in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.872135in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.864536in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.864087in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.866587in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.870569in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.876907in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.879983in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.879755in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.880641in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.879157in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.887612in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.897517in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.892752in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.899122in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.896011in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.897083in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.886391in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.887164in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.876902in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.880590in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.879270in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.880122in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.887036in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.892744in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.894645in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.910418in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.891762in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.886385in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.886372in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.891430in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.898636in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.915465in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.929865in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.928116in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.912426in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.909508in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.901898in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.908582in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.910449in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.926393in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.934750in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.933955in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.926425in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.921005in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.917470in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.909829in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.887608in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.884007in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.888764in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.882386in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.871889in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.888167in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.892957in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.876936in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.879352in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.891541in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.898988in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.895238in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.902745in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.899842in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.889635in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.888680in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.881495in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.891194in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.886558in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.869998in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.877070in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.880494in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.876988in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.845288in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.875768in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.867640in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.865374in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.859758in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.888168in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.881781in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.885763in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.876495in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.870851in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.863152in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.863310in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.852922in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.833140in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.823168in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.825950in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.823475in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.800985in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.803538in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.822712in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.846385in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.850973in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.870615in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.862528in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.876262in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.867361in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.870815in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.882313in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.903429in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.905586in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.911112in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.927059in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.904270in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.906401in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.911680in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.909019in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.902379in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.903003in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.906222in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.903248in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.905558in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.909996in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.909552in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.920613in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.924285in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.930420in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.931718in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.931480in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.943241in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.936342in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.943490in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.928013in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.925503in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.932595in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.913620in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.916127in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.914508in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.921058in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.931056in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.950860in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.958508in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.978158in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.979582in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.982181in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.966045in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.963842in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.958279in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.960220in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.961008in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.965959in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.984754in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.990132in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.990132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.769480in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.083375in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.350551in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.361252in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.543963in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.589183in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.601107in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.615826in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.617732in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.673643in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.700315in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.710484in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.708964in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.714395in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.710193in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.736416in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.769533in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.776253in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.799383in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.807892in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.806065in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.806610in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.808949in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.791162in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.818549in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.813254in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.816093in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.841263in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.850448in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.863565in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.881707in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.884576in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.898934in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.909889in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.948826in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.960408in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.970152in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.969715in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.971142in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.959863in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.959213in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.956699in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.959924in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.960262in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.944033in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.945656in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.939241in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.941301in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.906666in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.896051in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.896342in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.889980in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.892994in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.914054in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.924117in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.922535in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.913250in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.878661in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.886412in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.886023in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.891437in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.891230in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.894792in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.877122in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.866818in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.861261in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.864691in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.861011in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.868440in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.872069in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.878722in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.878826in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.889977in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.891585in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.902997in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.909989in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.924115in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.932800in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.932693in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.936886in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.938024in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.948548in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.954592in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.969722in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.957412in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.953257in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.960164in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.949741in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.952901in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.981389in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{3.009041in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{3.013188in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{3.008535in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{3.008669in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{3.001742in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.992726in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.994799in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.999894in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.994707in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.998624in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{3.004405in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{3.003160in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.992621in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.991815in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.992325in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.988071in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.990666in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.990093in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{3.002481in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{3.001724in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.991092in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.990211in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.985992in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.983931in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.977279in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.976392in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.957442in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.963161in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.963986in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.967804in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.976433in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.980310in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{3.003335in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{3.011636in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{3.015252in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{3.016895in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{3.024646in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{3.025531in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{3.022120in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{3.015470in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.015691in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{3.010452in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{3.018286in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{3.027743in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{3.033482in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{3.034321in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.008669in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{3.006251in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{3.008480in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{3.006924in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{3.034106in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{3.030521in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{3.025371in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{3.023993in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{3.024379in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{3.019337in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{3.021698in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{3.025991in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{3.027041in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{3.025830in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.011031in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{3.008239in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{3.003182in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.968679in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.965567in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.986918in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.987597in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.985380in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{3.018271in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{3.007959in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{3.002598in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{3.003304in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.994132in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.991547in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.995587in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.994985in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.991993in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.992268in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.998319in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.001963in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{3.001453in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{3.012219in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{3.017959in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.017227in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{3.012352in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{3.012875in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{3.011584in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{3.008645in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{3.009789in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.007559in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{3.009430in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.008668in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.000290in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.003487in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.985533in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.990079in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.988552in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.973442in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.974385in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.998339in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.997178in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.014614in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.023494in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.017282in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{3.019842in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{3.017402in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.017303in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{3.014537in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{3.000377in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{3.006995in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.986925in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.984349in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.985146in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.983972in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.993686in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.010025in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.006139in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{3.006507in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.009971in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{3.008197in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{3.016251in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.017173in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{3.016349in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.992221in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.990704in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.987330in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.990198in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.991032in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{3.019368in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{3.023302in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.020391in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.021650in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{3.018617in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.014942in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.014975in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.010711in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{3.009213in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.001030in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{3.000102in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.997197in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.999095in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.007218in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{3.006641in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{3.000374in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.001921in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.001207in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.011489in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.013116in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.012244in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.002749in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{3.004677in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.003701in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.005091in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.002585in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.004179in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{3.009871in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.011244in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.009608in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{3.011725in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{3.011565in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.006650in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.008127in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.007478in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.002627in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.001362in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.003453in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.998905in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.997698in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.997698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.844341in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.195964in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.705197in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.389741in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.535255in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.647727in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.711544in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.719014in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.744057in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.751970in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.754287in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.760304in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.761911in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.761072in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.752923in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.752132in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.759512in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.762668in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.783267in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.813343in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.831672in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.832937in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.814956in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.799785in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.772770in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.729925in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.724069in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.725746in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.718022in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.723483in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.724463in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.737566in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.745462in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.745457in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.752825in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.754065in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.748757in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.742070in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.747258in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.753351in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.761118in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.774137in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.782430in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.801768in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.808049in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.802024in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.804214in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.799833in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.803336in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.799990in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.798325in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.802432in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.808650in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.808135in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.809901in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.813763in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.814200in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.811289in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.803453in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.811085in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.805068in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.795776in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.798777in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.792389in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.780311in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.781871in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.789935in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.796140in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.803575in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.814741in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.813544in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.810727in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.815637in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.806663in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.808046in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.811754in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.813561in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.812108in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.784023in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.740716in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.736150in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.713463in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.700422in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.718486in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.693851in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.710473in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.683809in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.699161in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.700001in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.688533in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.723619in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.718997in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.717673in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.733265in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.709898in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.691533in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.692208in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.679934in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.677168in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.709828in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.699799in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.664617in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.680370in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.683578in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.688684in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.705176in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.690632in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.750255in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.733896in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.733318in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.735919in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.769910in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.772304in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.769918in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.775113in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.781674in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.765685in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.765076in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.777160in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.768702in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.785361in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.799891in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.806518in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.831428in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.829573in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.809352in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.808062in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.800632in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.799178in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.787799in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.802870in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.784388in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.786687in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.766292in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.776718in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.767128in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.789246in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.771359in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.768650in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.780305in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.746269in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.755727in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.775806in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.775410in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.748984in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.777875in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.774320in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.772833in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.803229in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.812740in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.824447in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.825519in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.829067in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.825891in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.797766in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.777103in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.782437in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.785359in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.782950in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.811710in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.830494in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.828933in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.794791in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.770084in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.719615in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.739152in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.761453in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.764520in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.775833in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.807813in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.833632in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.822790in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.803098in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.802193in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.781766in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.752429in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.778709in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.761166in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.737422in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.734985in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.695910in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.705041in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.711712in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.721143in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.752710in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.793541in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.807923in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.806448in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.793018in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.802573in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.796102in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.808680in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.828612in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.826532in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.821936in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.822126in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.819436in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.824709in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.832207in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.832299in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.839200in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.839552in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.826805in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.819851in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.814646in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.818227in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.820285in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.838796in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.849976in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.856268in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.846762in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.842540in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.840711in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.817206in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.816342in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.805868in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.806572in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.814603in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.805568in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.809914in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.819029in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.819452in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.813326in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.787077in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.781716in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.783867in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.781014in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.759360in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.780429in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.784093in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.769779in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.761169in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.763446in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.757338in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.772748in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.777509in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.790514in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.782895in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.792391in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.815788in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.805874in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.816741in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.815276in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.810528in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.808431in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.800741in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.804400in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.812891in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.831767in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.833767in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.857091in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.850683in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.849838in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.842424in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.841098in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.841300in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.843854in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.826887in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.837498in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.839537in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.830656in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.830121in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.833457in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.833457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.794571in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.402641in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.648237in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.304011in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.432777in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.463495in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.521034in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.536882in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.535627in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.526536in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.527251in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.544624in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.524514in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.534777in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.560848in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.567481in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.588398in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.631139in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.665643in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.673498in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.647026in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.582535in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.566575in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.553044in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.553397in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.574783in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.640571in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.660438in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.697764in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.720430in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.741378in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.779457in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.791897in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.809822in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.840568in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.849630in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.860545in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.864648in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.859341in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.866662in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.864477in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.855413in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.856331in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.861825in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.860175in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.870338in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.879004in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.874557in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.880909in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.882346in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.881228in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.890357in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.891956in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.904098in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.906953in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.924820in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.929147in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.931283in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.934789in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.936616in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.928568in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.932387in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.927707in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.925365in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.929175in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.931203in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.926193in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.929712in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.926998in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.930805in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.932265in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.929324in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.937228in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.943035in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.935751in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.935701in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.945091in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.946930in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.950628in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.958140in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.961020in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.965863in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.979797in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.983741in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.983177in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.985417in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.982779in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.974665in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.948979in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.943642in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.935206in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.932512in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.927445in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.925699in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.943386in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.943156in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.938650in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.939171in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.933682in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.934669in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.915043in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.918317in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.919515in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.922542in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.922391in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.940827in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.939578in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.939355in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.934012in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.930261in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.929571in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.925481in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.925290in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.929307in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.931432in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.930549in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.931925in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.930788in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.934272in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.913652in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.916055in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.916212in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.914464in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.931134in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.927392in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.928757in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.932244in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.934512in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.932532in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.935663in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.934335in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.937545in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.936196in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.937232in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.935957in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.936398in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.933206in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.918311in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.918500in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.908858in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.908326in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.906286in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.924385in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.927352in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.933754in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.935176in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.935245in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.936486in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.933985in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.930290in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.924768in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.922450in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.921321in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.925667in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.932518in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.935592in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.939973in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.944619in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.948515in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.945273in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.945324in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.950598in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.951251in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.954742in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.956350in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.952896in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.950421in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.951963in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.950050in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.954578in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.919411in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.924129in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.923554in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.925256in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.924364in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.963633in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.958163in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.954673in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.963511in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.968141in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.969602in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.967103in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.969744in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.967586in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.969997in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.968823in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.969454in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.964686in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.963414in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.956638in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.952962in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.949559in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.950132in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.948831in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.957069in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.957010in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.958967in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.966263in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.946596in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.950064in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.949903in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.975108in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.976099in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.982618in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.984922in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.984693in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.989242in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.990619in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.990180in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.992037in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.990876in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.972062in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.971608in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.978302in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.960999in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.966487in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.992129in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.991588in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.989044in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.991163in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.012817in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{3.007183in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.006798in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.010753in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.006061in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.983407in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.983683in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.987969in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.986206in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.007940in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.007940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.526330in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.731465in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.276564in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.409264in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.455787in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.493783in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.513912in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.590642in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.651715in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.666574in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.682956in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.671672in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.658158in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.658067in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.663006in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.655770in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.663002in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.707660in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.701406in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.706062in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.708926in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.691654in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.688532in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.679662in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.683200in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.700180in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.720978in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.751275in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.774050in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.808790in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.825332in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.829810in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.809642in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.806539in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.800157in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.785166in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.792657in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.789938in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.795255in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.802370in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.795936in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.811104in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.786463in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.781015in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.770891in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.751922in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.713271in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.728588in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.713072in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.695338in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.676975in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.667712in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.671615in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.693283in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.704058in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.735851in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.729015in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.710829in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.679514in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.659309in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.642476in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.674958in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.654786in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.655260in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.682520in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.689126in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.702785in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.740907in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.766510in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.767039in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.771492in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.765865in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.752144in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.758264in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.768751in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.735077in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.723325in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.722977in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.716980in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.725044in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.751619in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.748248in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.753434in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.747540in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.737179in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.721112in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.725595in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.715755in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.711479in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.699287in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.709421in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.711401in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.714950in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.712110in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.726048in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.692336in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.685354in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.646636in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.642497in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.657941in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.670399in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.666311in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.702201in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.714991in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.729116in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.745622in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.736802in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.721292in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.724865in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.735261in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.730505in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.733409in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.755392in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.724064in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.706686in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.710811in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.663562in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.684122in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.716066in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.716165in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.725654in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.760716in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.739213in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.759725in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.763056in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.775146in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.757050in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.789790in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.816612in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.810202in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.825467in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.831242in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.861334in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.835551in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.826831in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.820357in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.806412in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.777089in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.753560in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.753666in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.772910in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.761728in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.780719in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.777574in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.791400in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.783080in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.762156in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.737328in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.722021in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.713122in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.679328in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.693587in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.718493in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.695829in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.694728in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.701860in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.719083in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.699546in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.709965in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.717032in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.711883in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.699584in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.713210in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.714872in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.725438in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.719766in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.720415in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.716673in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.709639in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.725128in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.712173in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.713094in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.729483in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.727919in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.731819in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.756393in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.785336in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.793097in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.750619in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.750926in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.735694in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.742726in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.725266in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.745089in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.740051in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.722742in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.717928in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.750396in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.756853in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.768127in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.757456in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.769614in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.773413in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.770849in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.712009in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.715690in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.714933in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.710471in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.735007in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.743754in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.740723in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.746234in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.741077in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.738862in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.712377in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.733085in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.746146in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.741316in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.718410in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.726595in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.740429in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.722746in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.726977in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.727090in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.749285in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.752316in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.786249in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.783328in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.771186in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.794010in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.785647in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.764439in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.757560in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.773647in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.758379in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.771303in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.786449in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.786166in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.768683in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.760842in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.751326in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.734499in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.734727in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.733151in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.711424in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.681888in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.666735in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.659503in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.651513in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.665876in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.660656in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.633961in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.649276in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.631260in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.680854in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.721478in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.726281in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.756245in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.757832in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.770994in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.766854in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.742002in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.737644in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.731910in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.723086in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.719029in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.710002in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.734442in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.733971in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.730306in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.723807in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.706446in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.705243in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.705388in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.700249in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.703945in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.688796in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.708696in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.686915in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.687250in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.661764in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.661764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.823030in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.404687in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.680856in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.346504in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.496767in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.613913in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.684735in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.721665in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.748030in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.759966in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.783345in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.796822in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.803343in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.820188in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.842424in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.839195in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.846356in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.839416in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.837236in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.829587in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.826127in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.818194in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.829148in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.818118in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.814652in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.824960in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.828730in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.820131in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.808358in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.799134in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.797719in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.791468in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.793721in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.791996in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.796592in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.786617in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.784600in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.792493in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.790817in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.790286in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.798342in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.804504in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.841143in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.844910in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.840433in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.827054in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.821947in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.810450in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.817393in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.827708in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.833830in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.855729in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.856947in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.853716in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.864468in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.861478in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.860899in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.872878in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.880292in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.884638in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.889482in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.870881in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.862529in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.867137in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.869833in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.877258in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.891931in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.909169in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.906902in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.913031in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.922734in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.930379in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.933054in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.941897in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.939148in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.932890in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.931735in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.926739in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.924294in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.916686in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.915914in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.913433in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.919141in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.912594in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.926496in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.919375in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.922245in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.919786in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.933567in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.935546in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.951014in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.956448in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.957174in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.950446in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.949591in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.934293in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.926507in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.916594in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.914891in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.917650in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.925233in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.925072in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.930011in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.932027in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.937681in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.941967in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.934905in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.944605in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.940337in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.948933in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.943663in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.954240in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.966342in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.966540in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.973130in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.977325in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.973615in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.982687in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.985717in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.992282in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.986439in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.985452in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.982907in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.975520in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.976010in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.972216in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.991050in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.992448in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.991417in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.993865in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{3.000919in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.001736in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{3.013188in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{3.022635in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{3.028364in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{3.030938in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{3.027517in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{3.026860in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{3.022109in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{3.025748in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{3.027711in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{3.024542in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{3.031595in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.034033in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{3.034529in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{3.025545in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{3.028492in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{3.026051in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{3.018814in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{3.016990in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{3.024264in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{3.027696in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{3.029560in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{3.039320in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{3.035659in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{3.030120in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{3.036232in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{3.036710in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{3.044221in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{3.054431in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.056734in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{3.056687in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.050429in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{3.055282in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{3.061109in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.073999in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{3.077630in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{3.068883in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{3.070849in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{3.066242in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.065787in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.072762in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.070457in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.076304in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{3.073330in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{3.073380in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.065747in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.067656in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.078520in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.085488in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.092566in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{3.090912in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{3.085941in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.084088in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{3.078712in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{3.080382in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{3.077864in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{3.081053in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.075988in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{3.073243in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{3.074931in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{3.073737in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.068287in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{3.069250in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.068495in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{3.070187in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.066079in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{3.068212in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{3.066396in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{3.066055in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{3.058955in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.063467in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{3.061679in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{3.055101in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{3.053578in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.054876in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{3.062192in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{3.063863in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.060121in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.064045in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{3.061397in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.061675in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.071354in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.063712in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{3.056655in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{3.059456in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{3.055112in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.065449in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.059682in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{3.067832in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{3.073971in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.076362in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{3.076507in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{3.072662in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{3.071754in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.071314in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.066548in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.068893in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.072707in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.071664in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{3.072212in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.081408in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.076126in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{3.079954in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.073727in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.072639in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.077791in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.080451in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{3.079073in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.079030in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.075472in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.077182in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.075705in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.080803in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.080803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.851899in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.475194in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.718461in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.353392in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.559749in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.618539in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.640630in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.651505in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.708091in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.777179in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.768653in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.792019in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.801038in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.801875in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.799510in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.813630in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.839796in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.842891in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.852784in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.849004in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.852377in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.852808in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.861513in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.871775in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.881413in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.865986in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.856645in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.826742in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.819103in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.820305in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.827063in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.828772in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.841869in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.832328in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.816677in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.829029in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.826752in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.831235in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.831746in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.835514in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.826625in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.765672in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.757115in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.744332in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.736099in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.735978in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.773549in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.784398in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.792394in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.769097in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.781539in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.783972in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.793074in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.827146in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.839451in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.846815in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.862376in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.865210in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.860304in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.853404in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.839878in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.835064in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.833950in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.836942in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.846969in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.871111in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.870490in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.896949in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.904270in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.908567in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.914309in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.912586in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.914448in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.911593in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.915566in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.922808in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.927839in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.934154in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.935060in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.941242in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.942188in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.934407in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.933766in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.942139in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.949800in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.958897in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.961916in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.966810in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.968295in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.975780in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.981607in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.987179in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.985716in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.986152in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.988355in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.989029in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.990859in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.990798in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.996732in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.997019in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{3.001371in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{3.003807in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{3.010955in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{3.019796in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{3.016452in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.016671in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{3.018713in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{3.016097in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{3.008863in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{3.012635in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{3.008196in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{3.011291in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{3.007988in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{3.006067in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{3.006050in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{3.012646in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{3.015275in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{3.016438in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{3.027267in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.025887in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{3.027334in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{3.024402in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{3.019922in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{3.023153in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.019036in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{3.016359in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{3.022424in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{3.003566in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{3.012007in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{3.018015in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{3.021978in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{3.045947in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{3.046254in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{3.051070in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{3.047980in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{3.047718in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{3.026797in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.022655in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{3.021064in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{3.018069in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{3.017331in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{3.020857in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{3.044358in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{3.021271in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{3.027494in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{3.031047in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{3.028980in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{3.030361in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{3.033200in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{3.054952in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{3.056659in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{3.060542in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{3.060667in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{3.055021in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{3.052422in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{3.049846in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.052995in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{3.053561in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{3.058387in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{3.059816in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.058867in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{3.061710in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{3.065135in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{3.064080in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{3.066607in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.064397in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.066217in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.061252in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.061168in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{3.064123in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{3.062281in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{3.062990in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{3.070744in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.041404in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.040288in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.043412in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.046250in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.071129in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{3.075818in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{3.074499in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.075601in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{3.073053in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{3.077615in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{3.053237in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.053878in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{3.051973in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{3.053528in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.056212in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.064425in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.066856in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{3.089708in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{3.088817in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{3.092129in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.090112in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{3.088259in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{3.066256in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{3.064609in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.063232in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{3.065739in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{3.086897in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{3.085571in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.046101in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.050794in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.074234in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.071017in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.091608in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{3.089528in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.089729in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.091974in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{3.068471in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.072448in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{3.065413in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{3.088032in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.086882in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{3.082898in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.085273in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{3.090040in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.087818in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.066885in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.064732in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.066729in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.064551in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.043724in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{3.045057in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{3.066997in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.023844in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{3.022999in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.044287in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.023303in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{3.026434in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.070695in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{3.069042in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{3.094495in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{3.070563in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.062626in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.062788in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.082221in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.084118in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{3.082137in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.083400in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.080368in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.080368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.844224in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.198051in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.437946in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.063336in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.384561in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.551659in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.658858in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.668194in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.727799in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.743894in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.755397in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.750768in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.765117in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.775590in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.774333in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.768135in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.774521in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.779460in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.796230in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.838869in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.868468in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.903089in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.913631in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.916142in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.940747in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.937223in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.950909in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.955685in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.967070in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.985365in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.991348in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.988233in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{3.002914in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.991538in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.985725in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.982835in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.947136in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.948235in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.954819in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.957409in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.956510in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.959581in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.967033in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.962512in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.959689in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.950816in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.953202in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.953208in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.947020in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.969133in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.982856in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.993168in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.996653in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{3.004423in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{3.010347in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{3.008199in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{3.009257in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{3.007831in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{3.024881in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{3.023104in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{3.027920in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{3.010025in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{3.016253in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{3.018768in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{3.031591in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{3.031253in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{3.036055in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{3.061077in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{3.062638in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{3.072137in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{3.073622in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{3.079387in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{3.066096in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{3.063236in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{3.043118in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{3.035822in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{3.012620in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{3.012477in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{3.002870in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.997230in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{3.022730in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{3.027006in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{3.063694in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{3.097883in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{3.117239in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{3.131916in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{3.135816in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{3.134494in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{3.134857in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{3.126953in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{3.116971in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{3.111283in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{3.107032in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{3.099393in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{3.099283in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{3.103399in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{3.101075in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{3.094531in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{3.099003in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{3.101319in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{3.111045in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{3.127674in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{3.141655in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{3.133850in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{3.141673in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{3.146491in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{3.153998in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{3.153921in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{3.181416in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{3.179536in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.186074in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{3.180251in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{3.182730in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{3.196500in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{3.175831in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{3.159512in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{3.166094in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{3.155575in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{3.122058in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{3.115781in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{3.137505in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{3.155099in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{3.123775in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{3.152663in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{3.160106in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.164010in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{3.143803in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{3.171790in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{3.175940in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{3.184453in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{3.195079in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.201761in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{3.212413in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{3.216843in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{3.214609in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{3.241784in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{3.238387in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{3.228191in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{3.223925in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{3.217372in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{3.218782in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{3.170804in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{3.169563in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{3.175215in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{3.182115in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{3.226170in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{3.238747in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{3.248313in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{3.242978in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{3.243533in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{3.242035in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{3.239292in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{3.243150in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{3.241526in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{3.247790in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{3.240990in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{3.224695in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{3.219776in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{3.216953in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{3.216134in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{3.209948in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{3.216729in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{3.225221in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{3.227069in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{3.238525in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{3.253115in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{3.262077in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{3.265220in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{3.272161in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.265077in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{3.266014in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{3.264259in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{3.259532in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{3.258634in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{3.262083in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{3.260191in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{3.260959in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{3.256304in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{3.258069in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{3.255736in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{3.256767in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{3.268720in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{3.264215in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{3.268775in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{3.262787in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.264857in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.264754in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{3.263392in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{3.257297in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{3.233017in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{3.234420in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{3.234274in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{3.237198in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{3.242807in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{3.253524in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{3.278523in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{3.284872in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{3.283607in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{3.284070in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.281683in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{3.281897in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{3.269182in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{3.244148in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{3.195216in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{3.194067in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{3.205456in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{3.229388in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{3.275883in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{3.274502in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{3.270649in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{3.246069in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{3.245229in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{3.241508in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{3.243358in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{3.236597in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{3.247859in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{3.248552in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{3.251398in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{3.250954in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{3.252551in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{3.237413in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{3.247340in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{3.245714in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{3.237855in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{3.255919in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{3.258339in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.260875in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{3.256515in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{3.267934in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.266032in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{3.262284in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{3.260862in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{3.240675in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{3.240478in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{3.241552in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{3.241031in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{3.244183in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{3.242985in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{3.264223in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{3.262108in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.252419in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{3.247893in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.252164in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{3.253881in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{3.252354in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{3.256873in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{3.257866in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.255180in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{3.254180in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{3.231793in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{3.229710in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{3.229779in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{3.217151in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.212183in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.212183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.620082in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.347519in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.560698in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.664459in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.732805in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.764906in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.785366in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.796731in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.840684in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.848982in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.870283in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.877110in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.900759in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.914615in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.917435in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.931784in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.925609in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.937000in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.930644in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.921933in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.930750in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.931553in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.922622in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.911076in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.906036in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.906981in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.906064in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.893095in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.892758in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.875738in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.852743in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.839051in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.821824in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.821853in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.826396in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.826562in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.854156in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.873462in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.872200in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.876263in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.880676in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.873346in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.865725in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.852492in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.847143in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.815814in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.835148in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.829643in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.861481in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.894207in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.894363in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.851263in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.846216in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.830375in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.851856in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.860161in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.841484in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.845514in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.801975in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.797721in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.809447in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.825595in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.789009in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.814142in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.822618in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.820610in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.821374in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.834712in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.859049in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.860584in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.863378in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.864404in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.876336in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.880748in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.881078in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.883242in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.862987in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.862157in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.862614in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.860162in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.860748in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.875971in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.881440in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.881817in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.874231in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.846197in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.845426in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.841091in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.814809in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.810599in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.830141in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.828744in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.813275in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.802754in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.831572in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.835346in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.834026in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.817248in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.857213in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.859204in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.845250in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.868143in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.865572in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.857906in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.861141in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.875428in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.878066in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.876760in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.880243in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.886699in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.861531in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.863114in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.860810in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.849192in}}%
\pgfpathlineto{\pgfqpoint{1.809800in}{2.846068in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.836987in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.857759in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.859445in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.859347in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.866831in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.868359in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.873130in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.873926in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.870918in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.862064in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.857738in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.856767in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.862130in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.856220in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.861064in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.867261in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.862938in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.870481in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.877446in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.860267in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.864398in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.876371in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.878728in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.885248in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.884286in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.910562in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.917069in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.925902in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.912703in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.913384in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.870220in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.855907in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.856147in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{2.862670in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.875669in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.895808in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.877700in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.871979in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.872557in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.878027in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.880560in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.877173in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.894822in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.922441in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.919569in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.924988in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.906447in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.883550in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.890265in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.839173in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.832820in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.872935in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.866567in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.867468in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.907081in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.888077in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.884367in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.882279in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.882595in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.856368in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.854992in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.870373in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.881559in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.881007in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.861538in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.882195in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.866602in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.875128in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.866035in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.885930in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.914091in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.912659in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.932804in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.907663in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.890519in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.884003in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.891115in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.891930in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.893357in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.867617in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.868528in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{2.864787in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.874977in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.902681in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.926614in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.936941in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.938149in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.920294in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.921523in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.925741in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.910574in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.907258in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.900384in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.928875in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.927200in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.927833in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.923230in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.957196in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.953188in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.973180in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.966364in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.969077in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.969859in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.977943in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.989395in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.984830in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.987070in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.983908in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.945682in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.945304in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.946432in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.942668in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.984491in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.988071in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.981595in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.985850in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.982490in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.984665in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.985346in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.981837in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.987718in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.973060in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.976812in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.976328in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.977938in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.967065in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.980691in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.980426in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.977315in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.977181in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.987870in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.985704in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.963576in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.963388in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.957352in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.957914in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.973790in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.978972in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.975116in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.980589in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.941570in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.933057in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.926760in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.928979in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.910379in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.926567in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.926567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.921235in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.027735in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.496224in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.637349in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.687826in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.711315in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.739869in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.757651in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.780009in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.781954in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.801957in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.809960in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.813949in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{2.824028in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.824209in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.826627in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.818072in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.798490in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.802974in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.809724in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.810380in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.824088in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.821637in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.827560in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.825892in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.830720in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.836930in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.840304in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.822788in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.816678in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.796972in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.801381in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.793615in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.810827in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.817278in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.812735in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.823204in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.814785in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.812994in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.793389in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.782863in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.782847in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.794489in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.794261in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.802875in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.818276in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.820544in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.811576in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.805872in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.804182in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.798167in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.792387in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.794607in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{2.765120in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.763290in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.768134in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.770211in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.776579in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.793740in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.804889in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.813226in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.812585in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.819713in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.814180in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.794696in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.776489in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.763668in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.756346in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.767790in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.773650in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.773571in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.781825in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.792435in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.793123in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.802535in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.818585in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.827331in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.829692in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.836272in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.851353in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.862066in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.857147in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.863626in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.860411in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.854608in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{2.842469in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.823605in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.822043in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.824923in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.851017in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.859256in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.886753in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.886303in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.879336in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.878328in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.883592in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.884844in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.883582in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.892688in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.890644in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.895272in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.891311in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.890047in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.886997in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.888814in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.882243in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.886815in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.893199in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.897779in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.894095in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.900950in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.886049in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.884153in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.881075in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.875455in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.877413in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.876247in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.879821in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{2.881162in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.885043in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.885315in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.888108in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.886193in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.882194in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.875438in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.875171in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.860204in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.852453in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.857094in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.859576in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.869774in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.877512in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.879725in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.877589in}}%
\pgfpathlineto{\pgfqpoint{2.081007in}{2.873337in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.867383in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.864912in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.853495in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.845859in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.843881in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.844703in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.853910in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.851226in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.854376in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.839875in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.837166in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.840872in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.836476in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.831249in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.831801in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.828362in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.822425in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.820230in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.824803in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.830875in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.834040in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.837309in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.830341in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.822429in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.820041in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.823243in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.825007in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.821381in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.822397in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.820735in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.814698in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.817846in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.817693in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.822988in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.827652in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.826827in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.835703in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.840252in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{2.839636in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.840719in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.850506in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.839487in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.836126in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.839651in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{2.839793in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.858519in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.857181in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.857530in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{2.860252in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.856250in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.856918in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.859899in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.861638in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{2.856285in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.856679in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{2.860235in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.858355in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.861390in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.866132in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.859728in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.854872in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.848313in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{2.854774in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.848310in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.848752in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.843496in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.838271in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.824298in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.824591in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.817237in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.817350in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.820692in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.821615in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.832033in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.832629in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.830181in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.828996in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.833359in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.830884in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.829966in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.823866in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.826309in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.813463in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.821273in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.821240in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.826204in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.828054in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.825992in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.828846in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.823976in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.826775in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.820499in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.821318in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.826362in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.830045in}}%
\pgfpathlineto{\pgfqpoint{3.093514in}{2.833757in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.832321in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.823028in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.822231in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{2.824259in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.829040in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.841166in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.842357in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.846166in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.848598in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.849746in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.848266in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.840908in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.838640in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.832874in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.835366in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.823140in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.831335in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.827232in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.825847in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.822704in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{2.829622in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.835128in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.835526in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.835526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.914051in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.665042in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.296773in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.535181in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.625021in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.690131in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.698651in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.719811in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{2.703487in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.728819in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.739038in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.753275in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.757805in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{2.795052in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.812888in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.829401in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.817257in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.824669in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.835598in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.841254in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.839623in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.835480in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{2.848985in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.837393in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{2.798644in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.789567in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{2.792546in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{2.790506in}}%
\pgfpathlineto{\pgfqpoint{0.923856in}{2.796764in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.809792in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.845076in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.823449in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{2.820133in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{2.815235in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.817194in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{2.823687in}}%
\pgfpathlineto{\pgfqpoint{0.996178in}{2.827384in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.857305in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.867494in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.874303in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.875601in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{2.891606in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.895925in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{2.902820in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.911546in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.925576in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.926286in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.930772in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.943587in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.945604in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.943556in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{2.944116in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.941648in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{2.937214in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{2.926117in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.928903in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.922025in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.920921in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.921313in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.907950in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{2.911129in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.904195in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{2.898747in}}%
\pgfpathlineto{\pgfqpoint{1.267385in}{2.888691in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.868558in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{2.861825in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.858575in}}%
\pgfpathlineto{\pgfqpoint{1.303546in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.857153in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.859273in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.879064in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.871801in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{2.875160in}}%
\pgfpathlineto{\pgfqpoint{1.366828in}{2.858838in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.862150in}}%
\pgfpathlineto{\pgfqpoint{1.384908in}{2.867292in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.855323in}}%
\pgfpathlineto{\pgfqpoint{1.402989in}{2.858569in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.885821in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.888068in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.897939in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.897159in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.918870in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.900238in}}%
\pgfpathlineto{\pgfqpoint{1.466270in}{2.894414in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.900300in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.900019in}}%
\pgfpathlineto{\pgfqpoint{1.493391in}{2.911532in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.929225in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.880987in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.825568in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.828061in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.820634in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{2.827415in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.857762in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.906929in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.899628in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.898426in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.899090in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.841769in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.828582in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.840896in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.855478in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.903980in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.912375in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.939802in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.940754in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.939147in}}%
\pgfpathlineto{\pgfqpoint{1.719397in}{2.931027in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{2.924590in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.916155in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.911564in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{2.911860in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.936795in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.930103in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.939042in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.923255in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.931917in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{2.951437in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.949051in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.951316in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{2.967150in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.968455in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.968499in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{2.981087in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.977671in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{2.979721in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.980351in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.982650in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.982112in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.983862in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.991337in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{2.974363in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{2.973465in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.974297in}}%
\pgfpathlineto{\pgfqpoint{2.008685in}{2.953555in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.953266in}}%
\pgfpathlineto{\pgfqpoint{2.026765in}{2.948752in}}%
\pgfpathlineto{\pgfqpoint{2.035806in}{2.967224in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.965765in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.989542in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.987912in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.984466in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.987440in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.985525in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.980536in}}%
\pgfpathlineto{\pgfqpoint{2.117168in}{2.982831in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.982139in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.979503in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.977741in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.978866in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.959925in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.960461in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{2.956806in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.949319in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.929102in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.940327in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.915813in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.910746in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.868074in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{2.891668in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.913229in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.917900in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.958108in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.957396in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{2.934638in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.932612in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{2.370294in}{2.938373in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.944135in}}%
\pgfpathlineto{\pgfqpoint{2.388375in}{2.963928in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.966656in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.945554in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.945643in}}%
\pgfpathlineto{\pgfqpoint{2.424536in}{2.941564in}}%
\pgfpathlineto{\pgfqpoint{2.442616in}{2.943014in}}%
\pgfpathlineto{\pgfqpoint{2.451657in}{2.962791in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.961955in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.963506in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{2.961348in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{2.939983in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.931567in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{2.926966in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{2.904010in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.900797in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.902810in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.945364in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.951488in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.931872in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.932008in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.933889in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.928146in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{2.931161in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.931667in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.951940in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.955563in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.959879in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.940211in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.939944in}}%
\pgfpathlineto{\pgfqpoint{2.777105in}{2.922181in}}%
\pgfpathlineto{\pgfqpoint{2.786145in}{2.861566in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.858356in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.882088in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{2.863698in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.882804in}}%
\pgfpathlineto{\pgfqpoint{2.831347in}{2.921871in}}%
\pgfpathlineto{\pgfqpoint{2.840387in}{2.941315in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{2.942543in}}%
\pgfpathlineto{\pgfqpoint{2.858467in}{2.939903in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.955695in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{2.934559in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{2.926972in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{2.921323in}}%
\pgfpathlineto{\pgfqpoint{2.903669in}{2.923029in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{2.922229in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.925316in}}%
\pgfpathlineto{\pgfqpoint{2.930789in}{2.946516in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.924686in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{2.927818in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.924343in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.927572in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.923992in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.925050in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.950521in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{2.956003in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.953915in}}%
\pgfpathlineto{\pgfqpoint{3.021192in}{2.958490in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.936598in}}%
\pgfpathlineto{\pgfqpoint{3.039272in}{2.944961in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{2.946115in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{2.944831in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.948455in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.974561in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.976700in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.977623in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{2.981777in}}%
\pgfpathlineto{\pgfqpoint{3.138715in}{2.983706in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.958045in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.958957in}}%
\pgfpathlineto{\pgfqpoint{3.183916in}{2.953991in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{2.975511in}}%
\pgfpathlineto{\pgfqpoint{3.211037in}{2.973515in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.969997in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.969382in}}%
\pgfpathlineto{\pgfqpoint{3.238157in}{2.953563in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.934705in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.940014in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.937757in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{2.939968in}}%
\pgfpathlineto{\pgfqpoint{3.283359in}{2.960068in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.955801in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.977746in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.978491in}}%
\pgfpathlineto{\pgfqpoint{3.328560in}{2.986161in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.957731in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.957731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{1.109449in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.373567in}}%
\pgfpathlineto{\pgfqpoint{0.670729in}{2.013657in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{2.350791in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{2.537591in}}%
\pgfpathlineto{\pgfqpoint{0.697850in}{2.637420in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{2.679142in}}%
\pgfpathlineto{\pgfqpoint{0.715931in}{2.699379in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{2.715492in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{2.740562in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{2.750143in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.756920in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{2.765665in}}%
\pgfpathlineto{\pgfqpoint{0.797293in}{2.786893in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{2.795256in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{2.799162in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{2.805220in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{2.807199in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.816111in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{2.819057in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{2.818918in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.818730in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{2.818937in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.817810in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.827583in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{2.827483in}}%
\pgfpathlineto{\pgfqpoint{1.023299in}{2.829010in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{2.827566in}}%
\pgfpathlineto{\pgfqpoint{1.041379in}{2.824667in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{2.822357in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{2.819404in}}%
\pgfpathlineto{\pgfqpoint{1.086580in}{2.820088in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{2.817584in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{2.815779in}}%
\pgfpathlineto{\pgfqpoint{1.149862in}{2.815798in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{2.820510in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.821481in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.819169in}}%
\pgfpathlineto{\pgfqpoint{1.213144in}{2.818344in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{2.820774in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{2.820919in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{2.825285in}}%
\pgfpathlineto{\pgfqpoint{1.276425in}{2.832560in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.827967in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.824554in}}%
\pgfpathlineto{\pgfqpoint{1.330667in}{2.825287in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{2.827242in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.841777in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{2.845794in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.848302in}}%
\pgfpathlineto{\pgfqpoint{1.421069in}{2.850725in}}%
\pgfpathlineto{\pgfqpoint{1.430110in}{2.850953in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{2.855574in}}%
\pgfpathlineto{\pgfqpoint{1.448190in}{2.857624in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{2.862275in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.868326in}}%
\pgfpathlineto{\pgfqpoint{1.502431in}{2.868921in}}%
\pgfpathlineto{\pgfqpoint{1.511472in}{2.866995in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.866430in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{2.867158in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.864953in}}%
\pgfpathlineto{\pgfqpoint{1.565713in}{2.865379in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{2.867434in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{2.871040in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.873100in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{2.876300in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.876336in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{2.872550in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{2.874242in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{2.874087in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.879398in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.879335in}}%
\pgfpathlineto{\pgfqpoint{1.692276in}{2.884625in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.888388in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{2.888847in}}%
\pgfpathlineto{\pgfqpoint{1.737478in}{2.894229in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{2.893658in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{2.896267in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{2.893696in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.892877in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.894297in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{2.893239in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{2.899603in}}%
\pgfpathlineto{\pgfqpoint{1.864041in}{2.901876in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{2.903459in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{2.905351in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{2.911109in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.913512in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{2.914455in}}%
\pgfpathlineto{\pgfqpoint{1.963484in}{2.919355in}}%
\pgfpathlineto{\pgfqpoint{1.999645in}{2.921676in}}%
\pgfpathlineto{\pgfqpoint{2.044846in}{2.918781in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{2.920809in}}%
\pgfpathlineto{\pgfqpoint{2.062926in}{2.924803in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{2.922314in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.924552in}}%
\pgfpathlineto{\pgfqpoint{2.099087in}{2.923912in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{2.920545in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.919286in}}%
\pgfpathlineto{\pgfqpoint{2.135248in}{2.916889in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.916645in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{2.918515in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{2.918176in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{2.919460in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{2.919188in}}%
\pgfpathlineto{\pgfqpoint{2.198530in}{2.920058in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.924320in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{2.923369in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{2.927137in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{2.926048in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{2.926118in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.926505in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{2.929991in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{2.929529in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{2.930904in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{2.926828in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{2.923933in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.925862in}}%
\pgfpathlineto{\pgfqpoint{2.379335in}{2.924989in}}%
\pgfpathlineto{\pgfqpoint{2.397415in}{2.931088in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{2.931280in}}%
\pgfpathlineto{\pgfqpoint{2.415496in}{2.928958in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{2.928615in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{2.925782in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{2.926644in}}%
\pgfpathlineto{\pgfqpoint{2.505898in}{2.923335in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.924238in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{2.923839in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{2.928103in}}%
\pgfpathlineto{\pgfqpoint{2.569180in}{2.931209in}}%
\pgfpathlineto{\pgfqpoint{2.578220in}{2.931333in}}%
\pgfpathlineto{\pgfqpoint{2.587260in}{2.930313in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.930755in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.928743in}}%
\pgfpathlineto{\pgfqpoint{2.623421in}{2.927413in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.928000in}}%
\pgfpathlineto{\pgfqpoint{2.641502in}{2.925988in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.928654in}}%
\pgfpathlineto{\pgfqpoint{2.686703in}{2.928870in}}%
\pgfpathlineto{\pgfqpoint{2.695743in}{2.929947in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{2.929477in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{2.931089in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{2.930913in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.932691in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.932396in}}%
\pgfpathlineto{\pgfqpoint{2.768065in}{2.929047in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{2.927173in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{2.930725in}}%
\pgfpathlineto{\pgfqpoint{2.867508in}{2.930895in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.937841in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{2.936803in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{2.934356in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{2.934494in}}%
\pgfpathlineto{\pgfqpoint{2.994071in}{2.936572in}}%
\pgfpathlineto{\pgfqpoint{3.030232in}{2.937838in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{2.929783in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{2.928936in}}%
\pgfpathlineto{\pgfqpoint{3.084473in}{2.929970in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.935275in}}%
\pgfpathlineto{\pgfqpoint{3.120634in}{2.934895in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.938891in}}%
\pgfpathlineto{\pgfqpoint{3.147755in}{2.938546in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{2.940241in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{2.940348in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.938739in}}%
\pgfpathlineto{\pgfqpoint{3.229117in}{2.939897in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{2.933484in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{2.935143in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{2.933119in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{2.932684in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{2.934167in}}%
\pgfpathlineto{\pgfqpoint{3.310479in}{2.933516in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.936486in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{2.936486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715931in}{1.177502in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{1.149316in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{1.080415in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{1.059759in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{1.033300in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{1.024590in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{1.018331in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{1.014815in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.012318in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{1.010737in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{1.009098in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{1.007760in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{1.007545in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{1.006793in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{1.006516in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{1.008737in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{1.007008in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{1.005675in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{1.005876in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.000968in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{1.004178in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{1.002761in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{1.002830in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{1.002411in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{1.001305in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{1.001734in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{1.005029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.703032in}{2.787909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715931in}{0.678407in}}%
\pgfpathlineto{\pgfqpoint{0.806333in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{0.896735in}{0.672134in}}%
\pgfpathlineto{\pgfqpoint{0.987138in}{0.666506in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{0.654866in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.662332in}}%
\pgfpathlineto{\pgfqpoint{1.258345in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{0.651907in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{0.649473in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{0.650931in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{0.644188in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{0.647286in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.646570in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{0.649228in}}%
\pgfpathlineto{\pgfqpoint{1.981564in}{0.648525in}}%
\pgfpathlineto{\pgfqpoint{2.071967in}{0.649269in}}%
\pgfpathlineto{\pgfqpoint{2.162369in}{0.648237in}}%
\pgfpathlineto{\pgfqpoint{2.252771in}{0.645712in}}%
\pgfpathlineto{\pgfqpoint{2.343174in}{0.645153in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{0.644528in}}%
\pgfpathlineto{\pgfqpoint{2.523978in}{0.643708in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{0.643359in}}%
\pgfpathlineto{\pgfqpoint{2.704783in}{0.643621in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{0.645583in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{0.645909in}}%
\pgfpathlineto{\pgfqpoint{2.975990in}{0.644661in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{0.645076in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{0.644362in}}%
\pgfpathlineto{\pgfqpoint{3.247198in}{0.644172in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{0.645681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{3.337600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337600in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.337600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{3.337600in}}%
\pgfpathlineto{\pgfqpoint{3.337600in}{3.337600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040917in}{1.632303in}}%
\pgfpathlineto{\pgfqpoint{3.240378in}{1.632303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.268156in}{1.632303in}}{\pgfqpoint{3.268156in}{1.660081in}}%
\pgfpathlineto{\pgfqpoint{3.268156in}{2.227210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.268156in}{2.254988in}}{\pgfqpoint{3.240378in}{2.254988in}}%
\pgfpathlineto{\pgfqpoint{2.040917in}{2.254988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013139in}{2.254988in}}{\pgfqpoint{2.013139in}{2.227210in}}%
\pgfpathlineto{\pgfqpoint{2.013139in}{1.660081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013139in}{1.632303in}}{\pgfqpoint{2.040917in}{1.632303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068694in}{2.150821in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{2.150821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457583in,y=2.102210in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Co-Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068694in}{1.957149in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{1.957149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457583in,y=1.908537in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont P-Controller}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068694in}{1.763476in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{1.763476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457583in,y=1.714865in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/samples_saliency.tex <==
\begin{minipage}{0.67\linewidth}
	\centering
	\hspace{-1\the\parindent}
	\subfloat{\input{./images/0_i0.pgf}}\hspace{0.5em}
	\subfloat{\input{./images/0_i10.pgf}}\hspace{0.5em}
	\subfloat{\input{./images/0_i20.pgf}}\hspace{0.5em}
	\subfloat{\input{./images/0_i30.pgf}}\\
	\vspace{0.85em}\hspace{-0.15em}\subfloat{\input{./images/0_i40.pgf}}\hspace{0.5em}
	\subfloat{\input{./images/0_i50.pgf}}\hspace{0.5em}
	\subfloat{\input{./images/0_i60.pgf}}\hspace{0.5em}
	\subfloat{\input{./images/0_i70.pgf}}\hspace{0.5em}
\end{minipage}
\begin{minipage}{0.32\linewidth}
	\scriptsize
	\hspace{0.65cm}
	\begin{tikzpicture}
        \node [rectangle] (a) 
		{$\omega_{\mathcal{O}, t}$};
		\node [rectangle, 
		above right=0.08cm and 0.25cm of a] (b) 
		{$\kappa_t$};
		\node [rectangle, right=0.8cm of a] (c)
		{$\tilde{d}_{\mathcal{T},t}$};
		\node [rectangle, right=0.58cm of b] (d)
		{$\text{sin}\left(\tilde{\theta}_{\mathcal{T},t}\right)$};
		\node [rectangle, right=0.49cm of c] (e)
		{$\text{cos}\left(\tilde{\theta}_{\mathcal{T},t}\right)$};
		\node [rectangle, right=0.48cm of d] (f) 
		{$S_t$};
	\end{tikzpicture}\\
	\begin{minipage}{0.06\linewidth}
		\vspace{-0.2cm}
		\begin{tikzpicture}
			\node [rectangle] (a) 
			{$0\,s$};
			\node [rectangle, below=0.335cm of a] 
			(b) 
			{$20\,s$};
			\node [rectangle, below=0.335cm of b] 
			(c) 
			{$40\,s$};
			\node [rectangle, below=0.335cm of c] 
			(d) 
			{$60\,s$};
			\node [rectangle, below=0.335cm of d] 
			(e) 
			{$80\,s$};
			\node [rectangle, below=0.335cm of e] 
			(f) 
			{$100\,s$};
			\node [rectangle, below=0.335cm of f] 
			(g) 
			{$120\,s$};
			\node [rectangle, below=0.335cm of g] 
			(h) 
			{$140\,s$};
		\end{tikzpicture}
	\end{minipage}
	\hspace{1em}
	\begin{minipage}{0.259\linewidth}
		\subfloat{\input{./images/0_g0.pgf}}\\
		\subfloat{\input{./images/0_g10.pgf}}\\
		\subfloat{\input{./images/0_g20.pgf}}\\
		\subfloat{\input{./images/0_g30.pgf}}\\
		\subfloat{\input{./images/0_g40.pgf}}\\
		\subfloat{\input{./images/0_g50.pgf}}\\
		\subfloat{\input{./images/0_g60.pgf}}\\
		\subfloat{\input{./images/0_g70.pgf}}\\
	\end{minipage}
\end{minipage}


==> images/schematic_v2.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schematic_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.52657432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24251162)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schematic_v2.pdf}}%
    \put(0.54989727,1.18420225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Policies\end{tabular}}}}%
    \put(0.05197433,0.65009483){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Observations $\mathbf{o}_t$\end{tabular}}}}}%
    \put(0.56259023,0.80853236){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rewards\end{tabular}}}}%
    \put(0.7007159,0.70187529){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r_t$\end{tabular}}}}%
    \put(0.94126142,0.64861834){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Actions $a_t$\end{tabular}}}}}%
    \put(0.46894064,0.02558228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Environment\end{tabular}}}}%
    \put(0.29331487,0.6289755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{z}_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schematic_v2.pdf}}%
    \put(0.68338816,1.00154357){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Observer\end{tabular}}}}%
    \put(0.68470797,0.9437727){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(PPO)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schematic_v2.pdf}}%
    \put(0.41166902,1.0649811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target\end{tabular}}}}%
    \put(0.41298884,1.00721023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(PPO)\end{tabular}}}}%
    \put(0.41520379,0.77171556){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-r_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schematic_v2.pdf}}%
    \put(0.24706702,0.74297009){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EKF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{schematic_v2.pdf}}%
  \end{picture}%
\endgroup%

